A Bound on 3d Mirror Pairs

A distinctive duality present in 3d $\mathcal{N}=4$ theories is the 3d mirror symmetry. Under this duality, the Coulomb (Higgs) branch of one theory corresponds to the Higgs (Coulomb) branch of its mirror dual. This paper is divided into two parts. In the first part, we examine quiver gauge theories constructed from unitary gauge groups arranged in the shape of ABCD-type Dynkin diagrams. This is arguably the largest family of quivers in the literature with known 3d mirror pairs. Using brane lockings and magnetic quivers, we show how this family can be vastly expanded by replacing any number of the unitary gauge groups with special unitary gauge groups and finding the mirror pairs. In the second part, we argue that in the landscape of 3d mirror pairs, most Lagrangian (quiver gauge theories) will not have 3d mirror duals that are also Lagrangian (quiver gauge theories). For unitary quiver gauge theories, we conjecture that any quiver with an exceptional affine Dynkin diagram as a subquiver cannot have a Lagrangian (quiver gauge theory) mirror.

==> (inline-0) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-1.75, 0) {};
		\node [style=gauge3] (1) at (-0.5, 0) {};
		\node [style=gauge3] (2) at (-3, 0) {};
		\node [style=gauge3] (3) at (0.5, 1) {};
		\node [style=gauge3] (4) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, 1.5) {SU(2)};
		\node [style=none] (8) at (0.5, -1.5) {SU(2)};
		\node [style=flavour2] (9) at (1.75, 1) {};
		\node [style=flavour2] (10) at (1.75, -1) {};
		\node [style=none] (11) at (-3, -0.5) {U(1)};
		\node [style=none] (12) at (-1.75, -0.5) {U(2)};
		\node [style=none] (13) at (-0.5, -0.5) {U(3)};
		\node [style=none] (14) at (1.75, 1.5) {1};
		\node [style=none] (15) at (1.75, -1.5) {1};
		\node [style=blacknode] (16) at (0.5, 1) {};
		\node [style=blacknode] (17) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (3) to (9);
		\draw (10) to (4);
		\draw (1) to (0);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (-3, -2) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-2, -2) {};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=none] (5) at (-1, -2) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=none] (8) at (1, 2) {};
		\node [style=none] (9) at (1, -2) {};
		\node [style=none] (16) at (-3, 0.25) {};
		\node [style=none] (17) at (-2, 0.25) {};
		\node [style=none] (18) at (-2, 0.5) {};
		\node [style=none] (19) at (-2, 0) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1, 0.75) {};
		\node [style=none] (23) at (-1, 0.25) {};
		\node [style=none] (24) at (-1, -0.25) {};
		\node [style=none] (25) at (0, -0.25) {};
		\node [style=none] (26) at (0, 0.25) {};
		\node [style=none] (27) at (0, 0.75) {};
		\node [style=none] (28) at (2, 2) {};
		\node [style=none] (29) at (2, -2) {};
		\node [style=none] (30) at (0, 1.25) {};
		\node [style=none] (31) at (0, 1) {};
		\node [style=none] (32) at (1, 1.25) {};
		\node [style=none] (33) at (1, 1) {};
		\node [style=none] (34) at (7, 2) {};
		\node [style=none] (35) at (7, -2) {};
		\node [style=none] (36) at (6, 2) {};
		\node [style=none] (37) at (6, -2) {};
		\node [style=none] (38) at (5, 2) {};
		\node [style=none] (39) at (5, -2) {};
		\node [style=none] (40) at (4, 2) {};
		\node [style=none] (41) at (4, -2) {};
		\node [style=none] (42) at (3, 2) {};
		\node [style=none] (43) at (3, -2) {};
		\node [style=none] (44) at (7, 0.25) {};
		\node [style=none] (45) at (6, 0.25) {};
		\node [style=none] (46) at (6, 0.5) {};
		\node [style=none] (47) at (6, 0) {};
		\node [style=none] (48) at (5, 0) {};
		\node [style=none] (49) at (5, 0.5) {};
		\node [style=none] (50) at (5, 0.75) {};
		\node [style=none] (51) at (5, 0.25) {};
		\node [style=none] (52) at (5, -0.25) {};
		\node [style=none] (53) at (4, -0.25) {};
		\node [style=none] (54) at (4, 0.25) {};
		\node [style=none] (55) at (4, 0.75) {};
		\node [style=none] (56) at (4, 1.25) {};
		\node [style=none] (57) at (4, 1) {};
		\node [style=none] (58) at (3, 1.25) {};
		\node [style=none] (59) at (3, 1) {};
		\node [style=none] (60) at (1, -1.25) {};
		\node [style=none] (61) at (1, -1.5) {};
		\node [style=none] (62) at (3, -0.75) {};
		\node [style=none] (63) at (3, -1) {};
		\node [style=none] (64) at (0, -0.75) {};
		\node [style=none] (65) at (0, -0.75) {};
		\node [style=none] (66) at (4, -1.25) {};
		\node [style=none] (67) at (4, -1.5) {};
		\node [style=none] (68) at (0, -1) {};
		\node [style=none] (77) at (2, 2.5) {\LARGE${ON^-}$};
		\node [style=gauge3] (78) at (0.5, 1.75) {};
		\node [style=gauge3] (79) at (3.5, 1.75) {};
		\node [style=gauge3] (80) at (-3, 2) {};
		\node [style=gauge3] (81) at (-2, 2) {};
		\node [style=gauge3] (82) at (-1, 2) {};
		\node [style=gauge3] (83) at (0, 2) {};
		\node [style=gauge3] (84) at (1, 2) {};
		\node [style=gauge3] (86) at (3, 2) {};
		\node [style=gauge3] (87) at (4, 2) {};
		\node [style=gauge3] (88) at (5, 2) {};
		\node [style=gauge3] (89) at (6, 2) {};
		\node [style=gauge3] (90) at (7, 2) {};
		\node [style=gauge3] (91) at (-3, -2) {};
		\node [style=gauge3] (92) at (-2, -2) {};
		\node [style=gauge3] (93) at (-1, -2) {};
		\node [style=gauge3] (94) at (0, -2) {};
		\node [style=gauge3] (95) at (1, -2) {};
		\node [style=gauge3] (97) at (3, -2) {};
		\node [style=gauge3] (98) at (4, -2) {};
		\node [style=gauge3] (99) at (5, -2) {};
		\node [style=gauge3] (100) at (6, -2) {};
		\node [style=gauge3] (101) at (7, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (16.center) to (17.center);
		\draw (21.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw (27.center) to (22.center);
		\draw (26.center) to (23.center);
		\draw (25.center) to (24.center);
		\draw (30.center) to (32.center);
		\draw (31.center) to (33.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw (49.center) to (46.center);
		\draw (48.center) to (47.center);
		\draw (55.center) to (50.center);
		\draw (54.center) to (51.center);
		\draw (53.center) to (52.center);
		\draw (56.center) to (58.center);
		\draw (57.center) to (59.center);
		\draw (62.center) to (65.center);
		\draw (63.center) to (68.center);
		\draw (60.center) to (66.center);
		\draw (67.center) to (61.center);
		\draw [style=bluee] (8.center) to (9.center);
		\draw [style=bluee] (42.center) to (43.center);
		\draw [style=dottedz] (28.center) to (29.center);
		\draw [style=brownline] (34.center) to (35.center);
		\draw [style=brownline] (38.center) to (39.center);
		\draw [style=brownline] (37.center) to (36.center);
		\draw [style=brownline] (40.center) to (41.center);
		\draw [style=brownline] (7.center) to (6.center);
		\draw [style=brownline] (4.center) to (5.center);
		\draw [style=brownline] (3.center) to (2.center);
		\draw [style=brownline] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 2) {};
		\node [style=none] (1) at (0.5, -2) {};
		\node [style=none] (2) at (1.5, 2) {};
		\node [style=none] (3) at (1.5, -2) {};
		\node [style=none] (4) at (2.5, 2) {};
		\node [style=none] (5) at (2.5, -2) {};
		\node [style=none] (6) at (3.5, 2) {};
		\node [style=none] (7) at (3.5, -2) {};
		\node [style=none] (8) at (4.5, 2) {};
		\node [style=none] (9) at (4.5, -2) {};
		\node [style=none] (22) at (5.5, 2) {};
		\node [style=none] (23) at (5.5, -2) {};
		\node [style=none] (28) at (10.5, 2) {};
		\node [style=none] (29) at (10.5, -2) {};
		\node [style=none] (30) at (9.5, 2) {};
		\node [style=none] (31) at (9.5, -2) {};
		\node [style=none] (32) at (8.5, 2) {};
		\node [style=none] (33) at (8.5, -2) {};
		\node [style=none] (34) at (7.5, 2) {};
		\node [style=none] (35) at (7.5, -2) {};
		\node [style=none] (36) at (6.5, 2) {};
		\node [style=none] (37) at (6.5, -2) {};
		\node [style=none] (71) at (5.5, 2.5) {$\text{ON}^-$};
		\node [style=none] (72) at (-0.4, 0.5) {};
		\node [style=none] (73) at (-0.65, 0) {};
		\node [style=none] (74) at (11.125, 0.5) {};
		\node [style=none] (75) at (11.375, 0) {};
		\node [style=none] (76) at (-0.65, 0.25) {};
		\node [style=none] (77) at (-0.4, -0.25) {};
		\node [style=none] (78) at (11.375, 0.25) {};
		\node [style=none] (79) at (11.125, -0.25) {};
		\node [style=none] (84) at (0.5, 2) {};
		\node [style=none] (85) at (0.5, -2) {};
		\node [style=none] (86) at (1.5, 2) {};
		\node [style=none] (87) at (1.5, -2) {};
		\node [style=none] (88) at (2.5, 2) {};
		\node [style=none] (89) at (2.5, -2) {};
		\node [style=none] (90) at (3.5, 2) {};
		\node [style=none] (91) at (3.5, -2) {};
		\node [style=none] (92) at (4.5, 2) {};
		\node [style=none] (93) at (4.5, -2) {};
		\node [style=none] (94) at (10.5, 2) {};
		\node [style=none] (95) at (10.5, -2) {};
		\node [style=none] (96) at (9.5, 2) {};
		\node [style=none] (97) at (9.5, -2) {};
		\node [style=none] (98) at (8.5, 2) {};
		\node [style=none] (99) at (8.5, -2) {};
		\node [style=none] (100) at (7.5, 2) {};
		\node [style=none] (101) at (7.5, -2) {};
		\node [style=none] (102) at (6.5, 2) {};
		\node [style=none] (103) at (6.5, -2) {};
		\node [style=supergauge] (104) at (-0.75, 0.125) {};
		\node [style=supergauge] (105) at (11.5, 0.125) {};
		\node [style=gauge3] (106) at (0.5, 2) {};
		\node [style=gauge3] (107) at (1.5, 2) {};
		\node [style=gauge3] (108) at (2.5, 2) {};
		\node [style=gauge3] (109) at (3.5, 2) {};
		\node [style=gauge3] (110) at (4.5, 2) {};
		\node [style=gauge3] (111) at (6.5, 2) {};
		\node [style=gauge3] (112) at (7.5, 2) {};
		\node [style=gauge3] (113) at (8.5, 2) {};
		\node [style=gauge3] (114) at (9.5, 2) {};
		\node [style=gauge3] (115) at (10.5, 2) {};
		\node [style=gauge3] (116) at (10.5, -2) {};
		\node [style=gauge3] (117) at (9.5, -2) {};
		\node [style=gauge3] (118) at (8.5, -2) {};
		\node [style=gauge3] (119) at (7.5, -2) {};
		\node [style=gauge3] (120) at (6.5, -2) {};
		\node [style=gauge3] (121) at (4.5, -2) {};
		\node [style=gauge3] (122) at (3.5, -2) {};
		\node [style=gauge3] (123) at (2.5, -2) {};
		\node [style=gauge3] (124) at (1.5, -2) {};
		\node [style=gauge3] (125) at (0.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (36.center) to (37.center);
		\draw (72.center) to (74.center);
		\draw (75.center) to (73.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw (92.center) to (93.center);
		\draw (102.center) to (103.center);
		\draw [style=bluee] (92.center) to (93.center);
		\draw [style=bluee] (102.center) to (103.center);
		\draw [style=dottedz] (22.center) to (23.center);
		\draw [style=brownline] (94.center) to (95.center);
		\draw [style=brownline] (97.center) to (96.center);
		\draw [style=brownline] (98.center) to (99.center);
		\draw [style=brownline] (100.center) to (101.center);
		\draw [style=brownline] (91.center) to (90.center);
		\draw [style=brownline] (88.center) to (89.center);
		\draw [style=brownline] (87.center) to (86.center);
		\draw [style=brownline] (84.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bluenode] (0) at (0, 0) {};
		\node [style=none] (2) at (0, -0.5) {USp(4)};
		\node [style=gauge3] (4) at (0, 0) {};
		\node [style=brownlinet] (5) at (-0.5, 1.25) {};
		\node [style=bluenode] (9) at (0.75, 1.25) {};
		\node [style=none] (10) at (-0.5, 1.75) {U(1)};
		\node [style=none] (14) at (0.75, 1.75) {U(1)};
		\node [style=none] (15) at (-0.575, 1.225) {};
		\node [style=none] (16) at (-0.7, 1.225) {};
		\node [style=none] (17) at (-0.45, 1.225) {};
		\node [style=none] (18) at (-0.325, 1.225) {};
		\node [style=none] (19) at (-0.075, -0.025) {};
		\node [style=none] (20) at (-0.2, -0.025) {};
		\node [style=none] (21) at (0.05, -0.025) {};
		\node [style=none] (22) at (0.175, -0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (9);
		\draw (18.center) to (22.center);
		\draw (21.center) to (17.center);
		\draw (16.center) to (20.center);
		\draw (15.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-1.75, 0) {};
		\node [style=gauge3] (1) at (-0.5, 0) {};
		\node [style=gauge3] (2) at (-3, 0) {};
		\node [style=gauge3] (3) at (0.5, 1) {};
		\node [style=gauge3] (4) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, 1.5) {SU(2)};
		\node [style=none] (8) at (0.5, -1.5) {U(2)};
		\node [style=flavour2] (9) at (1.75, 1) {};
		\node [style=flavour2] (10) at (1.75, -1) {};
		\node [style=none] (11) at (-3, -0.5) {U(1)};
		\node [style=none] (12) at (-1.75, -0.5) {U(2)};
		\node [style=none] (13) at (-0.5, -0.5) {U(3)};
		\node [style=none] (14) at (1.75, 1.5) {1};
		\node [style=none] (15) at (1.75, -1.5) {1};
		\node [style=blacknode] (16) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (3) to (9);
		\draw (10) to (4);
		\draw (1) to (0);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (-3, -2) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-2, -2) {};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=none] (5) at (-1, -2) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=none] (8) at (1, 2) {};
		\node [style=none] (9) at (1, -2) {};
		\node [style=none] (16) at (-3, 0.25) {};
		\node [style=none] (17) at (-2, 0.25) {};
		\node [style=none] (18) at (-2, 0.5) {};
		\node [style=none] (19) at (-2, 0) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1, 0.75) {};
		\node [style=none] (23) at (-1, 0.25) {};
		\node [style=none] (24) at (-1, -0.25) {};
		\node [style=none] (25) at (0, -0.25) {};
		\node [style=none] (26) at (0, 0.25) {};
		\node [style=none] (27) at (0, 0.75) {};
		\node [style=none] (28) at (2, 2) {};
		\node [style=none] (29) at (2, -2) {};
		\node [style=none] (30) at (0, 1.25) {};
		\node [style=none] (31) at (0, 1) {};
		\node [style=none] (32) at (1, 1.25) {};
		\node [style=none] (33) at (1, 1) {};
		\node [style=none] (34) at (7, 2) {};
		\node [style=none] (35) at (7, -2) {};
		\node [style=none] (36) at (6, 2) {};
		\node [style=none] (37) at (6, -2) {};
		\node [style=none] (38) at (5, 2) {};
		\node [style=none] (39) at (5, -2) {};
		\node [style=none] (40) at (4, 2) {};
		\node [style=none] (41) at (4, -2) {};
		\node [style=none] (42) at (3, 2) {};
		\node [style=none] (43) at (3, -2) {};
		\node [style=none] (44) at (7, 0.25) {};
		\node [style=none] (45) at (6, 0.25) {};
		\node [style=none] (46) at (6, 0.5) {};
		\node [style=none] (47) at (6, 0) {};
		\node [style=none] (48) at (5, 0) {};
		\node [style=none] (49) at (5, 0.5) {};
		\node [style=none] (50) at (5, 0.75) {};
		\node [style=none] (51) at (5, 0.25) {};
		\node [style=none] (52) at (5, -0.25) {};
		\node [style=none] (53) at (4, -0.25) {};
		\node [style=none] (54) at (4, 0.25) {};
		\node [style=none] (55) at (4, 0.75) {};
		\node [style=none] (56) at (4, 1.25) {};
		\node [style=none] (57) at (4, 1) {};
		\node [style=none] (58) at (3, 1.25) {};
		\node [style=none] (59) at (3, 1) {};
		\node [style=none] (60) at (1, -1.25) {};
		\node [style=none] (61) at (1, -1.5) {};
		\node [style=none] (62) at (3, -0.75) {};
		\node [style=none] (63) at (3, -1) {};
		\node [style=none] (64) at (0, -0.75) {};
		\node [style=none] (65) at (0, -0.75) {};
		\node [style=none] (66) at (4, -1.25) {};
		\node [style=none] (67) at (4, -1.5) {};
		\node [style=none] (68) at (0, -1) {};
		\node [style=none] (77) at (2, 2.5) {\LARGE${ON^-}$};
		\node [style=gauge3] (78) at (0.5, 1.75) {};
		\node [style=gauge3] (79) at (3.5, 1.75) {};
		\node [style=gauge3] (80) at (7, 2) {};
		\node [style=gauge3] (81) at (6, 2) {};
		\node [style=gauge3] (82) at (5, 2) {};
		\node [style=gauge3] (83) at (4, 2) {};
		\node [style=gauge3] (84) at (3, 2) {};
		\node [style=gauge3] (85) at (1, 2) {};
		\node [style=gauge3] (86) at (0, 2) {};
		\node [style=gauge3] (87) at (-1, 2) {};
		\node [style=gauge3] (88) at (-2, 2) {};
		\node [style=gauge3] (89) at (-3, 2) {};
		\node [style=gauge3] (90) at (-3, -2) {};
		\node [style=gauge3] (91) at (-2, -2) {};
		\node [style=gauge3] (92) at (-1, -2) {};
		\node [style=gauge3] (93) at (0, -2) {};
		\node [style=gauge3] (94) at (1, -2) {};
		\node [style=gauge3] (95) at (3, -2) {};
		\node [style=gauge3] (96) at (4, -2) {};
		\node [style=gauge3] (97) at (5, -2) {};
		\node [style=gauge3] (98) at (6, -2) {};
		\node [style=gauge3] (99) at (7, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (21.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw (27.center) to (22.center);
		\draw (26.center) to (23.center);
		\draw (25.center) to (24.center);
		\draw (30.center) to (32.center);
		\draw (31.center) to (33.center);
		\draw (44.center) to (45.center);
		\draw (49.center) to (46.center);
		\draw (48.center) to (47.center);
		\draw (55.center) to (50.center);
		\draw (54.center) to (51.center);
		\draw (53.center) to (52.center);
		\draw (56.center) to (58.center);
		\draw (57.center) to (59.center);
		\draw (62.center) to (65.center);
		\draw (63.center) to (68.center);
		\draw (60.center) to (66.center);
		\draw (67.center) to (61.center);
		\draw [style=dottedz] (28.center) to (29.center);
		\draw [style=brownline] (0.center) to (1.center);
		\draw [style=brownline] (3.center) to (2.center);
		\draw [style=brownline] (4.center) to (5.center);
		\draw [style=brownline] (7.center) to (6.center);
		\draw [style=brownline] (8.center) to (9.center);
		\draw [style=brownline] (43.center) to (42.center);
		\draw [style=brownline] (40.center) to (41.center);
		\draw [style=brownline] (39.center) to (38.center);
		\draw [style=brownline] (36.center) to (37.center);
		\draw [style=brownline] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 2) {};
		\node [style=none] (1) at (0.5, -2) {};
		\node [style=none] (2) at (1.5, 2) {};
		\node [style=none] (3) at (1.5, -2) {};
		\node [style=none] (4) at (2.5, 2) {};
		\node [style=none] (5) at (2.5, -2) {};
		\node [style=none] (6) at (3.5, 2) {};
		\node [style=none] (7) at (3.5, -2) {};
		\node [style=none] (8) at (4.5, 2) {};
		\node [style=none] (9) at (4.5, -2) {};
		\node [style=none] (22) at (5.5, 2) {};
		\node [style=none] (23) at (5.5, -2) {};
		\node [style=none] (28) at (10.5, 2) {};
		\node [style=none] (29) at (10.5, -2) {};
		\node [style=none] (30) at (9.5, 2) {};
		\node [style=none] (31) at (9.5, -2) {};
		\node [style=none] (32) at (8.5, 2) {};
		\node [style=none] (33) at (8.5, -2) {};
		\node [style=none] (34) at (7.5, 2) {};
		\node [style=none] (35) at (7.5, -2) {};
		\node [style=none] (36) at (6.5, 2) {};
		\node [style=none] (37) at (6.5, -2) {};
		\node [style=none] (71) at (5.5, 2.5) {\LARGE${ON^-}$};
		\node [style=none] (72) at (-0.4, 0.5) {};
		\node [style=none] (73) at (-0.65, 0) {};
		\node [style=none] (74) at (11.125, 0.5) {};
		\node [style=none] (75) at (11.375, 0) {};
		\node [style=none] (76) at (-0.65, 0.25) {};
		\node [style=none] (77) at (-0.4, -0.25) {};
		\node [style=none] (78) at (11.375, 0.25) {};
		\node [style=none] (79) at (11.125, -0.25) {};
		\node [style=none] (84) at (0.5, 2) {};
		\node [style=none] (85) at (0.5, -2) {};
		\node [style=none] (86) at (1.5, 2) {};
		\node [style=none] (87) at (1.5, -2) {};
		\node [style=none] (88) at (2.5, 2) {};
		\node [style=none] (89) at (2.5, -2) {};
		\node [style=none] (90) at (3.5, 2) {};
		\node [style=none] (91) at (3.5, -2) {};
		\node [style=none] (92) at (4.5, 2) {};
		\node [style=none] (93) at (4.5, -2) {};
		\node [style=none] (94) at (10.5, 2) {};
		\node [style=none] (95) at (10.5, -2) {};
		\node [style=none] (96) at (9.5, 2) {};
		\node [style=none] (97) at (9.5, -2) {};
		\node [style=none] (98) at (8.5, 2) {};
		\node [style=none] (99) at (8.5, -2) {};
		\node [style=none] (100) at (7.5, 2) {};
		\node [style=none] (101) at (7.5, -2) {};
		\node [style=none] (102) at (6.5, 2) {};
		\node [style=none] (103) at (6.5, -2) {};
		\node [style=supergauge] (104) at (-0.75, 0.125) {};
		\node [style=supergauge] (105) at (11.5, 0.125) {};
		\node [style=gauge3] (106) at (0.5, 2) {};
		\node [style=gauge3] (107) at (1.5, 2) {};
		\node [style=gauge3] (108) at (2.5, 2) {};
		\node [style=gauge3] (109) at (3.5, 2) {};
		\node [style=gauge3] (110) at (4.5, 2) {};
		\node [style=gauge3] (111) at (6.5, 2) {};
		\node [style=gauge3] (112) at (7.5, 2) {};
		\node [style=gauge3] (113) at (8.5, 2) {};
		\node [style=gauge3] (114) at (9.5, 2) {};
		\node [style=gauge3] (115) at (10.5, 2) {};
		\node [style=gauge3] (116) at (10.5, -2) {};
		\node [style=gauge3] (117) at (9.5, -2) {};
		\node [style=gauge3] (118) at (8.5, -2) {};
		\node [style=gauge3] (119) at (7.5, -2) {};
		\node [style=gauge3] (120) at (6.5, -2) {};
		\node [style=gauge3] (121) at (4.5, -2) {};
		\node [style=gauge3] (122) at (3.5, -2) {};
		\node [style=gauge3] (123) at (2.5, -2) {};
		\node [style=gauge3] (124) at (1.5, -2) {};
		\node [style=gauge3] (125) at (0.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72.center) to (74.center);
		\draw (75.center) to (73.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw [style=dottedz] (22.center) to (23.center);
		\draw [style=brownline] (86.center) to (87.center);
		\draw [style=brownline] (85.center) to (84.center);
		\draw [style=brownline] (90.center) to (91.center);
		\draw [style=brownline] (89.center) to (88.center);
		\draw [style=brownline] (92.center) to (93.center);
		\draw [style=brownline] (103.center) to (102.center);
		\draw [style=brownline] (100.center) to (101.center);
		\draw [style=brownline] (99.center) to (98.center);
		\draw [style=brownline] (96.center) to (97.center);
		\draw [style=brownline] (95.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bluenode] (0) at (0, 0) {};
		\node [style=none] (2) at (0, -0.5) {USp(4)};
		\node [style=gauge3] (4) at (0, 0) {};
		\node [style=brownlinet] (5) at (0, 1.25) {};
		\node [style=none] (10) at (0, 1.75) {U(1)};
		\node [style=none] (15) at (-0.1, 1.225) {};
		\node [style=none] (16) at (-0.2, 1.225) {};
		\node [style=none] (17) at (0.1, 1.225) {};
		\node [style=none] (18) at (0.2, 1.225) {};
		\node [style=none] (19) at (-0.1, -0.025) {};
		\node [style=none] (20) at (-0.2, -0.025) {};
		\node [style=none] (21) at (0.1, -0.025) {};
		\node [style=none] (22) at (0.2, -0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (22.center);
		\draw (21.center) to (17.center);
		\draw (16.center) to (20.center);
		\draw (15.center) to (19.center);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-1.75, 0) {};
		\node [style=gauge3] (1) at (-0.5, 0) {};
		\node [style=gauge3] (2) at (-3, 0) {};
		\node [style=gauge3] (3) at (0.5, 1) {};
		\node [style=gauge3] (4) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, 1.5) {SU(2)};
		\node [style=none] (8) at (0.5, -1.5) {U(2)};
		\node [style=flavour2] (9) at (1.75, 1) {};
		\node [style=flavour2] (10) at (1.75, -1) {};
		\node [style=none] (11) at (-3, -0.5) {SU(1)};
		\node [style=none] (12) at (-1.75, -0.5) {SU(2)};
		\node [style=none] (13) at (-0.5, -0.5) {SU(3)};
		\node [style=none] (14) at (1.75, 1.5) {1};
		\node [style=none] (15) at (1.75, -1.5) {1};
		\node [style=blacknode] (16) at (-3, 0) {};
		\node [style=blacknode] (17) at (-1.75, 0) {};
		\node [style=blacknode] (18) at (-0.5, 0) {};
		\node [style=blacknode] (19) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (3) to (9);
		\draw (10) to (4);
		\draw (1) to (0);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (-3, -2) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-2, -2) {};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=none] (5) at (-1, -2) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=none] (8) at (1, 2) {};
		\node [style=none] (9) at (1, -2) {};
		\node [style=none] (16) at (-3, 0.25) {};
		\node [style=none] (17) at (-2, 0.25) {};
		\node [style=none] (18) at (-2, 0.5) {};
		\node [style=none] (19) at (-2, 0) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1, 0.75) {};
		\node [style=none] (23) at (-1, 0.25) {};
		\node [style=none] (24) at (-1, -0.25) {};
		\node [style=none] (25) at (0, -0.25) {};
		\node [style=none] (26) at (0, 0.25) {};
		\node [style=none] (27) at (0, 0.75) {};
		\node [style=none] (28) at (2, 2) {};
		\node [style=none] (29) at (2, -2) {};
		\node [style=none] (30) at (0, 1.25) {};
		\node [style=none] (31) at (0, 1) {};
		\node [style=none] (32) at (1, 1.25) {};
		\node [style=none] (33) at (1, 1) {};
		\node [style=none] (34) at (7, 2) {};
		\node [style=none] (35) at (7, -2) {};
		\node [style=none] (36) at (6, 2) {};
		\node [style=none] (37) at (6, -2) {};
		\node [style=none] (38) at (5, 2) {};
		\node [style=none] (39) at (5, -2) {};
		\node [style=none] (40) at (4, 2) {};
		\node [style=none] (41) at (4, -2) {};
		\node [style=none] (42) at (3, 2) {};
		\node [style=none] (43) at (3, -2) {};
		\node [style=none] (44) at (7, 0.25) {};
		\node [style=none] (45) at (6, 0.25) {};
		\node [style=none] (46) at (6, 0.5) {};
		\node [style=none] (47) at (6, 0) {};
		\node [style=none] (48) at (5, 0) {};
		\node [style=none] (49) at (5, 0.5) {};
		\node [style=none] (50) at (5, 0.75) {};
		\node [style=none] (51) at (5, 0.25) {};
		\node [style=none] (52) at (5, -0.25) {};
		\node [style=none] (53) at (4, -0.25) {};
		\node [style=none] (54) at (4, 0.25) {};
		\node [style=none] (55) at (4, 0.75) {};
		\node [style=none] (56) at (4, 1.25) {};
		\node [style=none] (57) at (4, 1) {};
		\node [style=none] (58) at (3, 1.25) {};
		\node [style=none] (59) at (3, 1) {};
		\node [style=none] (60) at (1, -1.25) {};
		\node [style=none] (61) at (1, -1.5) {};
		\node [style=none] (62) at (3, -0.75) {};
		\node [style=none] (63) at (3, -1) {};
		\node [style=none] (64) at (0, -0.75) {};
		\node [style=none] (65) at (0, -0.75) {};
		\node [style=none] (66) at (4, -1.25) {};
		\node [style=none] (67) at (4, -1.5) {};
		\node [style=none] (68) at (0, -1) {};
		\node [style=none] (77) at (2, 2.5) {\LARGE${ON^-}$};
		\node [style=gauge3] (80) at (-3, 2) {};
		\node [style=gauge3] (81) at (-3, -2) {};
		\node [style=gauge3] (82) at (-2, -2) {};
		\node [style=gauge3] (83) at (-2, 2) {};
		\node [style=gauge3] (84) at (-1, 2) {};
		\node [style=gauge3] (85) at (-1, -2) {};
		\node [style=gauge3] (86) at (0, -2) {};
		\node [style=gauge3] (87) at (0, 2) {};
		\node [style=gauge3] (88) at (0.5, 1.75) {};
		\node [style=gauge3] (89) at (3.5, 1.75) {};
		\node [style=gauge3] (90) at (1, 2) {};
		\node [style=gauge3] (91) at (1, -2) {};
		\node [style=gauge3] (92) at (3, -2) {};
		\node [style=gauge3] (93) at (3, 2) {};
		\node [style=gauge3] (94) at (4, 2) {};
		\node [style=gauge3] (95) at (4, -2) {};
		\node [style=gauge3] (96) at (5, -2) {};
		\node [style=gauge3] (97) at (5, 2) {};
		\node [style=gauge3] (98) at (6, 2) {};
		\node [style=gauge3] (99) at (6, -2) {};
		\node [style=gauge3] (100) at (7, -2) {};
		\node [style=gauge3] (101) at (7, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (16.center) to (17.center);
		\draw (21.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw (27.center) to (22.center);
		\draw (26.center) to (23.center);
		\draw (25.center) to (24.center);
		\draw (30.center) to (32.center);
		\draw (31.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (44.center) to (45.center);
		\draw (49.center) to (46.center);
		\draw (48.center) to (47.center);
		\draw (55.center) to (50.center);
		\draw (54.center) to (51.center);
		\draw (53.center) to (52.center);
		\draw (56.center) to (58.center);
		\draw (57.center) to (59.center);
		\draw (62.center) to (65.center);
		\draw (63.center) to (68.center);
		\draw (60.center) to (66.center);
		\draw (67.center) to (61.center);
		\draw [style=brownline] (0.center) to (1.center);
		\draw [style=brownline] (34.center) to (35.center);
		\draw [style=greenline] (2.center) to (3.center);
		\draw [style=greenline] (36.center) to (37.center);
		\draw [style=magicmintline] (38.center) to (39.center);
		\draw [style=magicmintline] (4.center) to (5.center);
		\draw [style=rede] (40.center) to (41.center);
		\draw [style=rede] (43.center) to (42.center);
		\draw [style=rede] (8.center) to (9.center);
		\draw [style=rede] (7.center) to (6.center);
		\draw [style=reddotted] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 2) {};
		\node [style=none] (1) at (0.5, -2) {};
		\node [style=none] (2) at (1.5, 2) {};
		\node [style=none] (3) at (1.5, -2) {};
		\node [style=none] (4) at (2.5, 2) {};
		\node [style=none] (5) at (2.5, -2) {};
		\node [style=none] (6) at (3.5, 2) {};
		\node [style=none] (7) at (3.5, -2) {};
		\node [style=none] (8) at (4.5, 2) {};
		\node [style=none] (9) at (4.5, -2) {};
		\node [style=none] (22) at (5.5, 2) {};
		\node [style=none] (23) at (5.5, -2) {};
		\node [style=none] (28) at (10.5, 2) {};
		\node [style=none] (29) at (10.5, -2) {};
		\node [style=none] (30) at (9.5, 2) {};
		\node [style=none] (31) at (9.5, -2) {};
		\node [style=none] (32) at (8.5, 2) {};
		\node [style=none] (33) at (8.5, -2) {};
		\node [style=none] (34) at (7.5, 2) {};
		\node [style=none] (35) at (7.5, -2) {};
		\node [style=none] (36) at (6.5, 2) {};
		\node [style=none] (37) at (6.5, -2) {};
		\node [style=none] (71) at (5.5, 2.5) {\LARGE${ON^-}$};
		\node [style=none] (72) at (-0.4, 0.5) {};
		\node [style=none] (73) at (-0.65, 0) {};
		\node [style=none] (74) at (11.125, 0.5) {};
		\node [style=none] (75) at (11.375, 0) {};
		\node [style=none] (76) at (-0.65, 0.25) {};
		\node [style=none] (77) at (-0.4, -0.25) {};
		\node [style=none] (78) at (11.375, 0.25) {};
		\node [style=none] (79) at (11.125, -0.25) {};
		\node [style=none] (84) at (0.5, 2) {};
		\node [style=none] (85) at (0.5, -2) {};
		\node [style=none] (86) at (1.5, 2) {};
		\node [style=none] (87) at (1.5, -2) {};
		\node [style=none] (88) at (2.5, 2) {};
		\node [style=none] (89) at (2.5, -2) {};
		\node [style=none] (90) at (3.5, 2) {};
		\node [style=none] (91) at (3.5, -2) {};
		\node [style=none] (92) at (4.5, 2) {};
		\node [style=none] (93) at (4.5, -2) {};
		\node [style=none] (94) at (10.5, 2) {};
		\node [style=none] (95) at (10.5, -2) {};
		\node [style=none] (96) at (9.5, 2) {};
		\node [style=none] (97) at (9.5, -2) {};
		\node [style=none] (98) at (8.5, 2) {};
		\node [style=none] (99) at (8.5, -2) {};
		\node [style=none] (100) at (7.5, 2) {};
		\node [style=none] (101) at (7.5, -2) {};
		\node [style=none] (102) at (6.5, 2) {};
		\node [style=none] (103) at (6.5, -2) {};
		\node [style=supergauge] (104) at (-0.75, 0.125) {};
		\node [style=supergauge] (105) at (11.5, 0.125) {};
		\node [style=gauge3] (106) at (0.5, 2) {};
		\node [style=gauge3] (107) at (0.5, -2) {};
		\node [style=gauge3] (108) at (1.5, -2) {};
		\node [style=gauge3] (109) at (1.5, 2) {};
		\node [style=gauge3] (110) at (2.5, 2) {};
		\node [style=gauge3] (111) at (2.5, -2) {};
		\node [style=gauge3] (112) at (3.5, -2) {};
		\node [style=gauge3] (113) at (3.5, 2) {};
		\node [style=gauge3] (114) at (4.5, 2) {};
		\node [style=gauge3] (115) at (4.5, -2) {};
		\node [style=gauge3] (116) at (6.5, -2) {};
		\node [style=gauge3] (117) at (6.5, 2) {};
		\node [style=gauge3] (118) at (7.5, 2) {};
		\node [style=gauge3] (119) at (7.5, -2) {};
		\node [style=gauge3] (120) at (8.5, -2) {};
		\node [style=gauge3] (121) at (8.5, 2) {};
		\node [style=gauge3] (122) at (9.5, 2) {};
		\node [style=gauge3] (123) at (9.5, -2) {};
		\node [style=gauge3] (124) at (10.5, -2) {};
		\node [style=gauge3] (125) at (10.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (72.center) to (74.center);
		\draw (75.center) to (73.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw (84.center) to (85.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (94.center) to (95.center);
		\draw (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw [style=brownline] (84.center) to (85.center);
		\draw [style=brownline] (94.center) to (95.center);
		\draw [style=greenline] (86.center) to (87.center);
		\draw [style=greenline] (96.center) to (97.center);
		\draw [style=magicmintline] (98.center) to (99.center);
		\draw [style=magicmintline] (88.center) to (89.center);
		\draw [style=rede] (90.center) to (91.center);
		\draw [style=rede] (102.center) to (103.center);
		\draw [style=rede] (93.center) to (92.center);
		\draw [style=rede] (100.center) to (101.center);
		\draw [style=reddotted] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bluenode] (0) at (0, 0) {};
		\node [style=none] (2) at (0, -0.5) {USp(4)};
		\node [style=gauge3] (4) at (0, 0) {};
		\node [style=brownlinet] (5) at (-1.5, 0.5) {};
		\node [style=greenlinet] (6) at (-1, 1.25) {};
		\node [style=cyane] (7) at (0, 1.75) {};
		\node [style=none] (10) at (-2.25, 0.5) {U(1)};
		\node [style=none] (11) at (-1.25, 1.75) {U(1)};
		\node [style=none] (12) at (0, 2.25) {U(1)};
		\node [style=none] (14) at (1, 1.75) {SO(4)};
		\node [style=grayet] (15) at (0, 1.75) {};
		\node [style=redsquare] (16) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw (6) to (4);
		\draw (4) to (7);
		\draw (4) to (16);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (-3, -2) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-2, -2) {};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=none] (5) at (-1, -2) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=none] (8) at (1, 2) {};
		\node [style=none] (9) at (1, -2) {};
		\node [style=none] (16) at (-3, 0.25) {};
		\node [style=none] (17) at (-2, 0.25) {};
		\node [style=none] (18) at (-2, 0.5) {};
		\node [style=none] (19) at (-2, 0) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1, 0.75) {};
		\node [style=none] (23) at (-1, 0.25) {};
		\node [style=none] (24) at (-1, -0.25) {};
		\node [style=none] (25) at (0, -0.25) {};
		\node [style=none] (26) at (0, 0.25) {};
		\node [style=none] (27) at (0, 0.75) {};
		\node [style=none] (28) at (2, 2) {};
		\node [style=none] (29) at (2, -2) {};
		\node [style=none] (30) at (0, 1.25) {};
		\node [style=none] (31) at (0, 1) {};
		\node [style=none] (32) at (1, 1.25) {};
		\node [style=none] (33) at (1, 1) {};
		\node [style=none] (34) at (7, 2) {};
		\node [style=none] (35) at (7, -2) {};
		\node [style=none] (36) at (6, 2) {};
		\node [style=none] (37) at (6, -2) {};
		\node [style=none] (38) at (5, 2) {};
		\node [style=none] (39) at (5, -2) {};
		\node [style=none] (40) at (4, 2) {};
		\node [style=none] (41) at (4, -2) {};
		\node [style=none] (42) at (3, 2) {};
		\node [style=none] (43) at (3, -2) {};
		\node [style=none] (44) at (7, 0.25) {};
		\node [style=none] (45) at (6, 0.25) {};
		\node [style=none] (46) at (6, 0.5) {};
		\node [style=none] (47) at (6, 0) {};
		\node [style=none] (48) at (5, 0) {};
		\node [style=none] (49) at (5, 0.5) {};
		\node [style=none] (50) at (5, 0.75) {};
		\node [style=none] (51) at (5, 0.25) {};
		\node [style=none] (52) at (5, -0.25) {};
		\node [style=none] (53) at (4, -0.25) {};
		\node [style=none] (54) at (4, 0.25) {};
		\node [style=none] (55) at (4, 0.75) {};
		\node [style=none] (56) at (4, 1.25) {};
		\node [style=none] (57) at (4, 1) {};
		\node [style=none] (58) at (3, 1.25) {};
		\node [style=none] (59) at (3, 1) {};
		\node [style=none] (60) at (1, -1.25) {};
		\node [style=none] (61) at (1, -1.5) {};
		\node [style=none] (62) at (3, -0.75) {};
		\node [style=none] (63) at (3, -1) {};
		\node [style=none] (64) at (0, -0.75) {};
		\node [style=none] (65) at (0, -0.75) {};
		\node [style=none] (66) at (4, -1.25) {};
		\node [style=none] (67) at (4, -1.5) {};
		\node [style=none] (68) at (0, -1) {};
		\node [style=none] (77) at (2, 2.5) {\LARGE${ON^-}$};
		\node [style=gauge3] (78) at (0.5, 1.75) {};
		\node [style=gauge3] (79) at (3.5, 1.75) {};
		\node [style=gauge3] (80) at (4, 2) {};
		\node [style=gauge3] (81) at (5, 2) {};
		\node [style=gauge3] (82) at (6, 2) {};
		\node [style=gauge3] (83) at (7, 2) {};
		\node [style=gauge3] (84) at (7, -2) {};
		\node [style=gauge3] (85) at (6, -2) {};
		\node [style=gauge3] (86) at (5, -2) {};
		\node [style=gauge3] (87) at (4, -2) {};
		\node [style=gauge3] (88) at (3, -2) {};
		\node [style=gauge3] (89) at (3, 2) {};
		\node [style=gauge3] (92) at (1, -2) {};
		\node [style=gauge3] (93) at (1, 2) {};
		\node [style=gauge3] (94) at (0, 2) {};
		\node [style=gauge3] (95) at (0, -2) {};
		\node [style=gauge3] (96) at (-1, -2) {};
		\node [style=gauge3] (97) at (-1, 2) {};
		\node [style=gauge3] (98) at (-2, 2) {};
		\node [style=gauge3] (99) at (-2, -2) {};
		\node [style=gauge3] (100) at (-3, -2) {};
		\node [style=gauge3] (101) at (-3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (21.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw (27.center) to (22.center);
		\draw (26.center) to (23.center);
		\draw (25.center) to (24.center);
		\draw (30.center) to (32.center);
		\draw (31.center) to (33.center);
		\draw (44.center) to (45.center);
		\draw (49.center) to (46.center);
		\draw (48.center) to (47.center);
		\draw (55.center) to (50.center);
		\draw (54.center) to (51.center);
		\draw (53.center) to (52.center);
		\draw (56.center) to (58.center);
		\draw (57.center) to (59.center);
		\draw (62.center) to (65.center);
		\draw (63.center) to (68.center);
		\draw (60.center) to (66.center);
		\draw (67.center) to (61.center);
		\draw [style=brownline] (0.center) to (1.center);
		\draw [style=brownline] (3.center) to (2.center);
		\draw [style=brownline] (4.center) to (5.center);
		\draw [style=brownline] (7.center) to (6.center);
		\draw [style=brownline] (8.center) to (9.center);
		\draw [style=brownline] (43.center) to (42.center);
		\draw [style=brownline] (40.center) to (41.center);
		\draw [style=brownline] (39.center) to (38.center);
		\draw [style=brownline] (36.center) to (37.center);
		\draw [style=brownline] (35.center) to (34.center);
		\draw [style=browndotted] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 2) {};
		\node [style=none] (1) at (0.5, -2) {};
		\node [style=none] (2) at (1.5, 2) {};
		\node [style=none] (3) at (1.5, -2) {};
		\node [style=none] (4) at (2.5, 2) {};
		\node [style=none] (5) at (2.5, -2) {};
		\node [style=none] (6) at (3.5, 2) {};
		\node [style=none] (7) at (3.5, -2) {};
		\node [style=none] (8) at (4.5, 2) {};
		\node [style=none] (9) at (4.5, -2) {};
		\node [style=none] (22) at (5.5, 2) {};
		\node [style=none] (23) at (5.5, -2) {};
		\node [style=none] (28) at (10.5, 2) {};
		\node [style=none] (29) at (10.5, -2) {};
		\node [style=none] (30) at (9.5, 2) {};
		\node [style=none] (31) at (9.5, -2) {};
		\node [style=none] (32) at (8.5, 2) {};
		\node [style=none] (33) at (8.5, -2) {};
		\node [style=none] (34) at (7.5, 2) {};
		\node [style=none] (35) at (7.5, -2) {};
		\node [style=none] (36) at (6.5, 2) {};
		\node [style=none] (37) at (6.5, -2) {};
		\node [style=none] (71) at (5.5, 2.5) {\LARGE${ON^-}$};
		\node [style=none] (72) at (-0.4, 0.5) {};
		\node [style=none] (73) at (-0.65, 0) {};
		\node [style=none] (74) at (11.125, 0.5) {};
		\node [style=none] (75) at (11.375, 0) {};
		\node [style=none] (76) at (-0.65, 0.25) {};
		\node [style=none] (77) at (-0.4, -0.25) {};
		\node [style=none] (78) at (11.375, 0.25) {};
		\node [style=none] (79) at (11.125, -0.25) {};
		\node [style=none] (84) at (0.5, 2) {};
		\node [style=none] (85) at (0.5, -2) {};
		\node [style=none] (86) at (1.5, 2) {};
		\node [style=none] (87) at (1.5, -2) {};
		\node [style=none] (88) at (2.5, 2) {};
		\node [style=none] (89) at (2.5, -2) {};
		\node [style=none] (90) at (3.5, 2) {};
		\node [style=none] (91) at (3.5, -2) {};
		\node [style=none] (92) at (4.5, 2) {};
		\node [style=none] (93) at (4.5, -2) {};
		\node [style=none] (94) at (10.5, 2) {};
		\node [style=none] (95) at (10.5, -2) {};
		\node [style=none] (96) at (9.5, 2) {};
		\node [style=none] (97) at (9.5, -2) {};
		\node [style=none] (98) at (8.5, 2) {};
		\node [style=none] (99) at (8.5, -2) {};
		\node [style=none] (100) at (7.5, 2) {};
		\node [style=none] (101) at (7.5, -2) {};
		\node [style=none] (102) at (6.5, 2) {};
		\node [style=none] (103) at (6.5, -2) {};
		\node [style=supergauge] (104) at (-0.75, 0.125) {};
		\node [style=supergauge] (105) at (11.5, 0.125) {};
		\node [style=gauge3] (106) at (0.5, 2) {};
		\node [style=gauge3] (107) at (0.5, -2) {};
		\node [style=gauge3] (108) at (1.5, -2) {};
		\node [style=gauge3] (109) at (1.5, 2) {};
		\node [style=gauge3] (110) at (2.5, 2) {};
		\node [style=gauge3] (111) at (2.5, -2) {};
		\node [style=gauge3] (112) at (3.5, -2) {};
		\node [style=gauge3] (113) at (3.5, 2) {};
		\node [style=gauge3] (114) at (4.5, 2) {};
		\node [style=gauge3] (115) at (4.5, -2) {};
		\node [style=gauge3] (116) at (6.5, -2) {};
		\node [style=gauge3] (117) at (6.5, 2) {};
		\node [style=gauge3] (118) at (7.5, 2) {};
		\node [style=gauge3] (119) at (7.5, -2) {};
		\node [style=gauge3] (120) at (8.5, -2) {};
		\node [style=gauge3] (121) at (8.5, 2) {};
		\node [style=gauge3] (122) at (9.5, 2) {};
		\node [style=gauge3] (123) at (9.5, -2) {};
		\node [style=gauge3] (124) at (10.5, -2) {};
		\node [style=gauge3] (125) at (10.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72.center) to (74.center);
		\draw (75.center) to (73.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw [style=brownline] (86.center) to (87.center);
		\draw [style=brownline] (85.center) to (84.center);
		\draw [style=brownline] (90.center) to (91.center);
		\draw [style=brownline] (89.center) to (88.center);
		\draw [style=brownline] (92.center) to (93.center);
		\draw [style=brownline] (103.center) to (102.center);
		\draw [style=brownline] (100.center) to (101.center);
		\draw [style=brownline] (99.center) to (98.center);
		\draw [style=brownline] (96.center) to (97.center);
		\draw [style=brownline] (95.center) to (94.center);
		\draw [style=browndotted] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (2, 0) {};
		\node [style=brownflavor] (1) at (2, 1.25) {};
		\node [style=none] (2) at (2, -0.5) {USp(4)};
		\node [style=none] (3) at (2, 1.75) {SO(10)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (5.5, 0) {};
		\node [style=gauge3] (1) at (6.5, 0) {};
		\node [style=gauge3] (2) at (8.5, 0) {};
		\node [style=gauge3] (3) at (9.5, 0) {};
		\node [style=none] (4) at (7.5, 0) {$\dots$};
		\node [style=gauge3] (5) at (2.5, 0) {};
		\node [style=gauge3] (6) at (3.5, 0) {};
		\node [style=none] (7) at (4.5, 0) {$\dots$};
		\node [style=gauge3] (8) at (1.5, 1) {};
		\node [style=gauge3] (9) at (1.5, -1) {};
		\node [style=none] (10) at (0.5, 1) {$\mathrm{U}(\frac{k}{2})$};
		\node [style=none] (11) at (2.5, -0.5) {U(k)};
		\node [style=none] (12) at (6.5, -0.5) {U(k{-}1)};
		\node [style=none] (13) at (8.5, -0.5) {U(2)};
		\node [style=none] (14) at (9.5, -0.5) {U(1)};
		\node [style=flavour2] (15) at (5.5, 1) {};
		\node [style=none] (16) at (5.5, 1.5) {1};
		\node [style=none] (17) at (0.5, -1) {$\mathrm{U}(\frac{k}{2})$};
		\node [style=none] (18) at (3.5, -0.5) {U(k)};
		\node [style=none] (19) at (5.5, -0.5) {U(k)};
		\node [style=none] (20) at (4, 0) {};
		\node [style=none] (21) at (5, 0) {};
		\node [style=none] (22) at (7, 0) {};
		\node [style=none] (23) at (8, 0) {};
		\node [style=none] (24) at (2.5, -1) {};
		\node [style=none] (25) at (5.5, -1) {};
		\node [style=none] (26) at (4, -1.75) {$n{-}k{-}1$};
		\node [style=gauge3] (27) at (13.25, -0.75) {};
		\node [style=flavour2] (28) at (13.25, 0.75) {};
		\node [style=none] (29) at (13.25, -1.25) {USp(2k)};
		\node [style=none] (30) at (13.25, 1.25) {SO(2n)};
		\node [style=none] (31) at (10.5, 0) {};
		\node [style=none] (32) at (12.25, 0) {};
		\node [style=none] (33) at (11.375, 0.5) {3d Mirror};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (1) to (0);
		\draw (5) to (6);
		\draw (8) to (5);
		\draw (5) to (9);
		\draw (15) to (0);
		\draw (6) to (20.center);
		\draw (21.center) to (0);
		\draw (1) to (22.center);
		\draw (23.center) to (2);
		\draw [style=brace2] (25.center) to (24.center);
		\draw (27) to (28);
		\draw [style=->] (31.center) to (32.center);
		\draw [style=->] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (7, 0) {};
		\node [style=none] (15) at (8.25, 0) {};
		\node [style=none] (16) at (18.25, 0.45) {};
		\node [style=none] (17) at (21.25, 0.45) {};
		\node [style=none] (18) at (14.25, 0.3) {};
		\node [style=none] (19) at (16.25, 0.3) {};
		\node [style=none] (20) at (6, 0.3) {};
		\node [style=none] (21) at (7.5, 0.3) {};
		\node [style=none] (22) at (19.75, 0.75) {$a_1-1$};
		\node [style=none] (23) at (15.25, 0.75) {$a_2-1$};
		\node [style=none] (24) at (6.75, 0.75) {$a_{m-1}-1$};
		\node [style=none] (43) at (10.25, 0.3) {};
		\node [style=none] (44) at (12.25, 0.3) {};
		\node [style=none] (45) at (11.25, 0.75) {$a_3-1$};
		\node [style=none] (46) at (2, 0.3) {};
		\node [style=none] (47) at (4, 0.3) {};
		\node [style=none] (48) at (3, 0.75) {$a_{m}-1$};
		\node [style=gauge3] (51) at (21.25, 0) {};
		\node [style=gauge3] (52) at (20.25, 0) {};
		\node [style=gauge3] (53) at (18.25, 0) {};
		\node [style=gauge3] (54) at (17.25, 0) {};
		\node [style=gauge3] (55) at (16.25, 0) {};
		\node [style=gauge3] (56) at (14.25, 0) {};
		\node [style=gauge3] (57) at (13.25, 0) {};
		\node [style=gauge3] (58) at (12.25, 0) {};
		\node [style=gauge3] (59) at (10.25, 0) {};
		\node [style=gauge3] (60) at (9.25, 0) {};
		\node [style=gauge3] (61) at (6, 0) {};
		\node [style=gauge3] (62) at (5, 0) {};
		\node [style=gauge3] (63) at (4, 0) {};
		\node [style=gauge3] (64) at (2, 0) {};
		\node [style=gauge3] (65) at (0.75, 1) {};
		\node [style=gauge3] (66) at (0.75, -1) {};
		\node [style=blacknode] (67) at (17.25, 0) {};
		\node [style=blacknode] (68) at (13.25, 0) {};
		\node [style=blacknode] (69) at (9.25, 0) {};
		\node [style=blacknode] (70) at (5, 0) {};
		\node [style=flavour2] (71) at (5, 1.5) {};
		\node [style=none] (72) at (5, 2) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=brace2] (18.center) to (19.center);
		\draw [style=brace2] (20.center) to (21.center);
		\draw [style=brace2] (16.center) to (17.center);
		\draw [style=brace2] (43.center) to (44.center);
		\draw [style=brace2] (46.center) to (47.center);
		\draw (65) to (64);
		\draw (64) to (66);
		\draw [style=dashedline] (63) to (64);
		\draw (63) to (62);
		\draw (62) to (61);
		\draw (60) to (59);
		\draw [style=dashedline] (59) to (58);
		\draw (58) to (56);
		\draw [style=dashedline] (55) to (56);
		\draw (55) to (53);
		\draw [style=dashedline] (53) to (52);
		\draw (51) to (52);
		\draw (71) to (70);
		\draw [style=dashedline] (69) to (15.center);
		\draw [style=dashedline] (61) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, -0.45) {USp(2k)};
		\node [style=none] (14) at (-0.875, -0.65) {$a_1$};
		\node [style=none] (15) at (-1.05, 0.2) {$a_2$};
		\node [style=none] (16) at (-0.825, 0.95) {$a_3$};
		\node [style=none] (17) at (1.25, 0.75) {$a_{m-1}$};
		\node [style=none] (19) at (-2, -0.75) {U(1)};
		\node [style=none] (20) at (-2.25, 1) {U(1)};
		\node [style=none] (21) at (-0.75, 2.25) {U(1)};
		\node [style=none] (22) at (1.4, 1.85) {U(1)};
		\node [style=none] (23) at (2.25, -0.525) {$SO(2a_m{+}2)$};
		\node [style=flavour2] (27) at (1.75, 0) {};
		\node [style=none] (28) at (0.25, 1.25) {$\dots$};
		\node [style=gauge3] (29) at (-1.5, -0.5) {};
		\node [style=gauge3] (30) at (-1.75, 0.75) {};
		\node [style=gauge3] (31) at (-0.75, 1.75) {};
		\node [style=gauge3] (32) at (1.25, 1.5) {};
		\node [style=gauge3] (33) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29) to (33);
		\draw (33) to (30);
		\draw (31) to (33);
		\draw (33) to (32);
		\draw (27) to (33);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-3.5, 0) {};
		\node [style=gauge3] (1) at (-2.25, 0) {};
		\node [style=gauge3] (2) at (-1, 0) {};
		\node [style=gauge3] (3) at (0.25, 0) {};
		\node [style=none] (4) at (-0.825, 0.125) {};
		\node [style=none] (5) at (-0.825, -0.125) {};
		\node [style=none] (6) at (0.175, 0.125) {};
		\node [style=none] (7) at (0.175, -0.125) {};
		\node [style=none] (8) at (-0.525, 0.375) {};
		\node [style=none] (9) at (-0.15, 0) {};
		\node [style=none] (10) at (-0.525, -0.375) {};
		\node [style=none] (11) at (-3.5, -0.5) {U(1)};
		\node [style=none] (12) at (-2.25, -0.5) {U(2)};
		\node [style=none] (13) at (-1, -0.5) {U(3)};
		\node [style=none] (14) at (0.25, -0.5) {SU(2)};
		\node [style=flavour2] (15) at (0.25, 1.25) {};
		\node [style=none] (16) at (0.25, 1.75) {1};
		\node [style=blacknode] (17) at (0.25, 0) {};
		\node [style=none] (18) at (2, 0) {};
		\node [style=none] (19) at (4, 0) {};
		\node [style=gauge3] (20) at (6, 0) {};
		\node [style=none] (21) at (6, -0.5) {USp(4)};
		\node [style=gauge3] (23) at (6, 1.5) {};
		\node [style=flavour2] (25) at (7.25, 1) {};
		\node [style=none] (27) at (6, 2) {U(1)};
		\node [style=none] (31) at (7.5, 1.5) {SO(1)};
		\node [style=none] (32) at (5.825, 1.5) {};
		\node [style=none] (33) at (5.95, 1.5) {};
		\node [style=none] (34) at (6.075, 1.5) {};
		\node [style=none] (35) at (6.2, 1.5) {};
		\node [style=none] (36) at (5.825, 0) {};
		\node [style=none] (37) at (5.95, 0) {};
		\node [style=none] (38) at (6.075, 0) {};
		\node [style=none] (39) at (6.2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (1) to (2);
		\draw (1) to (0);
		\draw (15) to (3);
		\draw [style=->] (18.center) to (19.center);
		\draw [style=->] (19.center) to (18.center);
		\draw (20) to (25);
		\draw (35.center) to (39.center);
		\draw (38.center) to (34.center);
		\draw (33.center) to (37.center);
		\draw (36.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-3.5, 0) {};
		\node [style=gauge3] (1) at (-2.25, 0) {};
		\node [style=gauge3] (2) at (-1, 0) {};
		\node [style=gauge3] (3) at (0.25, 0) {};
		\node [style=none] (4) at (-0.825, 0.125) {};
		\node [style=none] (5) at (-0.825, -0.125) {};
		\node [style=none] (6) at (0.175, 0.125) {};
		\node [style=none] (7) at (0.175, -0.125) {};
		\node [style=none] (8) at (-0.525, 0.375) {};
		\node [style=none] (9) at (-0.15, 0) {};
		\node [style=none] (10) at (-0.525, -0.375) {};
		\node [style=none] (11) at (-3.5, -0.5) {U(1)};
		\node [style=none] (12) at (-2.25, -0.5) {SU(2)};
		\node [style=none] (13) at (-1, -0.5) {U(3)};
		\node [style=none] (14) at (0.25, -0.5) {U(2)};
		\node [style=flavour2] (15) at (0.25, 1.25) {};
		\node [style=none] (16) at (0.25, 1.75) {1};
		\node [style=blacknode] (40) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (1) to (2);
		\draw (1) to (0);
		\draw (15) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 2) {};
		\node [style=none] (1) at (3.25, -2) {};
		\node [style=none] (4) at (5.25, 2) {};
		\node [style=none] (5) at (5.25, -2) {};
		\node [style=none] (6) at (11.25, 2) {};
		\node [style=none] (7) at (11.25, -2) {};
		\node [style=none] (10) at (9.25, 2) {};
		\node [style=none] (11) at (9.25, -2) {};
		\node [style=none] (16) at (7.25, 2.5) {\LARGE${\widetilde{ON}^-}$};
		\node [style=none] (17) at (2.35, 0.5) {};
		\node [style=none] (18) at (2.1, 0) {};
		\node [style=none] (19) at (11.875, 0.5) {};
		\node [style=none] (20) at (12.125, 0) {};
		\node [style=none] (21) at (2.1, 0.25) {};
		\node [style=none] (22) at (2.35, -0.25) {};
		\node [style=none] (23) at (12.125, 0.25) {};
		\node [style=none] (24) at (11.875, -0.25) {};
		\node [style=none] (29) at (3.25, 2) {};
		\node [style=none] (30) at (3.25, -2) {};
		\node [style=none] (33) at (5.25, 2) {};
		\node [style=none] (34) at (5.25, -2) {};
		\node [style=none] (35) at (11.25, 2) {};
		\node [style=none] (36) at (11.25, -2) {};
		\node [style=none] (39) at (9.25, 2) {};
		\node [style=none] (40) at (9.25, -2) {};
		\node [style=none] (41) at (6.25, 2) {};
		\node [style=none] (42) at (6.25, -2) {};
		\node [style=none] (43) at (7.25, 2) {};
		\node [style=none] (44) at (7.25, -2) {};
		\node [style=none] (45) at (8.25, 2) {};
		\node [style=none] (46) at (8.25, -2) {};
		\node [style=none] (47) at (4.25, 2) {};
		\node [style=none] (48) at (4.25, -2) {};
		\node [style=none] (49) at (4.25, 2) {};
		\node [style=none] (50) at (4.25, -2) {};
		\node [style=none] (51) at (10.25, 2) {};
		\node [style=none] (52) at (10.25, -2) {};
		\node [style=none] (53) at (10.25, 2) {};
		\node [style=none] (54) at (10.25, -2) {};
		\node [style=supergauge] (55) at (2, 0.125) {};
		\node [style=supergauge] (56) at (12.25, 0.125) {};
		\node [style=gauge3] (57) at (11.25, 2) {};
		\node [style=gauge3] (58) at (10.25, 2) {};
		\node [style=gauge3] (59) at (9.25, 2) {};
		\node [style=gauge3] (60) at (8.25, 2) {};
		\node [style=gauge3] (61) at (6.25, 2) {};
		\node [style=gauge3] (62) at (5.25, 2) {};
		\node [style=gauge3] (63) at (4.25, 2) {};
		\node [style=gauge3] (64) at (3.25, 2) {};
		\node [style=gauge3] (65) at (3.25, -2) {};
		\node [style=gauge3] (66) at (4.25, -2) {};
		\node [style=gauge3] (67) at (5.25, -2) {};
		\node [style=gauge3] (68) at (6.25, -2) {};
		\node [style=gauge3] (69) at (8.25, -2) {};
		\node [style=gauge3] (70) at (9.25, -2) {};
		\node [style=gauge3] (71) at (10.25, -2) {};
		\node [style=gauge3] (72) at (11.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (17.center) to (19.center);
		\draw (20.center) to (18.center);
		\draw (21.center) to (23.center);
		\draw (24.center) to (22.center);
		\draw (29.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (39.center) to (40.center);
		\draw [style=brownline] (29.center) to (30.center);
		\draw [style=brownline] (35.center) to (36.center);
		\draw [style=rede] (39.center) to (40.center);
		\draw [style=rede] (33.center) to (34.center);
		\draw (41.center) to (42.center);
		\draw [style=rede] (41.center) to (42.center);
		\draw (45.center) to (46.center);
		\draw [style=rede] (45.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw [style=brownline] (49.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw [style=brownline] (53.center) to (54.center);
		\draw [style=reddotted] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}}\end{equation}

\begin{equation}
\scalebox{0.8}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (20) at (6, 0) {};
		\node [style=none] (21) at (6, -0.5) {USp(4)};
		\node [style=gauge3] (23) at (6, 1.5) {};
		\node [style=flavour2] (25) at (7.25, 1) {};
		\node [style=none] (27) at (6, 2) {U(1)};
		\node [style=none] (31) at (7.5, 1.5) {SO(5)};
		\node [style=none] (32) at (5.9, 1.5) {};
		\node [style=none] (35) at (6.125, 1.5) {};
		\node [style=none] (36) at (5.9, 0) {};
		\node [style=none] (39) at (6.125, 0) {};
		\node [style=brownlinet] (40) at (6, 1.5) {};
		\node [style=redsquare] (41) at (7.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (25);
		\draw (35.center) to (39.center);
		\draw (36.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (5.25, 0) {};
		\node [style=gauge3] (1) at (4.25, 0) {};
		\node [style=gauge3] (2) at (2.25, 0) {};
		\node [style=gauge3] (3) at (1.25, 0) {};
		\node [style=none] (4) at (3.25, 0) {$\dots$};
		\node [style=gauge3] (5) at (8.25, 0) {};
		\node [style=gauge3] (6) at (7.25, 0) {};
		\node [style=none] (7) at (6.25, 0) {$\dots$};
		\node [style=gauge3] (8) at (9.5, 0) {};
		\node [style=none] (10) at (9.5, -0.5) {$\mathrm{U}(\frac{k}{2})$};
		\node [style=none] (11) at (8.25, -0.5) {U(k)};
		\node [style=none] (12) at (4.25, -0.5) {U(k{-}1)};
		\node [style=none] (13) at (2.25, -0.5) {U(2)};
		\node [style=none] (14) at (1.25, -0.5) {U(1)};
		\node [style=flavour2] (15) at (5.25, 1) {};
		\node [style=none] (16) at (5.25, 1.5) {1};
		\node [style=none] (18) at (7.25, -0.5) {U(k)};
		\node [style=none] (19) at (5.25, -0.5) {U(k)};
		\node [style=none] (20) at (6.75, 0) {};
		\node [style=none] (21) at (5.75, 0) {};
		\node [style=none] (22) at (3.75, 0) {};
		\node [style=none] (23) at (2.75, 0) {};
		\node [style=none] (24) at (8.25, 0.125) {};
		\node [style=none] (25) at (8.25, -0.125) {};
		\node [style=none] (26) at (9.5, 0.125) {};
		\node [style=none] (27) at (9.5, -0.125) {};
		\node [style=none] (28) at (8.5, 0.5) {};
		\node [style=none] (29) at (8.5, -0.5) {};
		\node [style=none] (30) at (8.875, 0) {};
		\node [style=none] (31) at (8.25, -1) {};
		\node [style=none] (32) at (5.25, -1) {};
		\node [style=none] (33) at (6.75, -1.75) {$n{-}k$};
		\node [style=gauge3] (34) at (15, 0) {};
		\node [style=none] (35) at (15, -0.5) {USp(2k)};
		\node [style=flavour2] (36) at (15, 1.25) {};
		\node [style=none] (37) at (15, 1.75) {$SO(2n+1)$};
		\node [style=none] (38) at (11, 0) {};
		\node [style=none] (39) at (13, 0) {};
		\node [style=none] (40) at (12, 0.25) {3d ``Mirror''};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (1) to (0);
		\draw (5) to (6);
		\draw (15) to (0);
		\draw (6) to (20.center);
		\draw (21.center) to (0);
		\draw (1) to (22.center);
		\draw (23.center) to (2);
		\draw (24.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw [style=brace2] (31.center) to (32.center);
		\draw (34) to (36);
		\draw [style=->] (38.center) to (39.center);
		\draw [style=->] (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (15, 0) {};
		\node [style=none] (15) at (13.75, 0) {};
		\node [style=none] (16) at (0.75, 0.45) {};
		\node [style=none] (17) at (3.75, 0.45) {};
		\node [style=none] (18) at (5.75, 0.3) {};
		\node [style=none] (19) at (7.75, 0.3) {};
		\node [style=none] (20) at (14.5, 0.3) {};
		\node [style=none] (21) at (16, 0.3) {};
		\node [style=none] (22) at (2.25, 0.75) {$a_1-1$};
		\node [style=none] (23) at (6.75, 0.75) {$a_2-1$};
		\node [style=none] (24) at (15.25, 0.75) {$a_{m-1}-1$};
		\node [style=none] (43) at (9.75, 0.3) {};
		\node [style=none] (44) at (11.75, 0.3) {};
		\node [style=none] (45) at (10.75, 0.75) {$a_3-1$};
		\node [style=none] (46) at (18, 0.3) {};
		\node [style=none] (47) at (20, 0.3) {};
		\node [style=none] (48) at (19, 0.75) {$a_{m}-1$};
		\node [style=gauge3] (51) at (0.75, 0) {};
		\node [style=gauge3] (52) at (1.75, 0) {};
		\node [style=gauge3] (53) at (3.75, 0) {};
		\node [style=gauge3] (54) at (4.75, 0) {};
		\node [style=gauge3] (55) at (5.75, 0) {};
		\node [style=gauge3] (56) at (7.75, 0) {};
		\node [style=gauge3] (57) at (8.75, 0) {};
		\node [style=gauge3] (58) at (9.75, 0) {};
		\node [style=gauge3] (59) at (11.75, 0) {};
		\node [style=gauge3] (60) at (12.75, 0) {};
		\node [style=gauge3] (61) at (16, 0) {};
		\node [style=gauge3] (62) at (17, 0) {};
		\node [style=gauge3] (63) at (18, 0) {};
		\node [style=gauge3] (64) at (20, 0) {};
		\node [style=blacknode] (67) at (4.75, 0) {};
		\node [style=blacknode] (68) at (8.75, 0) {};
		\node [style=blacknode] (69) at (12.75, 0) {};
		\node [style=blacknode] (70) at (17, 0) {};
		\node [style=flavour2] (71) at (17, 1.5) {};
		\node [style=none] (72) at (17, 2) {1};
		\node [style=gauge3] (73) at (20, 0) {};
		\node [style=gauge3] (74) at (21.25, 0) {};
		\node [style=none] (75) at (20, 0.125) {};
		\node [style=none] (76) at (20, -0.125) {};
		\node [style=none] (77) at (21.25, 0.125) {};
		\node [style=none] (78) at (21.25, -0.125) {};
		\node [style=none] (79) at (20.25, 0.5) {};
		\node [style=none] (80) at (20.25, -0.5) {};
		\node [style=none] (81) at (20.625, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=brace2] (18.center) to (19.center);
		\draw [style=brace2] (20.center) to (21.center);
		\draw [style=brace2] (16.center) to (17.center);
		\draw [style=brace2] (43.center) to (44.center);
		\draw [style=brace2] (46.center) to (47.center);
		\draw [style=dashedline] (63) to (64);
		\draw (63) to (62);
		\draw (62) to (61);
		\draw (60) to (59);
		\draw [style=dashedline] (59) to (58);
		\draw (58) to (56);
		\draw [style=dashedline] (55) to (56);
		\draw (55) to (53);
		\draw [style=dashedline] (53) to (52);
		\draw (51) to (52);
		\draw (71) to (70);
		\draw [style=dashedline] (69) to (15.center);
		\draw [style=dashedline] (61) to (8.center);
		\draw (75.center) to (77.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (81.center);
		\draw (81.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, -0.45) {USp(2k)};
		\node [style=none] (14) at (-0.875, -0.65) {$a_1$};
		\node [style=none] (15) at (-1.05, 0.2) {$a_2$};
		\node [style=none] (16) at (-0.825, 0.95) {$a_3$};
		\node [style=none] (17) at (1.25, 0.75) {$a_{m-1}$};
		\node [style=none] (19) at (-2, -0.75) {U(1)};
		\node [style=none] (20) at (-2.25, 1) {U(1)};
		\node [style=none] (21) at (-0.75, 2.25) {U(1)};
		\node [style=none] (22) at (1.4, 1.85) {U(1)};
		\node [style=none] (23) at (2.25, -0.525) {$SO(2a_m{+}1)$};
		\node [style=flavour2] (27) at (1.75, 0) {};
		\node [style=none] (28) at (0.25, 1.25) {$\dots$};
		\node [style=gauge3] (29) at (-1.5, -0.5) {};
		\node [style=gauge3] (30) at (-1.75, 0.75) {};
		\node [style=gauge3] (31) at (-0.75, 1.75) {};
		\node [style=gauge3] (32) at (1.25, 1.5) {};
		\node [style=gauge3] (33) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29) to (33);
		\draw (33) to (30);
		\draw (31) to (33);
		\draw (33) to (32);
		\draw (27) to (33);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (15, 0) {};
		\node [style=none] (15) at (13.75, 0) {};
		\node [style=none] (16) at (0.75, 0.45) {};
		\node [style=none] (17) at (3.75, 0.45) {};
		\node [style=none] (18) at (5.75, 0.3) {};
		\node [style=none] (19) at (7.75, 0.3) {};
		\node [style=none] (20) at (14.5, 0.3) {};
		\node [style=none] (21) at (16, 0.3) {};
		\node [style=none] (22) at (2.25, 0.75) {$a_1-1$};
		\node [style=none] (23) at (6.75, 0.75) {$a_2-1$};
		\node [style=none] (24) at (15.25, 0.75) {$a_{m-1}-1$};
		\node [style=none] (43) at (9.75, 0.3) {};
		\node [style=none] (44) at (11.75, 0.3) {};
		\node [style=none] (45) at (10.75, 0.75) {$a_3-1$};
		\node [style=none] (46) at (18, 0.3) {};
		\node [style=none] (47) at (20, 0.3) {};
		\node [style=none] (48) at (19, 0.75) {$a_{m}-1$};
		\node [style=gauge3] (51) at (0.75, 0) {};
		\node [style=gauge3] (52) at (1.75, 0) {};
		\node [style=gauge3] (53) at (3.75, 0) {};
		\node [style=gauge3] (54) at (4.75, 0) {};
		\node [style=gauge3] (55) at (5.75, 0) {};
		\node [style=gauge3] (56) at (7.75, 0) {};
		\node [style=gauge3] (57) at (8.75, 0) {};
		\node [style=gauge3] (58) at (9.75, 0) {};
		\node [style=gauge3] (59) at (11.75, 0) {};
		\node [style=gauge3] (60) at (12.75, 0) {};
		\node [style=gauge3] (61) at (16, 0) {};
		\node [style=gauge3] (62) at (17, 0) {};
		\node [style=gauge3] (63) at (18, 0) {};
		\node [style=gauge3] (64) at (20, 0) {};
		\node [style=blacknode] (67) at (4.75, 0) {};
		\node [style=blacknode] (68) at (8.75, 0) {};
		\node [style=blacknode] (69) at (12.75, 0) {};
		\node [style=blacknode] (70) at (17, 0) {};
		\node [style=flavour2] (71) at (17, 1.5) {};
		\node [style=none] (72) at (17, 2) {1};
		\node [style=gauge3] (73) at (20, 0) {};
		\node [style=gauge3] (74) at (21.25, 0) {};
		\node [style=none] (75) at (20, 0.125) {};
		\node [style=none] (76) at (20, -0.125) {};
		\node [style=none] (77) at (21.25, 0.125) {};
		\node [style=none] (78) at (21.25, -0.125) {};
		\node [style=none] (79) at (20.25, 0.5) {};
		\node [style=none] (80) at (20.25, -0.5) {};
		\node [style=none] (81) at (20.625, 0) {};
		\node [style=blacknode] (82) at (21.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=brace2] (18.center) to (19.center);
		\draw [style=brace2] (20.center) to (21.center);
		\draw [style=brace2] (16.center) to (17.center);
		\draw [style=brace2] (43.center) to (44.center);
		\draw [style=brace2] (46.center) to (47.center);
		\draw [style=dashedline] (63) to (64);
		\draw (63) to (62);
		\draw (62) to (61);
		\draw (60) to (59);
		\draw [style=dashedline] (59) to (58);
		\draw (58) to (56);
		\draw [style=dashedline] (55) to (56);
		\draw (55) to (53);
		\draw [style=dashedline] (53) to (52);
		\draw (51) to (52);
		\draw (71) to (70);
		\draw [style=dashedline] (69) to (15.center);
		\draw [style=dashedline] (61) to (8.center);
		\draw (75.center) to (77.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (81.center);
		\draw (81.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, -0.45) {USp(2k)};
		\node [style=none] (14) at (-0.875, -0.65) {$a_1$};
		\node [style=none] (15) at (-1.05, 0.2) {$a_2$};
		\node [style=none] (16) at (-0.825, 0.95) {$a_3$};
		\node [style=none] (17) at (1.25, 0.75) {$a_{m-1}$};
		\node [style=none] (19) at (-2, -0.75) {U(1)};
		\node [style=none] (20) at (-2.25, 1) {U(1)};
		\node [style=none] (21) at (-0.75, 2.25) {U(1)};
		\node [style=none] (22) at (1.4, 1.85) {U(1)};
		\node [style=none] (23) at (2, -1.525) {SO(1)};
		\node [style=flavour2] (27) at (1.5, -1) {};
		\node [style=none] (28) at (0.25, 1.25) {$\dots$};
		\node [style=gauge3] (29) at (-1.5, -0.5) {};
		\node [style=gauge3] (30) at (-1.75, 0.75) {};
		\node [style=gauge3] (31) at (-0.75, 1.75) {};
		\node [style=gauge3] (32) at (1.25, 1.5) {};
		\node [style=gauge3] (33) at (0, 0) {};
		\node [style=gauge3] (34) at (1.75, 0.25) {};
		\node [style=none] (35) at (2.5, 0.5) {U(1)};
		\node [style=none] (36) at (1.25, -0.175) {$a_{m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29) to (33);
		\draw (33) to (30);
		\draw (31) to (33);
		\draw (33) to (32);
		\draw (27) to (33);
		\draw (33) to (34);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (4, 0) {};
		\node [style=gauge3] (1) at (5.25, 0) {};
		\node [style=gauge3] (2) at (6.5, 0) {};
		\node [style=gauge3] (3) at (7.75, 0) {};
		\node [style=none] (4) at (6.675, 0.125) {};
		\node [style=none] (5) at (6.675, -0.125) {};
		\node [style=none] (6) at (7.675, 0.125) {};
		\node [style=none] (7) at (7.675, -0.125) {};
		\node [style=none] (11) at (4, -0.5) {U(1)};
		\node [style=none] (12) at (5.25, -0.5) {U(2)};
		\node [style=none] (13) at (6.5, -0.5) {U(2)};
		\node [style=none] (14) at (7.75, -0.5) {U(2)};
		\node [style=none] (17) at (7.375, 0.375) {};
		\node [style=none] (18) at (7, 0) {};
		\node [style=none] (19) at (7.375, -0.375) {};
		\node [style=none] (27) at (5.25, 1.5) {1};
		\node [style=flavour2] (60) at (5.25, 1) {};
		\node [style=none] (61) at (9, 0) {};
		\node [style=none] (62) at (11, 0) {};
		\node [style=none] (63) at (10, 0.5) {3d ``Mirror"};
		\node [style=gauge3] (64) at (12, 0) {};
		\node [style=flavour2] (65) at (12, 1.25) {};
		\node [style=none] (66) at (12, -0.5) {O(2)};
		\node [style=none] (67) at (12, 1.75) {USp(8)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (1) to (2);
		\draw (1) to (0);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (60) to (1);
		\draw [style=->] (61.center) to (62.center);
		\draw [style=->] (62.center) to (61.center);
		\draw (65) to (64);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-0.75, 0) {};
		\node [style=gauge3] (1) at (0.5, 0) {};
		\node [style=gauge3] (2) at (1.75, 0) {};
		\node [style=gauge3] (3) at (3, 0) {};
		\node [style=none] (4) at (1.925, 0.125) {};
		\node [style=none] (5) at (1.925, -0.125) {};
		\node [style=none] (6) at (2.925, 0.125) {};
		\node [style=none] (7) at (2.925, -0.125) {};
		\node [style=none] (11) at (-0.75, -0.5) {SU(1)};
		\node [style=none] (12) at (0.5, -0.5) {SU(2)};
		\node [style=none] (13) at (1.75, -0.5) {SU(2)};
		\node [style=none] (14) at (3, -0.5) {SU(2)};
		\node [style=none] (17) at (2.625, 0.375) {};
		\node [style=none] (18) at (2.25, 0) {};
		\node [style=none] (19) at (2.625, -0.375) {};
		\node [style=blacknode] (22) at (-0.75, 0) {};
		\node [style=blacknode] (23) at (0.5, 0) {};
		\node [style=blacknode] (24) at (1.75, 0) {};
		\node [style=blacknode] (25) at (3, 0) {};
		\node [style=flavour2] (26) at (0.5, 1) {};
		\node [style=none] (27) at (0.5, 1.5) {U(1)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (1) to (2);
		\draw (1) to (0);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (26) to (23);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-2, -2) {};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=none] (5) at (-1, -2) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=none] (8) at (1, 2) {};
		\node [style=none] (9) at (1, -2) {};
		\node [style=none] (23) at (-1, 0.25) {};
		\node [style=none] (24) at (-1, -0.25) {};
		\node [style=none] (25) at (0, -0.25) {};
		\node [style=none] (26) at (0, 0.25) {};
		\node [style=none] (28) at (2, 2) {};
		\node [style=none] (29) at (2, -2) {};
		\node [style=none] (31) at (0, 0) {};
		\node [style=none] (33) at (1, 0) {};
		\node [style=none] (36) at (6, 2) {};
		\node [style=none] (37) at (6, -2) {};
		\node [style=none] (38) at (5, 2) {};
		\node [style=none] (39) at (5, -2) {};
		\node [style=none] (40) at (4, 2) {};
		\node [style=none] (41) at (4, -2) {};
		\node [style=none] (42) at (3, 2) {};
		\node [style=none] (43) at (3, -2) {};
		\node [style=none] (62) at (2, -0.75) {};
		\node [style=none] (63) at (2, -1) {};
		\node [style=none] (64) at (0, -0.75) {};
		\node [style=none] (65) at (1, -0.75) {};
		\node [style=none] (68) at (1, -1) {};
		\node [style=none] (77) at (2, 2.5) {\LARGE${ON^+}$};
		\node [style=none] (78) at (0, -0.5) {};
		\node [style=none] (79) at (1, -0.5) {};
		\node [style=none] (83) at (5, 0.25) {};
		\node [style=none] (84) at (5, -0.25) {};
		\node [style=none] (85) at (4, -0.25) {};
		\node [style=none] (86) at (4, 0.25) {};
		\node [style=none] (88) at (4, 0) {};
		\node [style=none] (90) at (3, 0) {};
		\node [style=none] (91) at (4, -0.5) {};
		\node [style=none] (92) at (3, -0.5) {};
		\node [style=none] (95) at (3, -0.75) {};
		\node [style=none] (96) at (3, -1) {};
		\node [style=none] (97) at (2, -0.75) {};
		\node [style=none] (100) at (2, -1) {};
		\node [style=none] (105) at (5, 0) {};
		\node [style=none] (106) at (5, -0.5) {};
		\node [style=none] (107) at (6, -0.5) {};
		\node [style=none] (108) at (6, 0) {};
		\node [style=none] (117) at (-2, 0) {};
		\node [style=none] (118) at (-2, -0.5) {};
		\node [style=none] (119) at (-1, -0.5) {};
		\node [style=none] (120) at (-1, 0) {};
		\node [style=gauge3] (121) at (-0.5, 1.75) {};
		\node [style=gauge3] (122) at (4.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (23.center);
		\draw (25.center) to (24.center);
		\draw (31.center) to (33.center);
		\draw (62.center) to (65.center);
		\draw (63.center) to (68.center);
		\draw (79.center) to (78.center);
		\draw (86.center) to (83.center);
		\draw (85.center) to (84.center);
		\draw (88.center) to (90.center);
		\draw (92.center) to (91.center);
		\draw (95.center) to (97.center);
		\draw (96.center) to (100.center);
		\draw (107.center) to (106.center);
		\draw (119.center) to (118.center);
		\draw [style=dottedz] (28.center) to (29.center);
		\draw [style=brownline] (2.center) to (3.center);
		\draw [style=greenline] (4.center) to (5.center);
		\draw [style=greenline] (38.center) to (39.center);
		\draw [style=rede] (40.center) to (41.center);
		\draw [style=rede] (6.center) to (7.center);
		\draw [style=bluee] (42.center) to (43.center);
		\draw [style=bluee] (8.center) to (9.center);
		\draw [style=brownline] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 2) {};
		\node [style=none] (1) at (3.25, -2) {};
		\node [style=none] (2) at (4.25, 2) {};
		\node [style=none] (3) at (4.25, -2) {};
		\node [style=none] (6) at (5.25, 2) {};
		\node [style=none] (7) at (5.25, -2) {};
		\node [style=none] (8) at (6.25, 2) {};
		\node [style=none] (9) at (6.25, -2) {};
		\node [style=none] (10) at (7.25, 2) {};
		\node [style=none] (11) at (7.25, -2) {};
		\node [style=none] (12) at (11.25, 2) {};
		\node [style=none] (13) at (11.25, -2) {};
		\node [style=none] (14) at (10.25, 2) {};
		\node [style=none] (15) at (10.25, -2) {};
		\node [style=none] (18) at (9.25, 2) {};
		\node [style=none] (19) at (9.25, -2) {};
		\node [style=none] (20) at (8.25, 2) {};
		\node [style=none] (21) at (8.25, -2) {};
		\node [style=none] (26) at (7.25, 2.5) {\LARGE${ON^+}$};
		\node [style=none] (28) at (2.35, -0.25) {};
		\node [style=none] (29) at (11.875, 0.5) {};
		\node [style=none] (30) at (11.875, -0.25) {};
		\node [style=none] (31) at (2.35, 0.5) {};
		\node [style=none] (33) at (11.875, 0.5) {};
		\node [style=none] (34) at (11.875, -0.25) {};
		\node [style=none] (39) at (3.25, 2) {};
		\node [style=none] (40) at (3.25, -2) {};
		\node [style=none] (41) at (4.25, 2) {};
		\node [style=none] (42) at (4.25, -2) {};
		\node [style=none] (45) at (5.25, 2) {};
		\node [style=none] (46) at (5.25, -2) {};
		\node [style=none] (47) at (6.25, 2) {};
		\node [style=none] (48) at (6.25, -2) {};
		\node [style=none] (49) at (11.25, 2) {};
		\node [style=none] (50) at (11.25, -2) {};
		\node [style=none] (51) at (10.25, 2) {};
		\node [style=none] (52) at (10.25, -2) {};
		\node [style=none] (55) at (9.25, 2) {};
		\node [style=none] (56) at (9.25, -2) {};
		\node [style=none] (57) at (8.25, 2) {};
		\node [style=none] (58) at (8.25, -2) {};
		\node [style=supergauge] (59) at (2, 0.125) {};
		\node [style=supergauge] (60) at (12.25, 0.125) {};
		\node [style=gauge3] (61) at (11.25, 2) {};
		\node [style=gauge3] (62) at (10.25, 2) {};
		\node [style=gauge3] (63) at (9.25, 2) {};
		\node [style=gauge3] (64) at (8.25, 2) {};
		\node [style=gauge3] (65) at (6.25, 2) {};
		\node [style=gauge3] (66) at (5.25, 2) {};
		\node [style=gauge3] (67) at (4.25, 2) {};
		\node [style=gauge3] (68) at (3.25, 2) {};
		\node [style=gauge3] (69) at (3.25, -2) {};
		\node [style=gauge3] (70) at (4.25, -2) {};
		\node [style=gauge3] (71) at (5.25, -2) {};
		\node [style=gauge3] (72) at (6.25, -2) {};
		\node [style=gauge3] (73) at (8.25, -2) {};
		\node [style=gauge3] (74) at (9.25, -2) {};
		\node [style=gauge3] (75) at (10.25, -2) {};
		\node [style=gauge3] (76) at (11.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (30.center) to (28.center);
		\draw (31.center) to (33.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (55.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw [style=brownline] (39.center) to (40.center);
		\draw [style=brownline] (49.center) to (50.center);
		\draw [style=greenline] (41.center) to (42.center);
		\draw [style=greenline] (51.center) to (52.center);
		\draw [style=rede] (55.center) to (56.center);
		\draw [style=rede] (45.center) to (46.center);
		\draw [style=bluee] (47.center) to (48.center);
		\draw [style=bluee] (57.center) to (58.center);
		\draw [style=dottedz] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}}
\end{equation}
with the 3d mirror:
\begin{equation}
  \scalebox{0.8}{     \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -0.5) {O(2)};
		\node [style=gauge3] (2) at (-1.25, 0.75) {};
		\node [style=gauge3] (3) at (-0.5, 1.25) {};
		\node [style=gauge3] (4) at (0.5, 1.25) {};
		\node [style=none] (6) at (-1.75, 1.25) {U(1)};
		\node [style=none] (7) at (-0.75, 1.75) {U(1)};
		\node [style=none] (8) at (0.75, 1.75) {U(1)};
		\node [style=gauge3] (9) at (1.25, 0.75) {};
		\node [style=none] (10) at (1.8, 1.2) {U(1)};
		\node [style=brownlinet] (12) at (-1.25, 0.75) {};
		\node [style=greenlinet] (13) at (-0.5, 1.25) {};
		\node [style=magicmintlinet] (14) at (0.5, 1.25) {};
		\node [style=blueet] (15) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (0) to (3);
		\draw (4) to (0);
		\draw (0) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (4, 0) {};
		\node [style=gauge3] (1) at (5.25, 0) {};
		\node [style=gauge3] (2) at (6.5, 0) {};
		\node [style=gauge3] (3) at (7.75, 0) {};
		\node [style=none] (4) at (6.675, 0.125) {};
		\node [style=none] (5) at (6.675, -0.125) {};
		\node [style=none] (6) at (7.675, 0.125) {};
		\node [style=none] (7) at (7.675, -0.125) {};
		\node [style=none] (11) at (4, -0.5) {U(1)};
		\node [style=none] (12) at (5.25, -0.5) {U(2)};
		\node [style=none] (13) at (6.5, -0.5) {U(2)};
		\node [style=none] (14) at (7.75, -0.5) {SU(2)};
		\node [style=none] (17) at (7.375, 0.375) {};
		\node [style=none] (18) at (7, 0) {};
		\node [style=none] (19) at (7.375, -0.375) {};
		\node [style=none] (27) at (5.25, 1.5) {1};
		\node [style=none] (46) at (8.5, 0) {};
		\node [style=none] (47) at (10.5, 0) {};
		\node [style=gauge3] (48) at (12, 0) {};
		\node [style=none] (49) at (12, -0.5) {O(2)};
		\node [style=gauge3] (50) at (12, 1.5) {};
		\node [style=none] (51) at (12, 2) {U(1)};
		\node [style=none] (52) at (11.825, 1.5) {};
		\node [style=none] (53) at (11.95, 1.5) {};
		\node [style=none] (54) at (12.075, 1.5) {};
		\node [style=none] (55) at (12.2, 1.5) {};
		\node [style=none] (56) at (11.825, 0) {};
		\node [style=none] (57) at (11.95, 0) {};
		\node [style=none] (58) at (12.075, 0) {};
		\node [style=none] (59) at (12.2, 0) {};
		\node [style=flavour2] (60) at (5.25, 1) {};
		\node [style=blacknode] (61) at (7.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (1) to (2);
		\draw (1) to (0);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw [style=->] (46.center) to (47.center);
		\draw [style=->] (47.center) to (46.center);
		\draw (55.center) to (59.center);
		\draw (58.center) to (54.center);
		\draw (53.center) to (57.center);
		\draw (56.center) to (52.center);
		\draw (60) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-0.75, 0) {};
		\node [style=gauge3] (1) at (0.5, 0) {};
		\node [style=gauge3] (2) at (1.75, 0) {};
		\node [style=gauge3] (3) at (3, 0) {};
		\node [style=none] (4) at (1.925, 0.125) {};
		\node [style=none] (5) at (1.925, -0.125) {};
		\node [style=none] (6) at (2.925, 0.125) {};
		\node [style=none] (7) at (2.925, -0.125) {};
		\node [style=none] (11) at (-0.75, -0.5) {U(1)};
		\node [style=none] (12) at (0.5, -0.5) {SU(2)};
		\node [style=none] (13) at (1.75, -0.5) {U(2)};
		\node [style=none] (14) at (3, -0.5) {U(2)};
		\node [style=none] (17) at (2.625, 0.375) {};
		\node [style=none] (18) at (2.25, 0) {};
		\node [style=none] (19) at (2.625, -0.375) {};
		\node [style=blacknode] (23) at (0.5, 0) {};
		\node [style=flavour2] (26) at (0.5, 1) {};
		\node [style=none] (27) at (0.5, 1.5) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (1) to (2);
		\draw (1) to (0);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (26) to (23);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 2) {};
		\node [style=none] (1) at (3.25, -2) {};
		\node [style=none] (2) at (4.25, 2) {};
		\node [style=none] (3) at (4.25, -2) {};
		\node [style=none] (6) at (5.25, 2) {};
		\node [style=none] (7) at (5.25, -2) {};
		\node [style=none] (8) at (6.25, 2) {};
		\node [style=none] (9) at (6.25, -2) {};
		\node [style=none] (10) at (7.25, 2) {};
		\node [style=none] (11) at (7.25, -2) {};
		\node [style=none] (12) at (11.25, 2) {};
		\node [style=none] (13) at (11.25, -2) {};
		\node [style=none] (14) at (10.25, 2) {};
		\node [style=none] (15) at (10.25, -2) {};
		\node [style=none] (18) at (9.25, 2) {};
		\node [style=none] (19) at (9.25, -2) {};
		\node [style=none] (20) at (8.25, 2) {};
		\node [style=none] (21) at (8.25, -2) {};
		\node [style=none] (26) at (7.25, 2.5) {\LARGE${ON^+}$};
		\node [style=none] (28) at (2.35, -0.25) {};
		\node [style=none] (29) at (11.875, 0.5) {};
		\node [style=none] (30) at (11.875, -0.25) {};
		\node [style=none] (31) at (2.35, 0.5) {};
		\node [style=none] (33) at (11.875, 0.5) {};
		\node [style=none] (34) at (11.875, -0.25) {};
		\node [style=none] (39) at (3.25, 2) {};
		\node [style=none] (40) at (3.25, -2) {};
		\node [style=none] (41) at (4.25, 2) {};
		\node [style=none] (42) at (4.25, -2) {};
		\node [style=none] (45) at (5.25, 2) {};
		\node [style=none] (46) at (5.25, -2) {};
		\node [style=none] (47) at (6.25, 2) {};
		\node [style=none] (48) at (6.25, -2) {};
		\node [style=none] (49) at (11.25, 2) {};
		\node [style=none] (50) at (11.25, -2) {};
		\node [style=none] (51) at (10.25, 2) {};
		\node [style=none] (52) at (10.25, -2) {};
		\node [style=none] (55) at (9.25, 2) {};
		\node [style=none] (56) at (9.25, -2) {};
		\node [style=none] (57) at (8.25, 2) {};
		\node [style=none] (58) at (8.25, -2) {};
		\node [style=supergauge] (59) at (2.25, 0.125) {};
		\node [style=supergauge] (60) at (12, 0.125) {};
		\node [style=gauge3] (61) at (11.25, 2) {};
		\node [style=gauge3] (62) at (10.25, 2) {};
		\node [style=gauge3] (63) at (9.25, 2) {};
		\node [style=gauge3] (64) at (8.25, 2) {};
		\node [style=gauge3] (65) at (6.25, 2) {};
		\node [style=gauge3] (66) at (5.25, 2) {};
		\node [style=gauge3] (67) at (4.25, 2) {};
		\node [style=gauge3] (68) at (3.25, 2) {};
		\node [style=gauge3] (69) at (3.25, -2) {};
		\node [style=gauge3] (70) at (4.25, -2) {};
		\node [style=gauge3] (71) at (5.25, -2) {};
		\node [style=gauge3] (72) at (6.25, -2) {};
		\node [style=gauge3] (73) at (8.25, -2) {};
		\node [style=gauge3] (74) at (9.25, -2) {};
		\node [style=gauge3] (75) at (10.25, -2) {};
		\node [style=gauge3] (76) at (11.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (12.center) to (13.center);
		\draw (30.center) to (28.center);
		\draw (31.center) to (33.center);
		\draw (39.center) to (40.center);
		\draw (49.center) to (50.center);
		\draw [style=brownline] (39.center) to (40.center);
		\draw [style=brownline] (49.center) to (50.center);
		\draw [style=brownline] (41.center) to (42.center);
		\draw [style=brownline] (52.center) to (51.center);
		\draw [style=rede] (45.center) to (46.center);
		\draw [style=rede] (48.center) to (47.center);
		\draw [style=rede] (58.center) to (57.center);
		\draw [style=rede] (55.center) to (56.center);
		\draw [style=reddotted] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}}
\end{equation}
with the 3d mirror:
\begin{equation}
    \scalebox{0.8}{   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -0.5) {O(2)};
		\node [style=flavour2] (5) at (0.75, 1.25) {};
		\node [style=none] (11) at (0.75, 1.75) {USp(4)};
		\node [style=redsquare] (12) at (0.75, 1.25) {};
		\node [style=brownlinet] (13) at (-0.75, 1.25) {};
		\node [style=none] (14) at (-0.925, 1.25) {};
		\node [style=none] (15) at (-0.75, 1.425) {};
		\node [style=none] (16) at (-0.15, 0.025) {};
		\node [style=none] (17) at (0.025, 0.2) {};
		\node [style=none] (18) at (-0.75, 1.75) {U(1)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5);
		\draw (14.center) to (16.center);
		\draw (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (5.25, 0) {};
		\node [style=gauge3] (1) at (4.25, 0) {};
		\node [style=gauge3] (2) at (2.25, 0) {};
		\node [style=gauge3] (3) at (1.25, 0) {};
		\node [style=none] (4) at (3.25, 0) {$\dots$};
		\node [style=gauge3] (5) at (8.25, 0) {};
		\node [style=gauge3] (6) at (7.25, 0) {};
		\node [style=none] (7) at (6.25, 0) {$\dots$};
		\node [style=gauge3] (8) at (9.5, 0) {};
		\node [style=none] (10) at (9.5, -0.5) {U(k)};
		\node [style=none] (11) at (8.25, -0.5) {U(k)};
		\node [style=none] (12) at (4.25, -0.5) {U(k{-}1)};
		\node [style=none] (13) at (2.25, -0.5) {U(2)};
		\node [style=none] (14) at (1.25, -0.5) {U(1)};
		\node [style=flavour2] (15) at (5.25, 1) {};
		\node [style=none] (16) at (5.25, 1.5) {1};
		\node [style=none] (18) at (7.25, -0.5) {U(k)};
		\node [style=none] (19) at (5.25, -0.5) {U(k)};
		\node [style=none] (20) at (6.75, 0) {};
		\node [style=none] (21) at (5.75, 0) {};
		\node [style=none] (22) at (3.75, 0) {};
		\node [style=none] (23) at (2.75, 0) {};
		\node [style=none] (24) at (8.25, 0.125) {};
		\node [style=none] (25) at (8.25, -0.125) {};
		\node [style=none] (26) at (9.5, 0.125) {};
		\node [style=none] (27) at (9.5, -0.125) {};
		\node [style=none] (28) at (9.125, 0.5) {};
		\node [style=none] (29) at (9.125, -0.5) {};
		\node [style=none] (30) at (8.75, 0) {};
		\node [style=none] (31) at (8.25, -1) {};
		\node [style=none] (32) at (5.25, -1) {};
		\node [style=none] (33) at (6.75, -1.75) {$n{-}k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (1) to (0);
		\draw (5) to (6);
		\draw (15) to (0);
		\draw (6) to (20.center);
		\draw (21.center) to (0);
		\draw (1) to (22.center);
		\draw (23.center) to (2);
		\draw (24.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw [style=brace2] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (15, 0) {};
		\node [style=none] (15) at (13.75, 0) {};
		\node [style=none] (16) at (0.75, 0.45) {};
		\node [style=none] (17) at (3.75, 0.45) {};
		\node [style=none] (18) at (5.75, 0.3) {};
		\node [style=none] (19) at (7.75, 0.3) {};
		\node [style=none] (20) at (14.5, 0.3) {};
		\node [style=none] (21) at (16, 0.3) {};
		\node [style=none] (22) at (2.25, 0.75) {$a_1-1$};
		\node [style=none] (23) at (6.75, 0.75) {$a_2-1$};
		\node [style=none] (24) at (15.25, 0.75) {$a_{m-1}-1$};
		\node [style=none] (43) at (9.75, 0.3) {};
		\node [style=none] (44) at (11.75, 0.3) {};
		\node [style=none] (45) at (10.75, 0.75) {$a_3-1$};
		\node [style=none] (46) at (18, 0.3) {};
		\node [style=none] (47) at (20, 0.3) {};
		\node [style=none] (48) at (19, 0.75) {$a_{m}-1$};
		\node [style=gauge3] (51) at (0.75, 0) {};
		\node [style=gauge3] (52) at (1.75, 0) {};
		\node [style=gauge3] (53) at (3.75, 0) {};
		\node [style=gauge3] (54) at (4.75, 0) {};
		\node [style=gauge3] (55) at (5.75, 0) {};
		\node [style=gauge3] (56) at (7.75, 0) {};
		\node [style=gauge3] (57) at (8.75, 0) {};
		\node [style=gauge3] (58) at (9.75, 0) {};
		\node [style=gauge3] (59) at (11.75, 0) {};
		\node [style=gauge3] (60) at (12.75, 0) {};
		\node [style=gauge3] (61) at (16, 0) {};
		\node [style=gauge3] (62) at (17, 0) {};
		\node [style=gauge3] (63) at (18, 0) {};
		\node [style=gauge3] (64) at (20, 0) {};
		\node [style=blacknode] (67) at (4.75, 0) {};
		\node [style=blacknode] (68) at (8.75, 0) {};
		\node [style=blacknode] (69) at (12.75, 0) {};
		\node [style=blacknode] (70) at (17, 0) {};
		\node [style=flavour2] (71) at (17, 1.5) {};
		\node [style=none] (72) at (17, 2) {1};
		\node [style=gauge3] (73) at (20, 0) {};
		\node [style=gauge3] (74) at (21.25, 0) {};
		\node [style=none] (75) at (20, 0.125) {};
		\node [style=none] (76) at (20, -0.125) {};
		\node [style=none] (77) at (21.25, 0.125) {};
		\node [style=none] (78) at (21.25, -0.125) {};
		\node [style=none] (79) at (20.875, 0.5) {};
		\node [style=none] (80) at (20.875, -0.5) {};
		\node [style=none] (81) at (20.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=brace2] (18.center) to (19.center);
		\draw [style=brace2] (20.center) to (21.center);
		\draw [style=brace2] (16.center) to (17.center);
		\draw [style=brace2] (43.center) to (44.center);
		\draw [style=brace2] (46.center) to (47.center);
		\draw [style=dashedline] (63) to (64);
		\draw (63) to (62);
		\draw (62) to (61);
		\draw (60) to (59);
		\draw [style=dashedline] (59) to (58);
		\draw (58) to (56);
		\draw [style=dashedline] (55) to (56);
		\draw (55) to (53);
		\draw [style=dashedline] (53) to (52);
		\draw (51) to (52);
		\draw (71) to (70);
		\draw [style=dashedline] (69) to (15.center);
		\draw [style=dashedline] (61) to (8.center);
		\draw (75.center) to (77.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (81.center);
		\draw (81.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}}
\end{equation}
then the 3d mirror is:
\begin{equation}
   \scalebox{0.8}{ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.875, -0.65) {$a_1$};
		\node [style=none] (2) at (1.7, 0.2) {$a_2$};
		\node [style=none] (3) at (1.925, 0.95) {$a_3$};
		\node [style=none] (4) at (4, 0.75) {$a_{m-1}$};
		\node [style=none] (5) at (0.75, -0.75) {U(1)};
		\node [style=none] (6) at (0.5, 1) {U(1)};
		\node [style=none] (7) at (2, 2.25) {U(1)};
		\node [style=none] (8) at (4.15, 1.85) {U(1)};
		\node [style=none] (9) at (5, -0.525) {$USp(2a_m+2)$};
		\node [style=flavour2] (10) at (4.5, 0) {};
		\node [style=none] (11) at (3, 1.25) {$\dots$};
		\node [style=gauge3] (12) at (1.25, -0.5) {};
		\node [style=gauge3] (13) at (1, 0.75) {};
		\node [style=gauge3] (14) at (2, 1.75) {};
		\node [style=gauge3] (15) at (4, 1.5) {};
		\node [style=gauge3] (16) at (2.75, 0) {};
		\node [style=none] (17) at (2.75, -0.5) {O(k)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (16);
		\draw (16) to (13);
		\draw (14) to (16);
		\draw (16) to (15);
		\draw (10) to (16);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (15, 0) {};
		\node [style=none] (15) at (13.75, 0) {};
		\node [style=none] (16) at (0.75, 0.45) {};
		\node [style=none] (17) at (3.75, 0.45) {};
		\node [style=none] (18) at (5.75, 0.3) {};
		\node [style=none] (19) at (7.75, 0.3) {};
		\node [style=none] (20) at (14.5, 0.3) {};
		\node [style=none] (21) at (16, 0.3) {};
		\node [style=none] (22) at (2.25, 0.75) {$a_1-1$};
		\node [style=none] (23) at (6.75, 0.75) {$a_2-1$};
		\node [style=none] (24) at (15.25, 0.75) {$a_{m-1}-1$};
		\node [style=none] (43) at (9.75, 0.3) {};
		\node [style=none] (44) at (11.75, 0.3) {};
		\node [style=none] (45) at (10.75, 0.75) {$a_3-1$};
		\node [style=none] (46) at (18, 0.3) {};
		\node [style=none] (47) at (20, 0.3) {};
		\node [style=none] (48) at (19, 0.75) {$a_{m}-1$};
		\node [style=gauge3] (51) at (0.75, 0) {};
		\node [style=gauge3] (52) at (1.75, 0) {};
		\node [style=gauge3] (53) at (3.75, 0) {};
		\node [style=gauge3] (54) at (4.75, 0) {};
		\node [style=gauge3] (55) at (5.75, 0) {};
		\node [style=gauge3] (56) at (7.75, 0) {};
		\node [style=gauge3] (57) at (8.75, 0) {};
		\node [style=gauge3] (58) at (9.75, 0) {};
		\node [style=gauge3] (59) at (11.75, 0) {};
		\node [style=gauge3] (60) at (12.75, 0) {};
		\node [style=gauge3] (61) at (16, 0) {};
		\node [style=gauge3] (62) at (17, 0) {};
		\node [style=gauge3] (63) at (18, 0) {};
		\node [style=gauge3] (64) at (20, 0) {};
		\node [style=blacknode] (67) at (4.75, 0) {};
		\node [style=blacknode] (68) at (8.75, 0) {};
		\node [style=blacknode] (69) at (12.75, 0) {};
		\node [style=blacknode] (70) at (17, 0) {};
		\node [style=flavour2] (71) at (17, 1.5) {};
		\node [style=none] (72) at (17, 2) {1};
		\node [style=gauge3] (73) at (20, 0) {};
		\node [style=gauge3] (74) at (21.25, 0) {};
		\node [style=none] (75) at (20, 0.125) {};
		\node [style=none] (76) at (20, -0.125) {};
		\node [style=none] (77) at (21.25, 0.125) {};
		\node [style=none] (78) at (21.25, -0.125) {};
		\node [style=none] (79) at (20.875, 0.5) {};
		\node [style=none] (80) at (20.875, -0.5) {};
		\node [style=none] (81) at (20.5, 0) {};
		\node [style=blacknode] (82) at (21.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=brace2] (18.center) to (19.center);
		\draw [style=brace2] (20.center) to (21.center);
		\draw [style=brace2] (16.center) to (17.center);
		\draw [style=brace2] (43.center) to (44.center);
		\draw [style=brace2] (46.center) to (47.center);
		\draw [style=dashedline] (63) to (64);
		\draw (63) to (62);
		\draw (62) to (61);
		\draw (60) to (59);
		\draw [style=dashedline] (59) to (58);
		\draw (58) to (56);
		\draw [style=dashedline] (55) to (56);
		\draw (55) to (53);
		\draw [style=dashedline] (53) to (52);
		\draw (51) to (52);
		\draw (71) to (70);
		\draw [style=dashedline] (69) to (15.center);
		\draw [style=dashedline] (61) to (8.center);
		\draw (75.center) to (77.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (81.center);
		\draw (81.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, -0.45) {O(k)};
		\node [style=none] (14) at (-0.875, -0.65) {$a_1$};
		\node [style=none] (15) at (-1.05, 0.2) {$a_2$};
		\node [style=none] (16) at (-0.825, 0.95) {$a_3$};
		\node [style=none] (17) at (1.25, 0.75) {$a_{n-1}$};
		\node [style=none] (19) at (-2, -0.75) {U(1)};
		\node [style=none] (20) at (-2.25, 1) {U(1)};
		\node [style=none] (21) at (-0.75, 2.25) {U(1)};
		\node [style=none] (22) at (1.4, 1.85) {U(1)};
		\node [style=none] (28) at (0.25, 1.25) {$\dots$};
		\node [style=gauge3] (29) at (-1.5, -0.5) {};
		\node [style=gauge3] (30) at (-1.75, 0.75) {};
		\node [style=gauge3] (31) at (-0.75, 1.75) {};
		\node [style=gauge3] (32) at (1.25, 1.5) {};
		\node [style=gauge3] (33) at (0, 0) {};
		\node [style=gauge3] (34) at (1.75, 0.25) {};
		\node [style=none] (35) at (2.5, 0.5) {U(1)};
		\node [style=none] (36) at (1.25, -0.175) {$a_{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29) to (33);
		\draw (33) to (30);
		\draw (31) to (33);
		\draw (33) to (32);
		\draw (33) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1.925, -6.875) {};
		\node [style=none] (7) at (1.925, -7.125) {};
		\node [style=none] (8) at (6.125, -6.875) {};
		\node [style=none] (9) at (6.125, -7.125) {};
		\node [style=none] (10) at (3.05, -9) {$S$};
		\node [style=none] (11) at (4.05, -9) {$S$};
		\node [style=none] (12) at (5.05, -9) {$S$};
		\node [style=none] (13) at (6.5, -6.75) {};
		\node [style=none] (14) at (6, -7.25) {};
		\node [style=none] (15) at (6, -6.75) {};
		\node [style=none] (16) at (6.5, -7.25) {};
		\node [style=none] (17) at (2.05, -6.75) {};
		\node [style=none] (18) at (1.55, -7.25) {};
		\node [style=none] (19) at (1.55, -6.75) {};
		\node [style=none] (20) at (2.05, -7.25) {};
		\node [style=none] (21) at (2.5, -5.5) {};
		\node [style=none] (22) at (2.5, -8.5) {};
		\node [style=none] (23) at (3.5, -5.5) {};
		\node [style=none] (24) at (3.5, -8.5) {};
		\node [style=none] (25) at (4.5, -5.5) {};
		\node [style=none] (26) at (4.5, -8.5) {};
		\node [style=none] (27) at (5.5, -5.5) {};
		\node [style=none] (28) at (5.5, -8.5) {};
		\node [style=none] (29) at (10, -7) {};
		\node [style=none] (30) at (8, -7) {};
		\node [style=none] (31) at (9, -6.5) {3d mirror};
		\node [style=gauge3] (49) at (13, -7.75) {};
		\node [style=gauge3] (50) at (11.75, -6.5) {};
		\node [style=gauge3] (51) at (12.5, -6) {};
		\node [style=gauge3] (52) at (13.5, -6) {};
		\node [style=none] (53) at (11.25, -6) {$U(1)$};
		\node [style=none] (54) at (12.5, -5.5) {$U(1)$};
		\node [style=none] (55) at (13.5, -5.5) {$U(1)$};
		\node [style=none] (56) at (14.75, -6) {$U(1)$};
		\node [style=none] (57) at (13, -8.25) {$U(2)$};
		\node [style=flavour2] (58) at (14.25, -6.5) {};
		\node [style=pinklinet] (62) at (13.5, -6) {};
		\node [style=pinklinet] (63) at (12.5, -6) {};
		\node [style=blueet] (64) at (11.75, -6.5) {};
		\node [style=greenflavor] (65) at (14.25, -6.5) {};
		\node [style=brownlinet] (66) at (13.5, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6.center);
		\draw (7.center) to (9.center);
		\draw (15.center) to (16.center);
		\draw (13.center) to (14.center);
		\draw (19.center) to (20.center);
		\draw (17.center) to (18.center);
		\draw [style=->] (30.center) to (29.center);
		\draw [style=bluee] (21.center) to (22.center);
		\draw [style=pinkline] (23.center) to (24.center);
		\draw [style=brownline] (25.center) to (26.center);
		\draw [style=greenline] (27.center) to (28.center);
		\draw (49) to (50);
		\draw (51) to (49);
		\draw (49) to (52);
		\draw (49) to (58);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tabular}{c|c|c|c}
    \scalebox{0.7}{ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (0.5, 0) {};
		\node [style=gauge3] (1) at (1.75, 0) {};
		\node [style=gauge3] (2) at (3, 0) {};
		\node [style=flavour2] (3) at (1.75, 1.25) {};
		\node [style=none] (4) at (1.75, 1.75) {U(2)};
		\node [style=none] (5) at (0.5, -0.5) {$U(1)$};
		\node [style=none] (6) at (1.75, -0.5) {$U(2)$};
		\node [style=none] (7) at (3, -0.5) {$U(1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}
      & \scalebox{0.7}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (2.25, 0) {};
		\node [style=gauge3] (1) at (6.75, 0) {};
		\node [style=none] (2) at (2.25, 0.125) {};
		\node [style=none] (3) at (2.25, -0.125) {};
		\node [style=none] (4) at (6.75, 0.125) {};
		\node [style=none] (5) at (6.75, -0.125) {};
		\node [style=gauge3] (6) at (3, 1.5) {};
		\node [style=gauge3] (7) at (3, -1.5) {};
		\node [style=gauge3] (8) at (4, 1.5) {};
		\node [style=gauge3] (9) at (4, -1.5) {};
		\node [style=gauge3] (10) at (5, 1.5) {};
		\node [style=gauge3] (11) at (5, -1.5) {};
		\node [style=gauge3] (12) at (6, 1.5) {};
		\node [style=gauge3] (13) at (6, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (5.center);
		\draw [style=pinkline] (8) to (9);
		\draw [style=bluee] (6) to (7);
		\draw [style=greenline] (12) to (13);
		\draw [style=brownline] (10) to (11);
		\draw [style=bluee] (8) to (9);
		\draw [style=greenline] (10) to (11);
		\draw [style=greenline] (8) to (9);
		\draw [style=greenline] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
} &\scalebox{0.7}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.925, -6.875) {};
		\node [style=none] (1) at (1.925, -7.125) {};
		\node [style=none] (2) at (6.125, -6.875) {};
		\node [style=none] (3) at (6.125, -7.125) {};
		\node [style=none] (4) at (6.5, -6.75) {};
		\node [style=none] (5) at (6, -7.25) {};
		\node [style=none] (6) at (6, -6.75) {};
		\node [style=none] (7) at (6.5, -7.25) {};
		\node [style=none] (8) at (2.05, -6.75) {};
		\node [style=none] (9) at (1.55, -7.25) {};
		\node [style=none] (10) at (1.55, -6.75) {};
		\node [style=none] (11) at (2.05, -7.25) {};
		\node [style=none] (12) at (2.5, -5.5) {};
		\node [style=none] (13) at (2.5, -8.5) {};
		\node [style=none] (14) at (3.5, -5.5) {};
		\node [style=none] (15) at (3.5, -8.5) {};
		\node [style=none] (16) at (4.5, -5.5) {};
		\node [style=none] (17) at (4.5, -8.5) {};
		\node [style=none] (18) at (5.5, -5.5) {};
		\node [style=none] (19) at (5.5, -8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (4.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (8.center) to (9.center);
		\draw [style=greenline] (18.center) to (19.center);
		\draw [style=greenline] (16.center) to (17.center);
		\draw [style=greenline] (14.center) to (15.center);
		\draw [style=greenline] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}
} &\scalebox{0.7}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (4, -4) {};
		\node [style=flavour2] (1) at (4, -2.5) {};
		\node [style=none] (2) at (4, -2) {U(4)};
		\node [style=none] (3) at (4, -4.5) {$U(2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
}
\\ \hline 
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \scalebox{0.7}{  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (0.5, 0) {};
		\node [style=gauge3] (1) at (1.75, 0) {};
		\node [style=gauge3] (2) at (3, 0) {};
		\node [style=flavour2] (3) at (1.75, 1.25) {};
		\node [style=none] (4) at (1.75, 1.75) {U(2)};
		\node [style=none] (5) at (0.5, -0.5) {$SU(1)$};
		\node [style=none] (6) at (1.75, -0.5) {$U(2)$};
		\node [style=none] (7) at (3, -0.5) {$U(1)$};
		\node [style=blacknode] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture} }   &\scalebox{0.7}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (2.25, 0) {};
		\node [style=gauge3] (1) at (6.75, 0) {};
		\node [style=none] (2) at (2.25, 0.125) {};
		\node [style=none] (3) at (2.25, -0.125) {};
		\node [style=none] (4) at (6.75, 0.125) {};
		\node [style=none] (5) at (6.75, -0.125) {};
		\node [style=gauge3] (6) at (3, 1.5) {};
		\node [style=gauge3] (7) at (3, -1.5) {};
		\node [style=gauge3] (8) at (4, 1.5) {};
		\node [style=gauge3] (9) at (4, -1.5) {};
		\node [style=gauge3] (10) at (5, 1.5) {};
		\node [style=gauge3] (11) at (5, -1.5) {};
		\node [style=gauge3] (12) at (6, 1.5) {};
		\node [style=gauge3] (13) at (6, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (5.center);
		\draw [style=pinkline] (8) to (9);
		\draw [style=bluee] (6) to (7);
		\draw [style=greenline] (12) to (13);
		\draw [style=brownline] (10) to (11);
		\draw [style=bluee] (8) to (9);
		\draw [style=greenline] (10) to (11);
		\draw [style=greenline] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
} & \scalebox{0.7}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.925, -6.875) {};
		\node [style=none] (1) at (1.925, -7.125) {};
		\node [style=none] (2) at (6.125, -6.875) {};
		\node [style=none] (3) at (6.125, -7.125) {};
		\node [style=none] (4) at (6.5, -6.75) {};
		\node [style=none] (5) at (6, -7.25) {};
		\node [style=none] (6) at (6, -6.75) {};
		\node [style=none] (7) at (6.5, -7.25) {};
		\node [style=none] (8) at (2.05, -6.75) {};
		\node [style=none] (9) at (1.55, -7.25) {};
		\node [style=none] (10) at (1.55, -6.75) {};
		\node [style=none] (11) at (2.05, -7.25) {};
		\node [style=none] (12) at (2.5, -5.5) {};
		\node [style=none] (13) at (2.5, -8.5) {};
		\node [style=none] (14) at (3.5, -5.5) {};
		\node [style=none] (15) at (3.5, -8.5) {};
		\node [style=none] (16) at (4.5, -5.5) {};
		\node [style=none] (17) at (4.5, -8.5) {};
		\node [style=none] (18) at (5.5, -5.5) {};
		\node [style=none] (19) at (5.5, -8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (4.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (8.center) to (9.center);
		\draw [style=bluee] (12.center) to (13.center);
		\draw [style=greenline] (18.center) to (19.center);
		\draw [style=greenline] (16.center) to (17.center);
		\draw [style=greenline] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}
}  & \scalebox{0.7}{ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (4, -4) {};
		\node [style=flavour2] (1) at (4.75, -2.5) {};
		\node [style=none] (2) at (4.75, -2) {$SU(3)$};
		\node [style=none] (3) at (4, -4.5) {$U(2)$};
		\node [style=gauge3] (4) at (3.25, -2.5) {};
		\node [style=none] (5) at (3.25, -2) {$U(1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
}\\ \hline 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \scalebox{0.7}{  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (0.5, 0) {};
		\node [style=gauge3] (1) at (1.75, 0) {};
		\node [style=gauge3] (2) at (3, 0) {};
		\node [style=flavour2] (3) at (1.75, 1.25) {};
		\node [style=none] (4) at (1.75, 1.75) {U(2)};
		\node [style=none] (5) at (0.5, -0.5) {$U(1)$};
		\node [style=none] (6) at (1.75, -0.5) {$SU(2)$};
		\node [style=none] (7) at (3, -0.5) {$U(1)$};
		\node [style=blacknode] (8) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}
    & \scalebox{0.7}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (2.25, 0) {};
		\node [style=gauge3] (1) at (6.75, 0) {};
		\node [style=none] (2) at (2.25, 0.125) {};
		\node [style=none] (3) at (2.25, -0.125) {};
		\node [style=none] (4) at (6.75, 0.125) {};
		\node [style=none] (5) at (6.75, -0.125) {};
		\node [style=gauge3] (6) at (3, 1.5) {};
		\node [style=gauge3] (7) at (3, -1.5) {};
		\node [style=gauge3] (8) at (4, 1.5) {};
		\node [style=gauge3] (9) at (4, -1.5) {};
		\node [style=gauge3] (10) at (5, 1.5) {};
		\node [style=gauge3] (11) at (5, -1.5) {};
		\node [style=gauge3] (12) at (6, 1.5) {};
		\node [style=gauge3] (13) at (6, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (5.center);
		\draw [style=pinkline] (8) to (9);
		\draw [style=bluee] (6) to (7);
		\draw [style=greenline] (12) to (13);
		\draw [style=brownline] (10) to (11);
		\draw [style=bluee] (8) to (9);
		\draw [style=greenline] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}
}& \scalebox{0.7}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.925, -6.875) {};
		\node [style=none] (1) at (1.925, -7.125) {};
		\node [style=none] (2) at (6.125, -6.875) {};
		\node [style=none] (3) at (6.125, -7.125) {};
		\node [style=none] (4) at (6.5, -6.75) {};
		\node [style=none] (5) at (6, -7.25) {};
		\node [style=none] (6) at (6, -6.75) {};
		\node [style=none] (7) at (6.5, -7.25) {};
		\node [style=none] (8) at (2.05, -6.75) {};
		\node [style=none] (9) at (1.55, -7.25) {};
		\node [style=none] (10) at (1.55, -6.75) {};
		\node [style=none] (11) at (2.05, -7.25) {};
		\node [style=none] (12) at (2.5, -5.5) {};
		\node [style=none] (13) at (2.5, -8.5) {};
		\node [style=none] (14) at (3.5, -5.5) {};
		\node [style=none] (15) at (3.5, -8.5) {};
		\node [style=none] (16) at (4.5, -5.5) {};
		\node [style=none] (17) at (4.5, -8.5) {};
		\node [style=none] (18) at (5.5, -5.5) {};
		\node [style=none] (19) at (5.5, -8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (4.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (8.center) to (9.center);
		\draw [style=bluee] (12.center) to (13.center);
		\draw [style=greenline] (18.center) to (19.center);
		\draw [style=bluee] (14.center) to (15.center);
		\draw [style=greenline] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}
}& \scalebox{0.7}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (4, -4) {};
		\node [style=flavour2] (1) at (4.75, -2.5) {};
		\node [style=none] (2) at (4.75, -2) {$SU(2)$};
		\node [style=none] (3) at (4, -4.5) {$U(2)$};
		\node [style=gauge3] (4) at (3.25, -2.5) {};
		\node [style=none] (5) at (3.25, -2) {$U(1)$};
		\node [style=none] (6) at (3.15, -2.5) {};
		\node [style=none] (7) at (3.275, -2.375) {};
		\node [style=none] (8) at (3.9, -4) {};
		\node [style=none] (9) at (4.025, -3.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (6.center) to (8.center);
		\draw (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}
}\\ \hline 
          %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \scalebox{0.7}{    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (0.5, 0) {};
		\node [style=gauge3] (1) at (1.75, 0) {};
		\node [style=gauge3] (2) at (3, 0) {};
		\node [style=flavour2] (3) at (1.75, 1.25) {};
		\node [style=none] (4) at (1.75, 1.75) {U(2)};
		\node [style=none] (5) at (0.5, -0.5) {$U(1)$};
		\node [style=none] (6) at (1.75, -0.5) {$U(2)$};
		\node [style=none] (7) at (3, -0.5) {$SU(1)$};
		\node [style=blacknode] (8) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
}
  &\scalebox{0.7}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (2.25, 0) {};
		\node [style=gauge3] (1) at (6.75, 0) {};
		\node [style=none] (2) at (2.25, 0.125) {};
		\node [style=none] (3) at (2.25, -0.125) {};
		\node [style=none] (4) at (6.75, 0.125) {};
		\node [style=none] (5) at (6.75, -0.125) {};
		\node [style=gauge3] (6) at (3, 1.5) {};
		\node [style=gauge3] (7) at (3, -1.5) {};
		\node [style=gauge3] (8) at (4, 1.5) {};
		\node [style=gauge3] (9) at (4, -1.5) {};
		\node [style=gauge3] (10) at (5, 1.5) {};
		\node [style=gauge3] (11) at (5, -1.5) {};
		\node [style=gauge3] (12) at (6, 1.5) {};
		\node [style=gauge3] (13) at (6, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (5.center);
		\draw [style=pinkline] (8) to (9);
		\draw [style=bluee] (6) to (7);
		\draw [style=greenline] (12) to (13);
		\draw [style=brownline] (10) to (11);
		\draw [style=bluee] (8) to (9);
		\draw [style=bluee] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
} &\scalebox{0.7}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.925, -6.875) {};
		\node [style=none] (1) at (1.925, -7.125) {};
		\node [style=none] (2) at (6.125, -6.875) {};
		\node [style=none] (3) at (6.125, -7.125) {};
		\node [style=none] (4) at (6.5, -6.75) {};
		\node [style=none] (5) at (6, -7.25) {};
		\node [style=none] (6) at (6, -6.75) {};
		\node [style=none] (7) at (6.5, -7.25) {};
		\node [style=none] (8) at (2.05, -6.75) {};
		\node [style=none] (9) at (1.55, -7.25) {};
		\node [style=none] (10) at (1.55, -6.75) {};
		\node [style=none] (11) at (2.05, -7.25) {};
		\node [style=none] (12) at (2.5, -5.5) {};
		\node [style=none] (13) at (2.5, -8.5) {};
		\node [style=none] (14) at (3.5, -5.5) {};
		\node [style=none] (15) at (3.5, -8.5) {};
		\node [style=none] (16) at (4.5, -5.5) {};
		\node [style=none] (17) at (4.5, -8.5) {};
		\node [style=none] (18) at (5.5, -5.5) {};
		\node [style=none] (19) at (5.5, -8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (4.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (8.center) to (9.center);
		\draw [style=bluee] (12.center) to (13.center);
		\draw [style=greenline] (18.center) to (19.center);
		\draw [style=bluee] (14.center) to (15.center);
		\draw [style=bluee] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}
} & \scalebox{0.7}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (3.9, -4) {};
		\node [style=flavour2] (1) at (3.15, -2.5) {};
		\node [style=none] (2) at (3.15, -2) {$SU(3)$};
		\node [style=none] (3) at (3.9, -4.5) {$U(2)$};
		\node [style=gauge3] (4) at (4.65, -2.5) {};
		\node [style=none] (5) at (4.65, -2) {$U(1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
}\\ \hline 
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \scalebox{0.7}{  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (0.5, 0) {};
		\node [style=gauge3] (1) at (1.75, 0) {};
		\node [style=gauge3] (2) at (3, 0) {};
		\node [style=flavour2] (3) at (1.75, 1.25) {};
		\node [style=none] (4) at (1.75, 1.75) {U(2)};
		\node [style=none] (5) at (0.5, -0.5) {$SU(1)$};
		\node [style=none] (6) at (1.75, -0.5) {$SU(2)$};
		\node [style=none] (7) at (3, -0.5) {$U(1)$};
		\node [style=blacknode] (8) at (1.75, 0) {};
		\node [style=blacknode] (9) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
}      &\scalebox{0.7}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (2.25, 0) {};
		\node [style=gauge3] (1) at (6.75, 0) {};
		\node [style=none] (2) at (2.25, 0.125) {};
		\node [style=none] (3) at (2.25, -0.125) {};
		\node [style=none] (4) at (6.75, 0.125) {};
		\node [style=none] (5) at (6.75, -0.125) {};
		\node [style=gauge3] (6) at (3, 1.5) {};
		\node [style=gauge3] (7) at (3, -1.5) {};
		\node [style=gauge3] (8) at (4, 1.5) {};
		\node [style=gauge3] (9) at (4, -1.5) {};
		\node [style=gauge3] (10) at (5, 1.5) {};
		\node [style=gauge3] (11) at (5, -1.5) {};
		\node [style=gauge3] (12) at (6, 1.5) {};
		\node [style=gauge3] (13) at (6, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (5.center);
		\draw [style=pinkline] (8) to (9);
		\draw [style=bluee] (6) to (7);
		\draw [style=greenline] (12) to (13);
		\draw [style=brownline] (10) to (11);
		\draw [style=greenline] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}
} &\scalebox{0.7}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.925, -6.875) {};
		\node [style=none] (1) at (1.925, -7.125) {};
		\node [style=none] (2) at (6.125, -6.875) {};
		\node [style=none] (3) at (6.125, -7.125) {};
		\node [style=none] (4) at (6.5, -6.75) {};
		\node [style=none] (5) at (6, -7.25) {};
		\node [style=none] (6) at (6, -6.75) {};
		\node [style=none] (7) at (6.5, -7.25) {};
		\node [style=none] (8) at (2.05, -6.75) {};
		\node [style=none] (9) at (1.55, -7.25) {};
		\node [style=none] (10) at (1.55, -6.75) {};
		\node [style=none] (11) at (2.05, -7.25) {};
		\node [style=none] (12) at (2.5, -5.5) {};
		\node [style=none] (13) at (2.5, -8.5) {};
		\node [style=none] (14) at (3.5, -5.5) {};
		\node [style=none] (15) at (3.5, -8.5) {};
		\node [style=none] (16) at (4.5, -5.5) {};
		\node [style=none] (17) at (4.5, -8.5) {};
		\node [style=none] (18) at (5.5, -5.5) {};
		\node [style=none] (19) at (5.5, -8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (4.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (8.center) to (9.center);
		\draw [style=bluee] (12.center) to (13.center);
		\draw [style=pinkline] (14.center) to (15.center);
		\draw [style=greenline] (18.center) to (19.center);
		\draw [style=greenline] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}
} &\scalebox{0.7}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (3.9, -4) {};
		\node [style=flavour2] (1) at (4.65, -2.5) {};
		\node [style=none] (2) at (4.65, -2) {$SU(2)$};
		\node [style=none] (3) at (3.9, -4.5) {$U(2)$};
		\node [style=gauge3] (4) at (2.65, -2.75) {};
		\node [style=none] (5) at (2.15, -2.25) {$U(1)$};
		\node [style=gauge3] (6) at (3.5, -2.5) {};
		\node [style=none] (7) at (3.5, -2) {$U(1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (4);
		\draw (6) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

} \\ \hline 
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \scalebox{0.7}{   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (0.5, 0) {};
		\node [style=gauge3] (1) at (1.75, 0) {};
		\node [style=gauge3] (2) at (3, 0) {};
		\node [style=flavour2] (3) at (1.75, 1.25) {};
		\node [style=none] (4) at (1.75, 1.75) {U(2)};
		\node [style=none] (5) at (0.5, -0.5) {$SU(1)$};
		\node [style=none] (6) at (1.75, -0.5) {$U(2)$};
		\node [style=none] (7) at (3, -0.5) {$SU(1)$};
		\node [style=blacknode] (8) at (0.5, 0) {};
		\node [style=blacknode] (9) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
}         &\scalebox{0.7}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (2.25, 0) {};
		\node [style=gauge3] (1) at (6.75, 0) {};
		\node [style=none] (2) at (2.25, 0.125) {};
		\node [style=none] (3) at (2.25, -0.125) {};
		\node [style=none] (4) at (6.75, 0.125) {};
		\node [style=none] (5) at (6.75, -0.125) {};
		\node [style=gauge3] (6) at (3, 1.5) {};
		\node [style=gauge3] (7) at (3, -1.5) {};
		\node [style=gauge3] (8) at (4, 1.5) {};
		\node [style=gauge3] (9) at (4, -1.5) {};
		\node [style=gauge3] (10) at (5, 1.5) {};
		\node [style=gauge3] (11) at (5, -1.5) {};
		\node [style=gauge3] (12) at (6, 1.5) {};
		\node [style=gauge3] (13) at (6, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (5.center);
		\draw [style=pinkline] (8) to (9);
		\draw [style=bluee] (6) to (7);
		\draw [style=greenline] (12) to (13);
		\draw [style=brownline] (10) to (11);
		\draw [style=pinkline] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}
} &\scalebox{0.7}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.925, -6.875) {};
		\node [style=none] (1) at (1.925, -7.125) {};
		\node [style=none] (2) at (6.125, -6.875) {};
		\node [style=none] (3) at (6.125, -7.125) {};
		\node [style=none] (4) at (6.5, -6.75) {};
		\node [style=none] (5) at (6, -7.25) {};
		\node [style=none] (6) at (6, -6.75) {};
		\node [style=none] (7) at (6.5, -7.25) {};
		\node [style=none] (8) at (2.05, -6.75) {};
		\node [style=none] (9) at (1.55, -7.25) {};
		\node [style=none] (10) at (1.55, -6.75) {};
		\node [style=none] (11) at (2.05, -7.25) {};
		\node [style=none] (12) at (2.5, -5.5) {};
		\node [style=none] (13) at (2.5, -8.5) {};
		\node [style=none] (14) at (3.5, -5.5) {};
		\node [style=none] (15) at (3.5, -8.5) {};
		\node [style=none] (16) at (4.5, -5.5) {};
		\node [style=none] (17) at (4.5, -8.5) {};
		\node [style=none] (18) at (5.5, -5.5) {};
		\node [style=none] (19) at (5.5, -8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (4.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (8.center) to (9.center);
		\draw [style=bluee] (12.center) to (13.center);
		\draw [style=pinkline] (14.center) to (15.center);
		\draw [style=greenline] (18.center) to (19.center);
		\draw [style=pinkline] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}
} & \scalebox{0.7}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (3.9, -4) {};
		\node [style=flavour2] (1) at (5.15, -2.75) {};
		\node [style=none] (2) at (5.15, -2.25) {$U(1)$};
		\node [style=none] (3) at (3.9, -4.5) {$U(2)$};
		\node [style=gauge3] (4) at (2.65, -2.75) {};
		\node [style=none] (5) at (2.65, -2.25) {$U(1)$};
		\node [style=none] (6) at (4, -2.575) {};
		\node [style=none] (7) at (3.75, -2.575) {};
		\node [style=none] (8) at (4, -4.075) {};
		\node [style=none] (9) at (3.75, -4.075) {};
		\node [style=gauge3] (10) at (3.875, -2.575) {};
		\node [style=none] (11) at (3.875, -2.1) {U(1)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (4);
		\draw (6.center) to (8.center);
		\draw (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

} \\ \hline 
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      \scalebox{0.7}{  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (0.5, 0) {};
		\node [style=gauge3] (1) at (1.75, 0) {};
		\node [style=gauge3] (2) at (3, 0) {};
		\node [style=flavour2] (3) at (1.75, 1.25) {};
		\node [style=none] (4) at (1.75, 1.75) {U(2)};
		\node [style=none] (5) at (0.5, -0.5) {$U(1)$};
		\node [style=none] (6) at (1.75, -0.5) {$SU(2)$};
		\node [style=none] (7) at (3, -0.5) {$SU(1)$};
		\node [style=blacknode] (8) at (1.75, 0) {};
		\node [style=blacknode] (9) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
}         &\scalebox{0.7}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (2.25, 0) {};
		\node [style=gauge3] (1) at (6.75, 0) {};
		\node [style=none] (2) at (2.25, 0.125) {};
		\node [style=none] (3) at (2.25, -0.125) {};
		\node [style=none] (4) at (6.75, 0.125) {};
		\node [style=none] (5) at (6.75, -0.125) {};
		\node [style=gauge3] (6) at (3, 1.5) {};
		\node [style=gauge3] (7) at (3, -1.5) {};
		\node [style=gauge3] (8) at (4, 1.5) {};
		\node [style=gauge3] (9) at (4, -1.5) {};
		\node [style=gauge3] (10) at (5, 1.5) {};
		\node [style=gauge3] (11) at (5, -1.5) {};
		\node [style=gauge3] (12) at (6, 1.5) {};
		\node [style=gauge3] (13) at (6, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (5.center);
		\draw [style=pinkline] (8) to (9);
		\draw [style=bluee] (6) to (7);
		\draw [style=greenline] (12) to (13);
		\draw [style=brownline] (10) to (11);
		\draw [style=bluee] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
} &\scalebox{0.7}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.925, -6.875) {};
		\node [style=none] (1) at (1.925, -7.125) {};
		\node [style=none] (2) at (6.125, -6.875) {};
		\node [style=none] (3) at (6.125, -7.125) {};
		\node [style=none] (4) at (6.5, -6.75) {};
		\node [style=none] (5) at (6, -7.25) {};
		\node [style=none] (6) at (6, -6.75) {};
		\node [style=none] (7) at (6.5, -7.25) {};
		\node [style=none] (8) at (2.05, -6.75) {};
		\node [style=none] (9) at (1.55, -7.25) {};
		\node [style=none] (10) at (1.55, -6.75) {};
		\node [style=none] (11) at (2.05, -7.25) {};
		\node [style=none] (12) at (2.5, -5.5) {};
		\node [style=none] (13) at (2.5, -8.5) {};
		\node [style=none] (14) at (3.5, -5.5) {};
		\node [style=none] (15) at (3.5, -8.5) {};
		\node [style=none] (16) at (4.5, -5.5) {};
		\node [style=none] (17) at (4.5, -8.5) {};
		\node [style=none] (18) at (5.5, -5.5) {};
		\node [style=none] (19) at (5.5, -8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (4.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (8.center) to (9.center);
		\draw [style=bluee] (12.center) to (13.center);
		\draw [style=brownline] (16.center) to (17.center);
		\draw [style=greenline] (18.center) to (19.center);
		\draw [style=bluee] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}
} &\scalebox{0.7}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (2.9, -4) {};
		\node [style=flavour2] (1) at (2.15, -2.5) {};
		\node [style=none] (2) at (2.15, -2) {U(2)};
		\node [style=none] (3) at (2.9, -4.5) {$U(2)$};
		\node [style=gauge3] (4) at (4.15, -2.75) {};
		\node [style=none] (5) at (4.65, -2.25) {$U(1)$};
		\node [style=gauge3] (6) at (3.3, -2.5) {};
		\node [style=none] (7) at (3.3, -2) {$U(1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (4);
		\draw (6) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

} \\ \hline 
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \scalebox{0.7}{  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (0.5, 0) {};
		\node [style=gauge3] (1) at (1.75, 0) {};
		\node [style=gauge3] (2) at (3, 0) {};
		\node [style=flavour2] (3) at (1.75, 1.25) {};
		\node [style=none] (4) at (1.75, 1.75) {U(2)};
		\node [style=none] (5) at (0.5, -0.5) {$SU(1)$};
		\node [style=none] (6) at (1.75, -0.5) {$SU(2)$};
		\node [style=none] (7) at (3, -0.5) {$SU(1)$};
		\node [style=blacknode] (8) at (1.75, 0) {};
		\node [style=blacknode] (9) at (3, 0) {};
		\node [style=blacknode] (10) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
}         &\scalebox{0.7}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (2.25, 0) {};
		\node [style=gauge3] (1) at (6.75, 0) {};
		\node [style=none] (2) at (2.25, 0.125) {};
		\node [style=none] (3) at (2.25, -0.125) {};
		\node [style=none] (4) at (6.75, 0.125) {};
		\node [style=none] (5) at (6.75, -0.125) {};
		\node [style=gauge3] (6) at (3, 1.5) {};
		\node [style=gauge3] (7) at (3, -1.5) {};
		\node [style=gauge3] (8) at (4, 1.5) {};
		\node [style=gauge3] (9) at (4, -1.5) {};
		\node [style=gauge3] (10) at (5, 1.5) {};
		\node [style=gauge3] (11) at (5, -1.5) {};
		\node [style=gauge3] (12) at (6, 1.5) {};
		\node [style=gauge3] (13) at (6, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (5.center);
		\draw [style=pinkline] (8) to (9);
		\draw [style=bluee] (6) to (7);
		\draw [style=greenline] (12) to (13);
		\draw [style=brownline] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}
} &\scalebox{0.7}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.925, -6.875) {};
		\node [style=none] (1) at (1.925, -7.125) {};
		\node [style=none] (2) at (6.125, -6.875) {};
		\node [style=none] (3) at (6.125, -7.125) {};
		\node [style=none] (4) at (6.5, -6.75) {};
		\node [style=none] (5) at (6, -7.25) {};
		\node [style=none] (6) at (6, -6.75) {};
		\node [style=none] (7) at (6.5, -7.25) {};
		\node [style=none] (8) at (2.05, -6.75) {};
		\node [style=none] (9) at (1.55, -7.25) {};
		\node [style=none] (10) at (1.55, -6.75) {};
		\node [style=none] (11) at (2.05, -7.25) {};
		\node [style=none] (12) at (2.5, -5.5) {};
		\node [style=none] (13) at (2.5, -8.5) {};
		\node [style=none] (14) at (3.5, -5.5) {};
		\node [style=none] (15) at (3.5, -8.5) {};
		\node [style=none] (16) at (4.5, -5.5) {};
		\node [style=none] (17) at (4.5, -8.5) {};
		\node [style=none] (18) at (5.5, -5.5) {};
		\node [style=none] (19) at (5.5, -8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (4.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (8.center) to (9.center);
		\draw [style=bluee] (12.center) to (13.center);
		\draw [style=pinkline] (14.center) to (15.center);
		\draw [style=brownline] (16.center) to (17.center);
		\draw [style=greenline] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}
} & \scalebox{0.7}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (3.9, -4) {};
		\node [style=flavour2] (1) at (5.15, -3) {};
		\node [style=none] (2) at (5.4, -2.5) {U(1)};
		\node [style=none] (3) at (3.9, -4.5) {$U(2)$};
		\node [style=gauge3] (4) at (2.65, -2.75) {};
		\node [style=none] (5) at (2.15, -2.25) {$U(1)$};
		\node [style=gauge3] (6) at (3.5, -2.5) {};
		\node [style=none] (7) at (3.5, -2) {$U(1)$};
		\node [style=gauge3] (8) at (4.5, -2.5) {};
		\node [style=none] (9) at (4.75, -2) {$U(1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (4);
		\draw (6) to (0);
		\draw (0) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

}\\ \hline 
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
                  
    \end{tabular}

==> (inline-4) <==
\begin{tabular}{c|c|c} 
    Electric Quiver & Brane system & Magnetic Quiver \\ \hline
      \scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-1.75, 0) {};
		\node [style=gauge3] (1) at (-0.5, 0) {};
		\node [style=gauge3] (2) at (-3, 0) {};
		\node [style=gauge3] (3) at (0.5, 1) {};
		\node [style=gauge3] (4) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, 1.5) {SU(2)};
		\node [style=none] (8) at (0.5, -1.5) {SU(2)};
		\node [style=flavour2] (9) at (1.75, 1) {};
		\node [style=flavour2] (10) at (1.75, -1) {};
		\node [style=none] (11) at (-3, -0.5) {SU(1)};
		\node [style=none] (12) at (-1.75, -0.5) {SU(2)};
		\node [style=none] (13) at (-0.5, -0.5) {SU(3)};
		\node [style=none] (14) at (1.75, 1.5) {U(1)};
		\node [style=none] (15) at (1.75, -1.5) {U(1)};
		\node [style=blacknode] (16) at (-3, 0) {};
		\node [style=blacknode] (17) at (-1.75, 0) {};
		\node [style=blacknode] (18) at (-0.5, 0) {};
		\node [style=blacknode] (19) at (0.5, 1) {};
		\node [style=blacknode] (20) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (3) to (9);
		\draw (10) to (4);
		\draw (1) to (0);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
}   & \scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (3.5, -1.5) {};
		\node [style=none] (8) at (4.5, 1.5) {};
		\node [style=none] (9) at (4.5, -1.5) {};
		\node [style=none] (22) at (5.5, 1.5) {};
		\node [style=none] (23) at (5.5, -1.5) {};
		\node [style=none] (28) at (10.5, 1.5) {};
		\node [style=none] (29) at (10.5, -1.5) {};
		\node [style=none] (30) at (9.5, 1.5) {};
		\node [style=none] (31) at (9.5, -1.5) {};
		\node [style=none] (32) at (8.5, 1.5) {};
		\node [style=none] (33) at (8.5, -1.5) {};
		\node [style=none] (34) at (7.5, 1.5) {};
		\node [style=none] (35) at (7.5, -1.5) {};
		\node [style=none] (36) at (6.5, 1.5) {};
		\node [style=none] (37) at (6.5, -1.5) {};
		\node [style=none] (63) at (12, 0.625) {};
		\node [style=none] (64) at (11, -0.375) {};
		\node [style=none] (65) at (11, 0.625) {};
		\node [style=none] (66) at (12, -0.375) {};
		\node [style=none] (71) at (5.5, 2) {\LARGE${ON^-}$};
		\node [style=none] (72) at (-0.4, 0.5) {};
		\node [style=none] (73) at (-0.65, 0) {};
		\node [style=none] (74) at (11.125, 0.5) {};
		\node [style=none] (75) at (11.375, 0) {};
		\node [style=none] (76) at (-0.65, 0.25) {};
		\node [style=none] (77) at (-0.4, -0.25) {};
		\node [style=none] (78) at (11.375, 0.25) {};
		\node [style=none] (79) at (11.125, -0.25) {};
		\node [style=none] (80) at (-0.25, 0.625) {};
		\node [style=none] (81) at (-1.25, -0.375) {};
		\node [style=none] (82) at (-1.25, 0.625) {};
		\node [style=none] (83) at (-0.25, -0.375) {};
		\node [style=none] (84) at (0.5, 1.5) {};
		\node [style=none] (85) at (0.5, -1.5) {};
		\node [style=none] (86) at (1.5, 1.5) {};
		\node [style=none] (87) at (1.5, -1.5) {};
		\node [style=none] (88) at (2.5, 1.5) {};
		\node [style=none] (89) at (2.5, -1.5) {};
		\node [style=none] (90) at (3.5, 1.5) {};
		\node [style=none] (91) at (3.5, -1.5) {};
		\node [style=none] (92) at (4.5, 1.5) {};
		\node [style=none] (93) at (4.5, -1.5) {};
		\node [style=none] (94) at (10.5, 1.5) {};
		\node [style=none] (95) at (10.5, -1.5) {};
		\node [style=none] (96) at (9.5, 1.5) {};
		\node [style=none] (97) at (9.5, -1.5) {};
		\node [style=none] (98) at (8.5, 1.5) {};
		\node [style=none] (99) at (8.5, -1.5) {};
		\node [style=none] (100) at (7.5, 1.5) {};
		\node [style=none] (101) at (7.5, -1.5) {};
		\node [style=none] (102) at (6.5, 1.5) {};
		\node [style=none] (103) at (6.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (65.center) to (66.center);
		\draw (63.center) to (64.center);
		\draw (72.center) to (74.center);
		\draw (75.center) to (73.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw (82.center) to (83.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (92.center) to (93.center);
		\draw (94.center) to (95.center);
		\draw (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (100.center) to (101.center);
		\draw (102.center) to (103.center);
		\draw [style=brownline] (84.center) to (85.center);
		\draw [style=brownline] (94.center) to (95.center);
		\draw [style=greenline] (86.center) to (87.center);
		\draw [style=greenline] (96.center) to (97.center);
		\draw [style=magicmintline] (98.center) to (99.center);
		\draw [style=magicmintline] (88.center) to (89.center);
		\draw [style=rede] (100.center) to (101.center);
		\draw [style=rede] (90.center) to (91.center);
		\draw [style=bluee] (92.center) to (93.center);
		\draw [style=bluee] (102.center) to (103.center);
		\draw [style=dottedz] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 & \scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bluenode] (0) at (0, 0) {};
		\node [style=none] (2) at (0, -0.5) {USp(4)};
		\node [style=gauge3] (4) at (0, 0) {};
		\node [style=brownlinet] (5) at (-1.5, 0.5) {};
		\node [style=greenlinet] (6) at (-1, 1.25) {};
		\node [style=cyane] (7) at (0, 1.75) {};
		\node [style=rednode] (8) at (1, 1.25) {};
		\node [style=bluenode] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (-2.25, 0.5) {U(1)};
		\node [style=none] (11) at (-1.25, 1.75) {U(1)};
		\node [style=none] (12) at (0, 2.25) {U(1)};
		\node [style=none] (13) at (1.25, 1.75) {U(1)};
		\node [style=none] (14) at (2.25, 0.5) {U(1)};
		\node [style=grayet] (15) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw (6) to (4);
		\draw (4) to (7);
		\draw (8) to (4);
		\draw (4) to (9);
	\end{pgfonlayer}
\end{tikzpicture}}
\\ \hline
       \scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-1.75, 0) {};
		\node [style=gauge3] (1) at (-0.5, 0) {};
		\node [style=gauge3] (2) at (-3, 0) {};
		\node [style=gauge3] (3) at (0.5, 1) {};
		\node [style=gauge3] (4) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, 1.5) {SU(2)};
		\node [style=none] (8) at (0.5, -1.5) {SU(2)};
		\node [style=flavour2] (9) at (1.75, 1) {};
		\node [style=flavour2] (10) at (1.75, -1) {};
		\node [style=none] (11) at (-3, -0.5) {U(1)};
		\node [style=none] (12) at (-1.75, -0.5) {SU(2)};
		\node [style=none] (13) at (-0.5, -0.5) {SU(3)};
		\node [style=none] (14) at (1.75, 1.5) {U(1)};
		\node [style=none] (15) at (1.75, -1.5) {U(1)};
		\node [style=blacknode] (16) at (0.5, 1) {};
		\node [style=blacknode] (17) at (0.5, -1) {};
		\node [style=blacknode] (18) at (-1.75, 0) {};
		\node [style=blacknode] (19) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (3) to (9);
		\draw (10) to (4);
		\draw (1) to (0);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
}

&
   \scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (3.5, -1.5) {};
		\node [style=none] (8) at (4.5, 1.5) {};
		\node [style=none] (9) at (4.5, -1.5) {};
		\node [style=none] (22) at (5.5, 1.5) {};
		\node [style=none] (23) at (5.5, -1.5) {};
		\node [style=none] (28) at (10.5, 1.5) {};
		\node [style=none] (29) at (10.5, -1.5) {};
		\node [style=none] (30) at (9.5, 1.5) {};
		\node [style=none] (31) at (9.5, -1.5) {};
		\node [style=none] (32) at (8.5, 1.5) {};
		\node [style=none] (33) at (8.5, -1.5) {};
		\node [style=none] (34) at (7.5, 1.5) {};
		\node [style=none] (35) at (7.5, -1.5) {};
		\node [style=none] (36) at (6.5, 1.5) {};
		\node [style=none] (37) at (6.5, -1.5) {};
		\node [style=none] (63) at (12, 0.625) {};
		\node [style=none] (64) at (11, -0.375) {};
		\node [style=none] (65) at (11, 0.625) {};
		\node [style=none] (66) at (12, -0.375) {};
		\node [style=none] (71) at (5.5, 2) {\LARGE${ON^-}$};
		\node [style=none] (72) at (-0.4, 0.5) {};
		\node [style=none] (73) at (-0.65, 0) {};
		\node [style=none] (74) at (11.125, 0.5) {};
		\node [style=none] (75) at (11.375, 0) {};
		\node [style=none] (76) at (-0.65, 0.25) {};
		\node [style=none] (77) at (-0.4, -0.25) {};
		\node [style=none] (78) at (11.375, 0.25) {};
		\node [style=none] (79) at (11.125, -0.25) {};
		\node [style=none] (80) at (-0.25, 0.625) {};
		\node [style=none] (81) at (-1.25, -0.375) {};
		\node [style=none] (82) at (-1.25, 0.625) {};
		\node [style=none] (83) at (-0.25, -0.375) {};
		\node [style=none] (84) at (0.5, 1.5) {};
		\node [style=none] (85) at (0.5, -1.5) {};
		\node [style=none] (86) at (1.5, 1.5) {};
		\node [style=none] (87) at (1.5, -1.5) {};
		\node [style=none] (88) at (2.5, 1.5) {};
		\node [style=none] (89) at (2.5, -1.5) {};
		\node [style=none] (90) at (3.5, 1.5) {};
		\node [style=none] (91) at (3.5, -1.5) {};
		\node [style=none] (92) at (4.5, 1.5) {};
		\node [style=none] (93) at (4.5, -1.5) {};
		\node [style=none] (94) at (10.5, 1.5) {};
		\node [style=none] (95) at (10.5, -1.5) {};
		\node [style=none] (96) at (9.5, 1.5) {};
		\node [style=none] (97) at (9.5, -1.5) {};
		\node [style=none] (98) at (8.5, 1.5) {};
		\node [style=none] (99) at (8.5, -1.5) {};
		\node [style=none] (100) at (7.5, 1.5) {};
		\node [style=none] (101) at (7.5, -1.5) {};
		\node [style=none] (102) at (6.5, 1.5) {};
		\node [style=none] (103) at (6.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (28.center) to (29.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (65.center) to (66.center);
		\draw (63.center) to (64.center);
		\draw (72.center) to (74.center);
		\draw (75.center) to (73.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw (82.center) to (83.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (92.center) to (93.center);
		\draw (94.center) to (95.center);
		\draw (98.center) to (99.center);
		\draw (100.center) to (101.center);
		\draw (102.center) to (103.center);
		\draw [style=brownline] (84.center) to (85.center);
		\draw [style=brownline] (94.center) to (95.center);
		\draw [style=magicmintline] (98.center) to (99.center);
		\draw [style=magicmintline] (88.center) to (89.center);
		\draw [style=rede] (100.center) to (101.center);
		\draw [style=rede] (90.center) to (91.center);
		\draw [style=bluee] (92.center) to (93.center);
		\draw [style=bluee] (102.center) to (103.center);
		\draw [style=brownline] (96.center) to (97.center);
		\draw [style=brownline] (86.center) to (87.center);
		\draw [style=dottedz] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

}  &
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bluenode] (0) at (2.75, 0) {};
		\node [style=none] (1) at (2.75, -0.5) {USp(4)};
		\node [style=gauge3] (2) at (2.75, 0) {};
		\node [style=brownlinet] (3) at (1.6, 1.175) {};
		\node [style=cyane] (5) at (2.75, 1.75) {};
		\node [style=rednode] (6) at (3.75, 1.25) {};
		\node [style=bluenode] (7) at (4.25, 0.5) {};
		\node [style=none] (8) at (1.25, 1.5) {U(1)};
		\node [style=none] (10) at (2.75, 2.25) {U(1)};
		\node [style=none] (11) at (4, 1.75) {U(1)};
		\node [style=none] (12) at (5, 0.5) {U(1)};
		\node [style=grayet] (13) at (2.75, 1.75) {};
		\node [style=none] (14) at (2.6, 0) {};
		\node [style=none] (15) at (2.775, 0.15) {};
		\node [style=none] (16) at (1.775, 1.15) {};
		\node [style=none] (17) at (1.6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5);
		\draw (6) to (2);
		\draw (2) to (7);
		\draw (14.center) to (17.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}
}\\ \hline
            
   \scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-1.75, 0) {};
		\node [style=gauge3] (1) at (-0.5, 0) {};
		\node [style=gauge3] (2) at (-3, 0) {};
		\node [style=gauge3] (3) at (0.5, 1) {};
		\node [style=gauge3] (4) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, 1.5) {SU(2)};
		\node [style=none] (8) at (0.5, -1.5) {SU(2)};
		\node [style=flavour2] (9) at (1.75, 1) {};
		\node [style=flavour2] (10) at (1.75, -1) {};
		\node [style=none] (11) at (-3, -0.5) {SU(1)};
		\node [style=none] (12) at (-1.75, -0.5) {U(2)};
		\node [style=none] (13) at (-0.5, -0.5) {SU(3)};
		\node [style=none] (14) at (1.75, 1.5) {U(1)};
		\node [style=none] (15) at (1.75, -1.5) {U(1)};
		\node [style=blacknode] (16) at (0.5, 1) {};
		\node [style=blacknode] (17) at (0.5, -1) {};
		\node [style=blacknode] (18) at (-3, 0) {};
		\node [style=blacknode] (19) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (3) to (9);
		\draw (10) to (4);
		\draw (1) to (0);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
}

&
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (3.5, -1.5) {};
		\node [style=none] (8) at (4.5, 1.5) {};
		\node [style=none] (9) at (4.5, -1.5) {};
		\node [style=none] (22) at (5.5, 1.5) {};
		\node [style=none] (23) at (5.5, -1.5) {};
		\node [style=none] (28) at (10.5, 1.5) {};
		\node [style=none] (29) at (10.5, -1.5) {};
		\node [style=none] (30) at (9.5, 1.5) {};
		\node [style=none] (31) at (9.5, -1.5) {};
		\node [style=none] (32) at (8.5, 1.5) {};
		\node [style=none] (33) at (8.5, -1.5) {};
		\node [style=none] (34) at (7.5, 1.5) {};
		\node [style=none] (35) at (7.5, -1.5) {};
		\node [style=none] (36) at (6.5, 1.5) {};
		\node [style=none] (37) at (6.5, -1.5) {};
		\node [style=none] (63) at (12, 0.625) {};
		\node [style=none] (64) at (11, -0.375) {};
		\node [style=none] (65) at (11, 0.625) {};
		\node [style=none] (66) at (12, -0.375) {};
		\node [style=none] (71) at (5.5, 2) {\LARGE${ON^-}$};
		\node [style=none] (72) at (-0.4, 0.5) {};
		\node [style=none] (73) at (-0.65, 0) {};
		\node [style=none] (74) at (11.125, 0.5) {};
		\node [style=none] (75) at (11.375, 0) {};
		\node [style=none] (76) at (-0.65, 0.25) {};
		\node [style=none] (77) at (-0.4, -0.25) {};
		\node [style=none] (78) at (11.375, 0.25) {};
		\node [style=none] (79) at (11.125, -0.25) {};
		\node [style=none] (80) at (-0.25, 0.625) {};
		\node [style=none] (81) at (-1.25, -0.375) {};
		\node [style=none] (82) at (-1.25, 0.625) {};
		\node [style=none] (83) at (-0.25, -0.375) {};
		\node [style=none] (84) at (0.5, 1.5) {};
		\node [style=none] (85) at (0.5, -1.5) {};
		\node [style=none] (86) at (1.5, 1.5) {};
		\node [style=none] (87) at (1.5, -1.5) {};
		\node [style=none] (88) at (2.5, 1.5) {};
		\node [style=none] (89) at (2.5, -1.5) {};
		\node [style=none] (90) at (3.5, 1.5) {};
		\node [style=none] (91) at (3.5, -1.5) {};
		\node [style=none] (92) at (4.5, 1.5) {};
		\node [style=none] (93) at (4.5, -1.5) {};
		\node [style=none] (94) at (10.5, 1.5) {};
		\node [style=none] (95) at (10.5, -1.5) {};
		\node [style=none] (96) at (9.5, 1.5) {};
		\node [style=none] (97) at (9.5, -1.5) {};
		\node [style=none] (98) at (8.5, 1.5) {};
		\node [style=none] (99) at (8.5, -1.5) {};
		\node [style=none] (100) at (7.5, 1.5) {};
		\node [style=none] (101) at (7.5, -1.5) {};
		\node [style=none] (102) at (6.5, 1.5) {};
		\node [style=none] (103) at (6.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (28.center) to (29.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (65.center) to (66.center);
		\draw (63.center) to (64.center);
		\draw (72.center) to (74.center);
		\draw (75.center) to (73.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw (82.center) to (83.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw (90.center) to (91.center);
		\draw (92.center) to (93.center);
		\draw (94.center) to (95.center);
		\draw (100.center) to (101.center);
		\draw (102.center) to (103.center);
		\draw [style=brownline] (84.center) to (85.center);
		\draw [style=brownline] (94.center) to (95.center);
		\draw [style=rede] (100.center) to (101.center);
		\draw [style=rede] (90.center) to (91.center);
		\draw [style=bluee] (92.center) to (93.center);
		\draw [style=bluee] (102.center) to (103.center);
		\draw [style=dottedz] (22.center) to (23.center);
		\draw [style=greenline] (96.center) to (97.center);
		\draw [style=greenline] (99.center) to (98.center);
		\draw [style=greenline] (88.center) to (89.center);
		\draw [style=greenline] (87.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}
}&
\scalebox{0.5}{
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bluenode] (0) at (2.75, 0) {};
		\node [style=none] (1) at (2.75, -0.5) {USp(4)};
		\node [style=gauge3] (2) at (2.75, 0) {};
		\node [style=brownlinet] (3) at (2.75, 1.425) {};
		\node [style=cyane] (5) at (1.5, 1) {};
		\node [style=rednode] (6) at (3.75, 1.25) {};
		\node [style=bluenode] (7) at (4.25, 0.5) {};
		\node [style=none] (8) at (2.75, 2) {U(1)};
		\node [style=none] (10) at (1.5, 1.5) {U(1)};
		\node [style=none] (11) at (4, 1.75) {U(1)};
		\node [style=none] (12) at (5, 0.5) {U(1)};
		\node [style=grayet] (13) at (1.5, 1) {};
		\node [style=none] (14) at (2.65, 0) {};
		\node [style=none] (15) at (2.875, 0.15) {};
		\node [style=none] (16) at (2.875, 1.4) {};
		\node [style=none] (17) at (2.65, 1.25) {};
		\node [style=brownlinet] (18) at (1.5, 1) {};
		\node [style=greenlinet] (19) at (2.75, 1.425) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5);
		\draw (6) to (2);
		\draw (2) to (7);
		\draw (14.center) to (17.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}}\\ \hline
               
     \scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-1.75, 0) {};
		\node [style=gauge3] (1) at (-0.5, 0) {};
		\node [style=gauge3] (2) at (-3, 0) {};
		\node [style=gauge3] (3) at (0.5, 1) {};
		\node [style=gauge3] (4) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, 1.5) {SU(2)};
		\node [style=none] (8) at (0.5, -1.5) {SU(2)};
		\node [style=flavour2] (9) at (1.75, 1) {};
		\node [style=flavour2] (10) at (1.75, -1) {};
		\node [style=none] (11) at (-3, -0.5) {SU(1)};
		\node [style=none] (12) at (-1.75, -0.5) {SU(2)};
		\node [style=none] (13) at (-0.5, -0.5) {U(3)};
		\node [style=none] (14) at (1.75, 1.5) {U(1)};
		\node [style=none] (15) at (1.75, -1.5) {U(1)};
		\node [style=blacknode] (16) at (-3, 0) {};
		\node [style=blacknode] (17) at (-1.75, 0) {};
		\node [style=blacknode] (18) at (0.5, 1) {};
		\node [style=blacknode] (19) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (3) to (9);
		\draw (10) to (4);
		\draw (1) to (0);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
}

&

\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (3.5, -1.5) {};
		\node [style=none] (8) at (4.5, 1.5) {};
		\node [style=none] (9) at (4.5, -1.5) {};
		\node [style=none] (22) at (5.5, 1.5) {};
		\node [style=none] (23) at (5.5, -1.5) {};
		\node [style=none] (28) at (10.5, 1.5) {};
		\node [style=none] (29) at (10.5, -1.5) {};
		\node [style=none] (30) at (9.5, 1.5) {};
		\node [style=none] (31) at (9.5, -1.5) {};
		\node [style=none] (32) at (8.5, 1.5) {};
		\node [style=none] (33) at (8.5, -1.5) {};
		\node [style=none] (34) at (7.5, 1.5) {};
		\node [style=none] (35) at (7.5, -1.5) {};
		\node [style=none] (36) at (6.5, 1.5) {};
		\node [style=none] (37) at (6.5, -1.5) {};
		\node [style=none] (63) at (12, 0.625) {};
		\node [style=none] (64) at (11, -0.375) {};
		\node [style=none] (65) at (11, 0.625) {};
		\node [style=none] (66) at (12, -0.375) {};
		\node [style=none] (71) at (5.5, 2) {\LARGE${ON^-}$};
		\node [style=none] (72) at (-0.4, 0.5) {};
		\node [style=none] (73) at (-0.65, 0) {};
		\node [style=none] (74) at (11.125, 0.5) {};
		\node [style=none] (75) at (11.375, 0) {};
		\node [style=none] (76) at (-0.65, 0.25) {};
		\node [style=none] (77) at (-0.4, -0.25) {};
		\node [style=none] (78) at (11.375, 0.25) {};
		\node [style=none] (79) at (11.125, -0.25) {};
		\node [style=none] (80) at (-0.25, 0.625) {};
		\node [style=none] (81) at (-1.25, -0.375) {};
		\node [style=none] (82) at (-1.25, 0.625) {};
		\node [style=none] (83) at (-0.25, -0.375) {};
		\node [style=none] (84) at (0.5, 1.5) {};
		\node [style=none] (85) at (0.5, -1.5) {};
		\node [style=none] (86) at (1.5, 1.5) {};
		\node [style=none] (87) at (1.5, -1.5) {};
		\node [style=none] (88) at (2.5, 1.5) {};
		\node [style=none] (89) at (2.5, -1.5) {};
		\node [style=none] (90) at (3.5, 1.5) {};
		\node [style=none] (91) at (3.5, -1.5) {};
		\node [style=none] (92) at (4.5, 1.5) {};
		\node [style=none] (93) at (4.5, -1.5) {};
		\node [style=none] (94) at (10.5, 1.5) {};
		\node [style=none] (95) at (10.5, -1.5) {};
		\node [style=none] (96) at (9.5, 1.5) {};
		\node [style=none] (97) at (9.5, -1.5) {};
		\node [style=none] (98) at (8.5, 1.5) {};
		\node [style=none] (99) at (8.5, -1.5) {};
		\node [style=none] (100) at (7.5, 1.5) {};
		\node [style=none] (101) at (7.5, -1.5) {};
		\node [style=none] (102) at (6.5, 1.5) {};
		\node [style=none] (103) at (6.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (28.center) to (29.center);
		\draw (65.center) to (66.center);
		\draw (63.center) to (64.center);
		\draw (72.center) to (74.center);
		\draw (75.center) to (73.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw (82.center) to (83.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw (94.center) to (95.center);
		\draw [style=brownline] (84.center) to (85.center);
		\draw [style=brownline] (94.center) to (95.center);
		\draw [style=dottedz] (22.center) to (23.center);
		\draw [style=greenline] (96.center) to (97.center);
		\draw [style=greenline] (87.center) to (86.center);
		\draw [style=magicmintline] (98.center) to (99.center);
		\draw [style=magicmintline] (89.center) to (88.center);
		\draw [style=bluee] (92.center) to (93.center);
		\draw [style=bluee] (102.center) to (103.center);
		\draw [style=magicmintline] (90.center) to (91.center);
		\draw [style=magicmintline] (101.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}}
&
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bluenode] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {USp(4)};
		\node [style=gauge3] (2) at (-0.25, 0.25) {};
		\node [style=brownlinet] (3) at (0.55, 1.575) {};
		\node [style=cyane] (4) at (-1.5, 1.25) {};
		\node [style=rednode] (5) at (-0.75, 1.75) {};
		\node [style=bluenode] (6) at (1.25, 0.75) {};
		\node [style=none] (7) at (0.75, 2) {U(1)};
		\node [style=none] (8) at (-2, 1.25) {U(1)};
		\node [style=none] (9) at (-1.25, 2) {U(1)};
		\node [style=none] (10) at (2, 0.75) {U(1)};
		\node [style=grayet] (11) at (-1.5, 1.25) {};
		\node [style=none] (12) at (-0.375, 0.3) {};
		\node [style=none] (13) at (-0.1, 0.325) {};
		\node [style=none] (14) at (0.65, 1.575) {};
		\node [style=none] (15) at (0.375, 1.55) {};
		\node [style=brownlinet] (16) at (-1.5, 1.25) {};
		\node [style=grayet] (17) at (0.55, 1.575) {};
		\node [style=greenlinet] (18) at (-0.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (5) to (2);
		\draw (2) to (6);
		\draw (12.center) to (15.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}
}\\ \hline
                  
        \scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-1.75, 0) {};
		\node [style=gauge3] (1) at (-0.5, 0) {};
		\node [style=gauge3] (2) at (-3, 0) {};
		\node [style=gauge3] (3) at (0.5, 1) {};
		\node [style=gauge3] (4) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, 1.5) {U(2)};
		\node [style=none] (8) at (0.5, -1.5) {SU(2)};
		\node [style=flavour2] (9) at (1.75, 1) {};
		\node [style=flavour2] (10) at (1.75, -1) {};
		\node [style=none] (11) at (-3, -0.5) {SU(1)};
		\node [style=none] (12) at (-1.75, -0.5) {SU(2)};
		\node [style=none] (13) at (-0.5, -0.5) {SU(3)};
		\node [style=none] (14) at (1.75, 1.5) {U(1)};
		\node [style=none] (15) at (1.75, -1.5) {U(1)};
		\node [style=blacknode] (16) at (-3, 0) {};
		\node [style=blacknode] (17) at (-1.75, 0) {};
		\node [style=blacknode] (18) at (0.5, 1) {};
		\node [style=blacknode] (19) at (0.5, -1) {};
		\node [style=blacknode] (20) at (-0.5, 0) {};
		\node [style=gauge3] (21) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (3) to (9);
		\draw (10) to (4);
		\draw (1) to (0);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
}

&
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (3.5, -1.5) {};
		\node [style=none] (8) at (4.5, 1.5) {};
		\node [style=none] (9) at (4.5, -1.5) {};
		\node [style=none] (22) at (5.5, 1.5) {};
		\node [style=none] (23) at (5.5, -1.5) {};
		\node [style=none] (28) at (10.5, 1.5) {};
		\node [style=none] (29) at (10.5, -1.5) {};
		\node [style=none] (30) at (9.5, 1.5) {};
		\node [style=none] (31) at (9.5, -1.5) {};
		\node [style=none] (32) at (8.5, 1.5) {};
		\node [style=none] (33) at (8.5, -1.5) {};
		\node [style=none] (34) at (7.5, 1.5) {};
		\node [style=none] (35) at (7.5, -1.5) {};
		\node [style=none] (36) at (6.5, 1.5) {};
		\node [style=none] (37) at (6.5, -1.5) {};
		\node [style=none] (63) at (12, 0.625) {};
		\node [style=none] (64) at (11, -0.375) {};
		\node [style=none] (65) at (11, 0.625) {};
		\node [style=none] (66) at (12, -0.375) {};
		\node [style=none] (71) at (5.5, 2) {\LARGE${ON^-}$};
		\node [style=none] (72) at (-0.4, 0.5) {};
		\node [style=none] (73) at (-0.65, 0) {};
		\node [style=none] (74) at (11.125, 0.5) {};
		\node [style=none] (75) at (11.375, 0) {};
		\node [style=none] (76) at (-0.65, 0.25) {};
		\node [style=none] (77) at (-0.4, -0.25) {};
		\node [style=none] (78) at (11.375, 0.25) {};
		\node [style=none] (79) at (11.125, -0.25) {};
		\node [style=none] (80) at (-0.25, 0.625) {};
		\node [style=none] (81) at (-1.25, -0.375) {};
		\node [style=none] (82) at (-1.25, 0.625) {};
		\node [style=none] (83) at (-0.25, -0.375) {};
		\node [style=none] (84) at (0.5, 1.5) {};
		\node [style=none] (85) at (0.5, -1.5) {};
		\node [style=none] (86) at (1.5, 1.5) {};
		\node [style=none] (87) at (1.5, -1.5) {};
		\node [style=none] (88) at (2.5, 1.5) {};
		\node [style=none] (89) at (2.5, -1.5) {};
		\node [style=none] (90) at (3.5, 1.5) {};
		\node [style=none] (91) at (3.5, -1.5) {};
		\node [style=none] (92) at (4.5, 1.5) {};
		\node [style=none] (93) at (4.5, -1.5) {};
		\node [style=none] (94) at (10.5, 1.5) {};
		\node [style=none] (95) at (10.5, -1.5) {};
		\node [style=none] (96) at (9.5, 1.5) {};
		\node [style=none] (97) at (9.5, -1.5) {};
		\node [style=none] (98) at (8.5, 1.5) {};
		\node [style=none] (99) at (8.5, -1.5) {};
		\node [style=none] (100) at (7.5, 1.5) {};
		\node [style=none] (101) at (7.5, -1.5) {};
		\node [style=none] (102) at (6.5, 1.5) {};
		\node [style=none] (103) at (6.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (28.center) to (29.center);
		\draw (65.center) to (66.center);
		\draw (63.center) to (64.center);
		\draw (72.center) to (74.center);
		\draw (75.center) to (73.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw (82.center) to (83.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw (94.center) to (95.center);
		\draw [style=brownline] (84.center) to (85.center);
		\draw [style=brownline] (94.center) to (95.center);
		\draw [style=dottedz] (22.center) to (23.center);
		\draw [style=greenline] (96.center) to (97.center);
		\draw [style=greenline] (87.center) to (86.center);
		\draw [style=magicmintline] (98.center) to (99.center);
		\draw [style=magicmintline] (89.center) to (88.center);
		\draw [style=rede] (90.center) to (91.center);
		\draw [style=rede] (100.center) to (101.center);
		\draw [style=rede] (92.center) to (93.center);
		\draw [style=rede] (103.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}}
&
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bluenode] (0) at (2.25, 0.25) {};
		\node [style=none] (1) at (2.25, -0.25) {USp(4)};
		\node [style=gauge3] (2) at (2.25, 0.25) {};
		\node [style=cyane] (4) at (1, 1.25) {};
		\node [style=rednode] (5) at (1.75, 1.75) {};
		\node [style=bluenode] (6) at (2.75, 1.75) {};
		\node [style=none] (8) at (0.5, 1.5) {U(1)};
		\node [style=none] (9) at (1.5, 2.25) {U(1)};
		\node [style=none] (10) at (4, 1.5) {U(1)};
		\node [style=grayet] (11) at (1, 1.25) {};
		\node [style=none] (12) at (2.125, 0.3) {};
		\node [style=none] (13) at (2.4, 0.325) {};
		\node [style=brownlinet] (16) at (1, 1.25) {};
		\node [style=greenlinet] (18) at (1.75, 1.75) {};
		\node [style=none] (19) at (2.25, 0.375) {};
		\node [style=none] (20) at (2.275, 0.075) {};
		\node [style=none] (21) at (3.525, 1.075) {};
		\node [style=none] (22) at (3.5, 1.375) {};
		\node [style=rednode] (23) at (3.5, 1.25) {};
		\node [style=none] (24) at (3, 2.25) {U(1)};
		\node [style=grayet] (25) at (2.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (5) to (2);
		\draw (2) to (6);
		\draw (19.center) to (22.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}
}\\ \hline
                     
      \scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-1.75, 0) {};
		\node [style=gauge3] (1) at (-0.5, 0) {};
		\node [style=gauge3] (2) at (-3, 0) {};
		\node [style=gauge3] (3) at (0.5, 1) {};
		\node [style=gauge3] (4) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, 1.5) {SU(2)};
		\node [style=none] (8) at (0.5, -1.5) {SU(2)};
		\node [style=flavour2] (9) at (1.75, 1) {};
		\node [style=flavour2] (10) at (1.75, -1) {};
		\node [style=none] (11) at (-3, -0.5) {U(1)};
		\node [style=none] (12) at (-1.75, -0.5) {U(2)};
		\node [style=none] (13) at (-0.5, -0.5) {SU(3)};
		\node [style=none] (14) at (1.75, 1.5) {U(1)};
		\node [style=none] (15) at (1.75, -1.5) {U(1)};
		\node [style=blacknode] (18) at (0.5, 1) {};
		\node [style=blacknode] (19) at (0.5, -1) {};
		\node [style=blacknode] (20) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (3) to (9);
		\draw (10) to (4);
		\draw (1) to (0);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}

&
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (3.5, -1.5) {};
		\node [style=none] (8) at (4.5, 1.5) {};
		\node [style=none] (9) at (4.5, -1.5) {};
		\node [style=none] (22) at (5.5, 1.5) {};
		\node [style=none] (23) at (5.5, -1.5) {};
		\node [style=none] (28) at (10.5, 1.5) {};
		\node [style=none] (29) at (10.5, -1.5) {};
		\node [style=none] (30) at (9.5, 1.5) {};
		\node [style=none] (31) at (9.5, -1.5) {};
		\node [style=none] (32) at (8.5, 1.5) {};
		\node [style=none] (33) at (8.5, -1.5) {};
		\node [style=none] (34) at (7.5, 1.5) {};
		\node [style=none] (35) at (7.5, -1.5) {};
		\node [style=none] (36) at (6.5, 1.5) {};
		\node [style=none] (37) at (6.5, -1.5) {};
		\node [style=none] (63) at (12, 0.625) {};
		\node [style=none] (64) at (11, -0.375) {};
		\node [style=none] (65) at (11, 0.625) {};
		\node [style=none] (66) at (12, -0.375) {};
		\node [style=none] (71) at (5.5, 2) {\LARGE${ON^-}$};
		\node [style=none] (72) at (-0.4, 0.5) {};
		\node [style=none] (73) at (-0.65, 0) {};
		\node [style=none] (74) at (11.125, 0.5) {};
		\node [style=none] (75) at (11.375, 0) {};
		\node [style=none] (76) at (-0.65, 0.25) {};
		\node [style=none] (77) at (-0.4, -0.25) {};
		\node [style=none] (78) at (11.375, 0.25) {};
		\node [style=none] (79) at (11.125, -0.25) {};
		\node [style=none] (80) at (-0.25, 0.625) {};
		\node [style=none] (81) at (-1.25, -0.375) {};
		\node [style=none] (82) at (-1.25, 0.625) {};
		\node [style=none] (83) at (-0.25, -0.375) {};
		\node [style=none] (84) at (0.5, 1.5) {};
		\node [style=none] (85) at (0.5, -1.5) {};
		\node [style=none] (86) at (1.5, 1.5) {};
		\node [style=none] (87) at (1.5, -1.5) {};
		\node [style=none] (88) at (2.5, 1.5) {};
		\node [style=none] (89) at (2.5, -1.5) {};
		\node [style=none] (90) at (3.5, 1.5) {};
		\node [style=none] (91) at (3.5, -1.5) {};
		\node [style=none] (92) at (4.5, 1.5) {};
		\node [style=none] (93) at (4.5, -1.5) {};
		\node [style=none] (94) at (10.5, 1.5) {};
		\node [style=none] (95) at (10.5, -1.5) {};
		\node [style=none] (96) at (9.5, 1.5) {};
		\node [style=none] (97) at (9.5, -1.5) {};
		\node [style=none] (98) at (8.5, 1.5) {};
		\node [style=none] (99) at (8.5, -1.5) {};
		\node [style=none] (100) at (7.5, 1.5) {};
		\node [style=none] (101) at (7.5, -1.5) {};
		\node [style=none] (102) at (6.5, 1.5) {};
		\node [style=none] (103) at (6.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (28.center) to (29.center);
		\draw (65.center) to (66.center);
		\draw (63.center) to (64.center);
		\draw (72.center) to (74.center);
		\draw (75.center) to (73.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw (82.center) to (83.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw (94.center) to (95.center);
		\draw [style=brownline] (84.center) to (85.center);
		\draw [style=brownline] (94.center) to (95.center);
		\draw [style=dottedz] (22.center) to (23.center);
		\draw [style=rede] (90.center) to (91.center);
		\draw [style=rede] (100.center) to (101.center);
		\draw [style=bluee] (92.center) to (93.center);
		\draw [style=bluee] (103.center) to (102.center);
		\draw [style=brownline] (86.center) to (87.center);
		\draw [style=brownline] (89.center) to (88.center);
		\draw [style=brownline] (98.center) to (99.center);
		\draw [style=brownline] (97.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}}

&
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bluenode] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -0.5) {USp(4)};
		\node [style=gauge3] (2) at (0, 0) {};
		\node [style=brownlinet] (3) at (-1.15, 1.175) {};
		\node [style=cyane] (4) at (0, 1.75) {};
		\node [style=rednode] (5) at (1, 1.25) {};
		\node [style=bluenode] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, 1.5) {U(1)};
		\node [style=none] (8) at (0, 2.25) {U(1)};
		\node [style=none] (9) at (1.25, 1.75) {U(1)};
		\node [style=none] (10) at (2.25, 0.5) {U(1)};
		\node [style=grayet] (11) at (0, 1.75) {};
		\node [style=none] (12) at (-0.15, 0) {};
		\node [style=none] (13) at (0.025, 0.15) {};
		\node [style=none] (14) at (-0.975, 1.15) {};
		\node [style=none] (15) at (-1.15, 1) {};
		\node [style=none] (16) at (-1.25, 1.25) {};
		\node [style=none] (17) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (5) to (2);
		\draw (2) to (6);
		\draw (12.center) to (15.center);
		\draw (13.center) to (14.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}
}\\ \hline
             \scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-1.75, 0) {};
		\node [style=gauge3] (1) at (-0.5, 0) {};
		\node [style=gauge3] (2) at (-3, 0) {};
		\node [style=gauge3] (3) at (0.5, 1) {};
		\node [style=gauge3] (4) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, 1.5) {SU(2)};
		\node [style=none] (8) at (0.5, -1.5) {SU(2)};
		\node [style=flavour2] (9) at (1.75, 1) {};
		\node [style=flavour2] (10) at (1.75, -1) {};
		\node [style=none] (11) at (-3, -0.5) {U(1)};
		\node [style=none] (12) at (-1.75, -0.5) {SU(2)};
		\node [style=none] (13) at (-0.5, -0.5) {U(3)};
		\node [style=none] (14) at (1.75, 1.5) {U(1)};
		\node [style=none] (15) at (1.75, -1.5) {U(1)};
		\node [style=blacknode] (18) at (0.5, 1) {};
		\node [style=blacknode] (19) at (0.5, -1) {};
		\node [style=blacknode] (21) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (3) to (9);
		\draw (10) to (4);
		\draw (1) to (0);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}

& 
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (3.5, -1.5) {};
		\node [style=none] (8) at (4.5, 1.5) {};
		\node [style=none] (9) at (4.5, -1.5) {};
		\node [style=none] (22) at (5.5, 1.5) {};
		\node [style=none] (23) at (5.5, -1.5) {};
		\node [style=none] (28) at (10.5, 1.5) {};
		\node [style=none] (29) at (10.5, -1.5) {};
		\node [style=none] (30) at (9.5, 1.5) {};
		\node [style=none] (31) at (9.5, -1.5) {};
		\node [style=none] (32) at (8.5, 1.5) {};
		\node [style=none] (33) at (8.5, -1.5) {};
		\node [style=none] (34) at (7.5, 1.5) {};
		\node [style=none] (35) at (7.5, -1.5) {};
		\node [style=none] (36) at (6.5, 1.5) {};
		\node [style=none] (37) at (6.5, -1.5) {};
		\node [style=none] (63) at (12, 0.625) {};
		\node [style=none] (64) at (11, -0.375) {};
		\node [style=none] (65) at (11, 0.625) {};
		\node [style=none] (66) at (12, -0.375) {};
		\node [style=none] (71) at (5.5, 2) {\LARGE${ON^-}$};
		\node [style=none] (72) at (-0.4, 0.5) {};
		\node [style=none] (73) at (-0.65, 0) {};
		\node [style=none] (74) at (11.125, 0.5) {};
		\node [style=none] (75) at (11.375, 0) {};
		\node [style=none] (76) at (-0.65, 0.25) {};
		\node [style=none] (77) at (-0.4, -0.25) {};
		\node [style=none] (78) at (11.375, 0.25) {};
		\node [style=none] (79) at (11.125, -0.25) {};
		\node [style=none] (80) at (-0.25, 0.625) {};
		\node [style=none] (81) at (-1.25, -0.375) {};
		\node [style=none] (82) at (-1.25, 0.625) {};
		\node [style=none] (83) at (-0.25, -0.375) {};
		\node [style=none] (84) at (0.5, 1.5) {};
		\node [style=none] (85) at (0.5, -1.5) {};
		\node [style=none] (86) at (1.5, 1.5) {};
		\node [style=none] (87) at (1.5, -1.5) {};
		\node [style=none] (88) at (2.5, 1.5) {};
		\node [style=none] (89) at (2.5, -1.5) {};
		\node [style=none] (90) at (3.5, 1.5) {};
		\node [style=none] (91) at (3.5, -1.5) {};
		\node [style=none] (92) at (4.5, 1.5) {};
		\node [style=none] (93) at (4.5, -1.5) {};
		\node [style=none] (94) at (10.5, 1.5) {};
		\node [style=none] (95) at (10.5, -1.5) {};
		\node [style=none] (96) at (9.5, 1.5) {};
		\node [style=none] (97) at (9.5, -1.5) {};
		\node [style=none] (98) at (8.5, 1.5) {};
		\node [style=none] (99) at (8.5, -1.5) {};
		\node [style=none] (100) at (7.5, 1.5) {};
		\node [style=none] (101) at (7.5, -1.5) {};
		\node [style=none] (102) at (6.5, 1.5) {};
		\node [style=none] (103) at (6.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (28.center) to (29.center);
		\draw (65.center) to (66.center);
		\draw (63.center) to (64.center);
		\draw (72.center) to (74.center);
		\draw (75.center) to (73.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw (82.center) to (83.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw (94.center) to (95.center);
		\draw [style=brownline] (84.center) to (85.center);
		\draw [style=brownline] (94.center) to (95.center);
		\draw [style=dottedz] (22.center) to (23.center);
		\draw [style=rede] (90.center) to (91.center);
		\draw [style=rede] (100.center) to (101.center);
		\draw [style=bluee] (92.center) to (93.center);
		\draw [style=bluee] (103.center) to (102.center);
		\draw [style=brownline] (86.center) to (87.center);
		\draw [style=brownline] (97.center) to (96.center);
		\draw [style=rede] (88.center) to (89.center);
		\draw [style=rede] (98.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}}&
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bluenode] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -0.5) {USp(4)};
		\node [style=gauge3] (2) at (0, 0) {};
		\node [style=brownlinet] (3) at (-1.15, 1.175) {};
		\node [style=bluenode] (6) at (1.2, 1.125) {};
		\node [style=none] (7) at (-1.5, 1.5) {U(1)};
		\node [style=none] (8) at (0, 2) {U(1)};
		\node [style=none] (10) at (1.5, 1.5) {U(1)};
		\node [style=none] (12) at (-0.15, 0) {};
		\node [style=none] (13) at (0.025, 0.15) {};
		\node [style=none] (14) at (-0.975, 1.15) {};
		\node [style=none] (15) at (-1.15, 1) {};
		\node [style=none] (16) at (-1.25, 1.25) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=brownlinet] (18) at (-0.025, 1.425) {};
		\node [style=none] (20) at (-0.125, 0) {};
		\node [style=none] (21) at (0.1, 0.15) {};
		\node [style=none] (22) at (0.1, 1.4) {};
		\node [style=none] (23) at (-0.125, 1.25) {};
		\node [style=greenlinet] (24) at (-0.025, 1.425) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (6);
		\draw (12.center) to (15.center);
		\draw (13.center) to (14.center);
		\draw (20.center) to (23.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}
}\\ \hline

        \scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-1.75, 0) {};
		\node [style=gauge3] (1) at (-0.5, 0) {};
		\node [style=gauge3] (2) at (-3, 0) {};
		\node [style=gauge3] (3) at (0.5, 1) {};
		\node [style=gauge3] (4) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, 1.5) {U(2)};
		\node [style=none] (8) at (0.5, -1.5) {SU(2)};
		\node [style=flavour2] (9) at (1.75, 1) {};
		\node [style=flavour2] (10) at (1.75, -1) {};
		\node [style=none] (11) at (-3, -0.5) {U(1)};
		\node [style=none] (12) at (-1.75, -0.5) {SU(2)};
		\node [style=none] (13) at (-0.5, -0.5) {SU(3)};
		\node [style=none] (14) at (1.75, 1.5) {U(1)};
		\node [style=none] (15) at (1.75, -1.5) {U(1)};
		\node [style=blacknode] (19) at (0.5, -1) {};
		\node [style=blacknode] (21) at (-1.75, 0) {};
		\node [style=blacknode] (22) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (3) to (9);
		\draw (10) to (4);
		\draw (1) to (0);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
}

&

\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (3.5, -1.5) {};
		\node [style=none] (8) at (4.5, 1.5) {};
		\node [style=none] (9) at (4.5, -1.5) {};
		\node [style=none] (22) at (5.5, 1.5) {};
		\node [style=none] (23) at (5.5, -1.5) {};
		\node [style=none] (28) at (10.5, 1.5) {};
		\node [style=none] (29) at (10.5, -1.5) {};
		\node [style=none] (30) at (9.5, 1.5) {};
		\node [style=none] (31) at (9.5, -1.5) {};
		\node [style=none] (32) at (8.5, 1.5) {};
		\node [style=none] (33) at (8.5, -1.5) {};
		\node [style=none] (34) at (7.5, 1.5) {};
		\node [style=none] (35) at (7.5, -1.5) {};
		\node [style=none] (36) at (6.5, 1.5) {};
		\node [style=none] (37) at (6.5, -1.5) {};
		\node [style=none] (63) at (12, 0.625) {};
		\node [style=none] (64) at (11, -0.375) {};
		\node [style=none] (65) at (11, 0.625) {};
		\node [style=none] (66) at (12, -0.375) {};
		\node [style=none] (71) at (5.5, 2) {\LARGE${ON^-}$};
		\node [style=none] (72) at (-0.4, 0.5) {};
		\node [style=none] (73) at (-0.65, 0) {};
		\node [style=none] (74) at (11.125, 0.5) {};
		\node [style=none] (75) at (11.375, 0) {};
		\node [style=none] (76) at (-0.65, 0.25) {};
		\node [style=none] (77) at (-0.4, -0.25) {};
		\node [style=none] (78) at (11.375, 0.25) {};
		\node [style=none] (79) at (11.125, -0.25) {};
		\node [style=none] (80) at (-0.25, 0.625) {};
		\node [style=none] (81) at (-1.25, -0.375) {};
		\node [style=none] (82) at (-1.25, 0.625) {};
		\node [style=none] (83) at (-0.25, -0.375) {};
		\node [style=none] (84) at (0.5, 1.5) {};
		\node [style=none] (85) at (0.5, -1.5) {};
		\node [style=none] (86) at (1.5, 1.5) {};
		\node [style=none] (87) at (1.5, -1.5) {};
		\node [style=none] (88) at (2.5, 1.5) {};
		\node [style=none] (89) at (2.5, -1.5) {};
		\node [style=none] (90) at (3.5, 1.5) {};
		\node [style=none] (91) at (3.5, -1.5) {};
		\node [style=none] (92) at (4.5, 1.5) {};
		\node [style=none] (93) at (4.5, -1.5) {};
		\node [style=none] (94) at (10.5, 1.5) {};
		\node [style=none] (95) at (10.5, -1.5) {};
		\node [style=none] (96) at (9.5, 1.5) {};
		\node [style=none] (97) at (9.5, -1.5) {};
		\node [style=none] (98) at (8.5, 1.5) {};
		\node [style=none] (99) at (8.5, -1.5) {};
		\node [style=none] (100) at (7.5, 1.5) {};
		\node [style=none] (101) at (7.5, -1.5) {};
		\node [style=none] (102) at (6.5, 1.5) {};
		\node [style=none] (103) at (6.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (28.center) to (29.center);
		\draw (65.center) to (66.center);
		\draw (63.center) to (64.center);
		\draw (72.center) to (74.center);
		\draw (75.center) to (73.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw (82.center) to (83.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw (94.center) to (95.center);
		\draw [style=brownline] (84.center) to (85.center);
		\draw [style=brownline] (94.center) to (95.center);
		\draw [style=dottedz] (22.center) to (23.center);
		\draw [style=rede] (90.center) to (91.center);
		\draw [style=rede] (100.center) to (101.center);
		\draw [style=brownline] (86.center) to (87.center);
		\draw [style=brownline] (97.center) to (96.center);
		\draw [style=magicmintline] (99.center) to (98.center);
		\draw [style=magicmintline] (88.center) to (89.center);
		\draw [style=rede] (102.center) to (103.center);
		\draw [style=rede] (93.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}}&
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bluenode] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -0.5) {USp(4)};
		\node [style=gauge3] (2) at (0, 0) {};
		\node [style=brownlinet] (3) at (-1.15, 1.175) {};
		\node [style=bluenode] (6) at (1.2, 1.125) {};
		\node [style=none] (7) at (-1.5, 1.5) {U(1)};
		\node [style=none] (8) at (0, 2) {U(1)};
		\node [style=none] (10) at (1.5, 1.5) {U(1)};
		\node [style=none] (12) at (-0.15, 0) {};
		\node [style=none] (13) at (0.025, 0.15) {};
		\node [style=none] (14) at (-0.975, 1.15) {};
		\node [style=none] (15) at (-1.15, 1) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=brownlinet] (18) at (-0.025, 1.425) {};
		\node [style=none] (20) at (-0.125, 0) {};
		\node [style=greenlinet] (24) at (-0.025, 1.425) {};
		\node [style=bluenode] (25) at (1.2, 1.1) {};
		\node [style=gauge3] (26) at (1.2, 1.1) {};
		\node [style=none] (28) at (1.05, 1.1) {};
		\node [style=none] (29) at (1.225, 0.95) {};
		\node [style=none] (30) at (0.225, -0.05) {};
		\node [style=none] (31) at (0.05, 0.1) {};
		\node [style=none] (32) at (1.2, 1.1) {};
		\node [style=none] (33) at (1.075, 1.1) {};
		\node [style=rednode] (34) at (1.2, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (15.center);
		\draw (13.center) to (14.center);
		\draw (24) to (17.center);
		\draw (28.center) to (31.center);
		\draw (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}
}\\ \hline
            
         \scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-1.75, 0) {};
		\node [style=gauge3] (1) at (-0.5, 0) {};
		\node [style=gauge3] (2) at (-3, 0) {};
		\node [style=gauge3] (3) at (0.5, 1) {};
		\node [style=gauge3] (4) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, 1.5) {SU(2)};
		\node [style=none] (8) at (0.5, -1.5) {SU(2)};
		\node [style=flavour2] (9) at (1.75, 1) {};
		\node [style=flavour2] (10) at (1.75, -1) {};
		\node [style=none] (11) at (-3, -0.5) {SU(1)};
		\node [style=none] (12) at (-1.75, -0.5) {U(2)};
		\node [style=none] (13) at (-0.5, -0.5) {U(3)};
		\node [style=none] (14) at (1.75, 1.5) {U(1)};
		\node [style=none] (15) at (1.75, -1.5) {U(1)};
		\node [style=blacknode] (19) at (0.5, -1) {};
		\node [style=blacknode] (23) at (-3, 0) {};
		\node [style=blacknode] (24) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (3) to (9);
		\draw (10) to (4);
		\draw (1) to (0);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}

& 
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (3.5, -1.5) {};
		\node [style=none] (8) at (4.5, 1.5) {};
		\node [style=none] (9) at (4.5, -1.5) {};
		\node [style=none] (22) at (5.5, 1.5) {};
		\node [style=none] (23) at (5.5, -1.5) {};
		\node [style=none] (28) at (10.5, 1.5) {};
		\node [style=none] (29) at (10.5, -1.5) {};
		\node [style=none] (30) at (9.5, 1.5) {};
		\node [style=none] (31) at (9.5, -1.5) {};
		\node [style=none] (32) at (8.5, 1.5) {};
		\node [style=none] (33) at (8.5, -1.5) {};
		\node [style=none] (34) at (7.5, 1.5) {};
		\node [style=none] (35) at (7.5, -1.5) {};
		\node [style=none] (36) at (6.5, 1.5) {};
		\node [style=none] (37) at (6.5, -1.5) {};
		\node [style=none] (63) at (12, 0.625) {};
		\node [style=none] (64) at (11, -0.375) {};
		\node [style=none] (65) at (11, 0.625) {};
		\node [style=none] (66) at (12, -0.375) {};
		\node [style=none] (71) at (5.5, 2) {\LARGE${ON^-}$};
		\node [style=none] (72) at (-0.4, 0.5) {};
		\node [style=none] (73) at (-0.65, 0) {};
		\node [style=none] (74) at (11.125, 0.5) {};
		\node [style=none] (75) at (11.375, 0) {};
		\node [style=none] (76) at (-0.65, 0.25) {};
		\node [style=none] (77) at (-0.4, -0.25) {};
		\node [style=none] (78) at (11.375, 0.25) {};
		\node [style=none] (79) at (11.125, -0.25) {};
		\node [style=none] (80) at (-0.25, 0.625) {};
		\node [style=none] (81) at (-1.25, -0.375) {};
		\node [style=none] (82) at (-1.25, 0.625) {};
		\node [style=none] (83) at (-0.25, -0.375) {};
		\node [style=none] (84) at (0.5, 1.5) {};
		\node [style=none] (85) at (0.5, -1.5) {};
		\node [style=none] (86) at (1.5, 1.5) {};
		\node [style=none] (87) at (1.5, -1.5) {};
		\node [style=none] (88) at (2.5, 1.5) {};
		\node [style=none] (89) at (2.5, -1.5) {};
		\node [style=none] (90) at (3.5, 1.5) {};
		\node [style=none] (91) at (3.5, -1.5) {};
		\node [style=none] (92) at (4.5, 1.5) {};
		\node [style=none] (93) at (4.5, -1.5) {};
		\node [style=none] (94) at (10.5, 1.5) {};
		\node [style=none] (95) at (10.5, -1.5) {};
		\node [style=none] (96) at (9.5, 1.5) {};
		\node [style=none] (97) at (9.5, -1.5) {};
		\node [style=none] (98) at (8.5, 1.5) {};
		\node [style=none] (99) at (8.5, -1.5) {};
		\node [style=none] (100) at (7.5, 1.5) {};
		\node [style=none] (101) at (7.5, -1.5) {};
		\node [style=none] (102) at (6.5, 1.5) {};
		\node [style=none] (103) at (6.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (28.center) to (29.center);
		\draw (65.center) to (66.center);
		\draw (63.center) to (64.center);
		\draw (72.center) to (74.center);
		\draw (75.center) to (73.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw (82.center) to (83.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw (94.center) to (95.center);
		\draw [style=brownline] (84.center) to (85.center);
		\draw [style=brownline] (94.center) to (95.center);
		\draw [style=dottedz] (22.center) to (23.center);
		\draw [style=bluee] (102.center) to (103.center);
		\draw [style=bluee] (93.center) to (92.center);
		\draw [style=greenline] (96.center) to (97.center);
		\draw [style=greenline] (99.center) to (98.center);
		\draw [style=greenline] (100.center) to (101.center);
		\draw [style=greenline] (91.center) to (90.center);
		\draw [style=greenline] (88.center) to (89.center);
		\draw [style=greenline] (87.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}}&
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bluenode] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -0.5) {USp(4)};
		\node [style=gauge3] (2) at (0, 0) {};
		\node [style=brownlinet] (3) at (-1.15, 1.175) {};
		\node [style=bluenode] (6) at (1.2, 1.125) {};
		\node [style=none] (7) at (-1.5, 1.5) {U(1)};
		\node [style=none] (8) at (0.025, 2) {U(1)};
		\node [style=none] (10) at (1.5, 1.5) {U(1)};
		\node [style=none] (12) at (-0.075, 0) {};
		\node [style=none] (13) at (0.025, 0.15) {};
		\node [style=none] (15) at (-1.075, 1) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=brownlinet] (18) at (0, 1.425) {};
		\node [style=none] (20) at (-0.125, 0) {};
		\node [style=greenlinet] (24) at (0, 1.425) {};
		\node [style=bluenode] (25) at (1.2, 1.1) {};
		\node [style=gauge3] (26) at (1.2, 1.1) {};
		\node [style=none] (29) at (1.125, 1) {};
		\node [style=none] (30) at (0.125, 0.05) {};
		\node [style=none] (32) at (1.2, 1.15) {};
		\node [style=none] (33) at (-0.15, 0.175) {};
		\node [style=none] (34) at (0.15, 0.15) {};
		\node [style=none] (35) at (0.15, 1.4) {};
		\node [style=none] (36) at (-0.15, 1.425) {};
		\node [style=blueet] (37) at (1.2, 1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (15.center);
		\draw (24) to (17.center);
		\draw (29.center) to (30.center);
		\draw (33.center) to (36.center);
		\draw (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

}\\ \hline
               
        \scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-1.75, 0) {};
		\node [style=gauge3] (1) at (-0.5, 0) {};
		\node [style=gauge3] (2) at (-3, 0) {};
		\node [style=gauge3] (3) at (0.5, 1) {};
		\node [style=gauge3] (4) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, 1.5) {U(2)};
		\node [style=none] (8) at (0.5, -1.5) {SU(2)};
		\node [style=flavour2] (9) at (1.75, 1) {};
		\node [style=flavour2] (10) at (1.75, -1) {};
		\node [style=none] (11) at (-3, -0.5) {SU(1)};
		\node [style=none] (12) at (-1.75, -0.5) {U(2)};
		\node [style=none] (13) at (-0.5, -0.5) {SU(3)};
		\node [style=none] (14) at (1.75, 1.5) {U(1)};
		\node [style=none] (15) at (1.75, -1.5) {U(1)};
		\node [style=blacknode] (19) at (0.5, -1) {};
		\node [style=blacknode] (23) at (-3, 0) {};
		\node [style=blacknode] (25) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (3) to (9);
		\draw (10) to (4);
		\draw (1) to (0);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
}

&
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (3.5, -1.5) {};
		\node [style=none] (8) at (4.5, 1.5) {};
		\node [style=none] (9) at (4.5, -1.5) {};
		\node [style=none] (22) at (5.5, 1.5) {};
		\node [style=none] (23) at (5.5, -1.5) {};
		\node [style=none] (28) at (10.5, 1.5) {};
		\node [style=none] (29) at (10.5, -1.5) {};
		\node [style=none] (30) at (9.5, 1.5) {};
		\node [style=none] (31) at (9.5, -1.5) {};
		\node [style=none] (32) at (8.5, 1.5) {};
		\node [style=none] (33) at (8.5, -1.5) {};
		\node [style=none] (34) at (7.5, 1.5) {};
		\node [style=none] (35) at (7.5, -1.5) {};
		\node [style=none] (36) at (6.5, 1.5) {};
		\node [style=none] (37) at (6.5, -1.5) {};
		\node [style=none] (63) at (12, 0.625) {};
		\node [style=none] (64) at (11, -0.375) {};
		\node [style=none] (65) at (11, 0.625) {};
		\node [style=none] (66) at (12, -0.375) {};
		\node [style=none] (71) at (5.5, 2) {\LARGE${ON^-}$};
		\node [style=none] (72) at (-0.4, 0.5) {};
		\node [style=none] (73) at (-0.65, 0) {};
		\node [style=none] (74) at (11.125, 0.5) {};
		\node [style=none] (75) at (11.375, 0) {};
		\node [style=none] (76) at (-0.65, 0.25) {};
		\node [style=none] (77) at (-0.4, -0.25) {};
		\node [style=none] (78) at (11.375, 0.25) {};
		\node [style=none] (79) at (11.125, -0.25) {};
		\node [style=none] (80) at (-0.25, 0.625) {};
		\node [style=none] (81) at (-1.25, -0.375) {};
		\node [style=none] (82) at (-1.25, 0.625) {};
		\node [style=none] (83) at (-0.25, -0.375) {};
		\node [style=none] (84) at (0.5, 1.5) {};
		\node [style=none] (85) at (0.5, -1.5) {};
		\node [style=none] (86) at (1.5, 1.5) {};
		\node [style=none] (87) at (1.5, -1.5) {};
		\node [style=none] (88) at (2.5, 1.5) {};
		\node [style=none] (89) at (2.5, -1.5) {};
		\node [style=none] (90) at (3.5, 1.5) {};
		\node [style=none] (91) at (3.5, -1.5) {};
		\node [style=none] (92) at (4.5, 1.5) {};
		\node [style=none] (93) at (4.5, -1.5) {};
		\node [style=none] (94) at (10.5, 1.5) {};
		\node [style=none] (95) at (10.5, -1.5) {};
		\node [style=none] (96) at (9.5, 1.5) {};
		\node [style=none] (97) at (9.5, -1.5) {};
		\node [style=none] (98) at (8.5, 1.5) {};
		\node [style=none] (99) at (8.5, -1.5) {};
		\node [style=none] (100) at (7.5, 1.5) {};
		\node [style=none] (101) at (7.5, -1.5) {};
		\node [style=none] (102) at (6.5, 1.5) {};
		\node [style=none] (103) at (6.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (28.center) to (29.center);
		\draw (65.center) to (66.center);
		\draw (63.center) to (64.center);
		\draw (72.center) to (74.center);
		\draw (75.center) to (73.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw (82.center) to (83.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw (94.center) to (95.center);
		\draw [style=brownline] (84.center) to (85.center);
		\draw [style=brownline] (94.center) to (95.center);
		\draw [style=dottedz] (22.center) to (23.center);
		\draw [style=greenline] (96.center) to (97.center);
		\draw [style=greenline] (99.center) to (98.center);
		\draw [style=greenline] (88.center) to (89.center);
		\draw [style=greenline] (87.center) to (86.center);
		\draw [style=rede] (90.center) to (91.center);
		\draw [style=rede] (101.center) to (100.center);
		\draw [style=rede] (93.center) to (92.center);
		\draw [style=rede] (102.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}}&
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bluenode] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -0.5) {USp(4)};
		\node [style=gauge3] (2) at (0, 0) {};
		\node [style=brownlinet] (3) at (-1.15, 1.175) {};
		\node [style=none] (7) at (-1.5, 1.5) {U(1)};
		\node [style=none] (8) at (0.025, 2) {U(1)};
		\node [style=none] (10) at (1.5, 1.5) {U(1)};
		\node [style=none] (12) at (-0.075, 0) {};
		\node [style=none] (13) at (0.025, 0.15) {};
		\node [style=none] (15) at (-1.075, 1) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=brownlinet] (18) at (0, 1.425) {};
		\node [style=none] (20) at (-0.125, 0) {};
		\node [style=greenlinet] (24) at (0, 1.425) {};
		\node [style=none] (30) at (0.125, 0.05) {};
		\node [style=none] (33) at (-0.15, 0.175) {};
		\node [style=none] (34) at (0.15, 0.15) {};
		\node [style=none] (35) at (0.15, 1.4) {};
		\node [style=none] (36) at (-0.15, 1.425) {};
		\node [style=rednode] (37) at (1.2, 1.125) {};
		\node [style=none] (38) at (1.075, 1.175) {};
		\node [style=none] (39) at (0.025, 0.1) {};
		\node [style=none] (40) at (1.25, 1) {};
		\node [style=none] (41) at (0.2, -0.075) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (15.center);
		\draw (33.center) to (36.center);
		\draw (34.center) to (35.center);
		\draw (41.center) to (40.center);
		\draw (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}}\\ \hline
                  
     \scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-1.75, 0) {};
		\node [style=gauge3] (1) at (-0.5, 0) {};
		\node [style=gauge3] (2) at (-3, 0) {};
		\node [style=gauge3] (3) at (0.5, 1) {};
		\node [style=gauge3] (4) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, 1.5) {U(2)};
		\node [style=none] (8) at (0.5, -1.5) {SU(2)};
		\node [style=flavour2] (9) at (1.75, 1) {};
		\node [style=flavour2] (10) at (1.75, -1) {};
		\node [style=none] (11) at (-3, -0.5) {SU(1)};
		\node [style=none] (12) at (-1.75, -0.5) {SU(2)};
		\node [style=none] (13) at (-0.5, -0.5) {U(3)};
		\node [style=none] (14) at (1.75, 1.5) {U(1)};
		\node [style=none] (15) at (1.75, -1.5) {U(1)};
		\node [style=blacknode] (19) at (0.5, -1) {};
		\node [style=blacknode] (23) at (-3, 0) {};
		\node [style=blacknode] (27) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (3) to (9);
		\draw (10) to (4);
		\draw (1) to (0);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}           

&
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (3.5, -1.5) {};
		\node [style=none] (8) at (4.5, 1.5) {};
		\node [style=none] (9) at (4.5, -1.5) {};
		\node [style=none] (22) at (5.5, 1.5) {};
		\node [style=none] (23) at (5.5, -1.5) {};
		\node [style=none] (28) at (10.5, 1.5) {};
		\node [style=none] (29) at (10.5, -1.5) {};
		\node [style=none] (30) at (9.5, 1.5) {};
		\node [style=none] (31) at (9.5, -1.5) {};
		\node [style=none] (32) at (8.5, 1.5) {};
		\node [style=none] (33) at (8.5, -1.5) {};
		\node [style=none] (34) at (7.5, 1.5) {};
		\node [style=none] (35) at (7.5, -1.5) {};
		\node [style=none] (36) at (6.5, 1.5) {};
		\node [style=none] (37) at (6.5, -1.5) {};
		\node [style=none] (63) at (12, 0.625) {};
		\node [style=none] (64) at (11, -0.375) {};
		\node [style=none] (65) at (11, 0.625) {};
		\node [style=none] (66) at (12, -0.375) {};
		\node [style=none] (71) at (5.5, 2) {\LARGE${ON^-}$};
		\node [style=none] (72) at (-0.4, 0.5) {};
		\node [style=none] (73) at (-0.65, 0) {};
		\node [style=none] (74) at (11.125, 0.5) {};
		\node [style=none] (75) at (11.375, 0) {};
		\node [style=none] (76) at (-0.65, 0.25) {};
		\node [style=none] (77) at (-0.4, -0.25) {};
		\node [style=none] (78) at (11.375, 0.25) {};
		\node [style=none] (79) at (11.125, -0.25) {};
		\node [style=none] (80) at (-0.25, 0.625) {};
		\node [style=none] (81) at (-1.25, -0.375) {};
		\node [style=none] (82) at (-1.25, 0.625) {};
		\node [style=none] (83) at (-0.25, -0.375) {};
		\node [style=none] (84) at (0.5, 1.5) {};
		\node [style=none] (85) at (0.5, -1.5) {};
		\node [style=none] (86) at (1.5, 1.5) {};
		\node [style=none] (87) at (1.5, -1.5) {};
		\node [style=none] (88) at (2.5, 1.5) {};
		\node [style=none] (89) at (2.5, -1.5) {};
		\node [style=none] (90) at (3.5, 1.5) {};
		\node [style=none] (91) at (3.5, -1.5) {};
		\node [style=none] (92) at (4.5, 1.5) {};
		\node [style=none] (93) at (4.5, -1.5) {};
		\node [style=none] (94) at (10.5, 1.5) {};
		\node [style=none] (95) at (10.5, -1.5) {};
		\node [style=none] (96) at (9.5, 1.5) {};
		\node [style=none] (97) at (9.5, -1.5) {};
		\node [style=none] (98) at (8.5, 1.5) {};
		\node [style=none] (99) at (8.5, -1.5) {};
		\node [style=none] (100) at (7.5, 1.5) {};
		\node [style=none] (101) at (7.5, -1.5) {};
		\node [style=none] (102) at (6.5, 1.5) {};
		\node [style=none] (103) at (6.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (28.center) to (29.center);
		\draw (65.center) to (66.center);
		\draw (63.center) to (64.center);
		\draw (72.center) to (74.center);
		\draw (75.center) to (73.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw (82.center) to (83.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw (94.center) to (95.center);
		\draw [style=brownline] (84.center) to (85.center);
		\draw [style=brownline] (94.center) to (95.center);
		\draw [style=dottedz] (22.center) to (23.center);
		\draw [style=greenline] (96.center) to (97.center);
		\draw [style=greenline] (87.center) to (86.center);
		\draw [style=magicmintline] (98.center) to (99.center);
		\draw [style=magicmintline] (101.center) to (100.center);
		\draw [style=magicmintline] (102.center) to (103.center);
		\draw [style=magicmintline] (93.center) to (92.center);
		\draw [style=magicmintline] (90.center) to (91.center);
		\draw [style=magicmintline] (89.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}} &
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bluenode] (0) at (2, 0) {};
		\node [style=none] (1) at (2, -0.5) {USp(4)};
		\node [style=gauge3] (2) at (2, 0) {};
		\node [style=brownlinet] (3) at (0.85, 1.175) {};
		\node [style=none] (4) at (0.5, 1.5) {U(1)};
		\node [style=none] (5) at (2.025, 2) {U(1)};
		\node [style=none] (6) at (3.5, 1.5) {U(1)};
		\node [style=none] (7) at (1.925, 0) {};
		\node [style=none] (9) at (0.925, 1) {};
		\node [style=brownlinet] (11) at (2, 1.425) {};
		\node [style=greenlinet] (13) at (2, 1.425) {};
		\node [style=rednode] (19) at (3.2, 1.125) {};
		\node [style=none] (20) at (3.075, 1.175) {};
		\node [style=none] (21) at (1.9, 0.1) {};
		\node [style=none] (22) at (3.25, 1) {};
		\node [style=none] (23) at (2.125, -0.075) {};
		\node [style=grayet] (24) at (3.2, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (9.center);
		\draw (23.center) to (22.center);
		\draw (20.center) to (21.center);
		\draw (19) to (2);
		\draw (13) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}\\ \hline
                     
         \scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-1.75, 0) {};
		\node [style=gauge3] (1) at (-0.5, 0) {};
		\node [style=gauge3] (2) at (-3, 0) {};
		\node [style=gauge3] (3) at (0.5, 1) {};
		\node [style=gauge3] (4) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, 1.5) {U(2)};
		\node [style=none] (8) at (0.5, -1.5) {U(2)};
		\node [style=flavour2] (9) at (1.75, 1) {};
		\node [style=flavour2] (10) at (1.75, -1) {};
		\node [style=none] (11) at (-3, -0.5) {SU(1)};
		\node [style=none] (12) at (-1.75, -0.5) {SU(2)};
		\node [style=none] (13) at (-0.5, -0.5) {SU(3)};
		\node [style=none] (14) at (1.75, 1.5) {U(1)};
		\node [style=none] (15) at (1.75, -1.5) {U(1)};
		\node [style=blacknode] (23) at (-3, 0) {};
		\node [style=blacknode] (27) at (-1.75, 0) {};
		\node [style=blacknode] (28) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (3) to (9);
		\draw (10) to (4);
		\draw (1) to (0);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}

& 
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (3.5, -1.5) {};
		\node [style=none] (8) at (4.5, 1.5) {};
		\node [style=none] (9) at (4.5, -1.5) {};
		\node [style=none] (22) at (5.5, 1.5) {};
		\node [style=none] (23) at (5.5, -1.5) {};
		\node [style=none] (28) at (10.5, 1.5) {};
		\node [style=none] (29) at (10.5, -1.5) {};
		\node [style=none] (30) at (9.5, 1.5) {};
		\node [style=none] (31) at (9.5, -1.5) {};
		\node [style=none] (32) at (8.5, 1.5) {};
		\node [style=none] (33) at (8.5, -1.5) {};
		\node [style=none] (34) at (7.5, 1.5) {};
		\node [style=none] (35) at (7.5, -1.5) {};
		\node [style=none] (36) at (6.5, 1.5) {};
		\node [style=none] (37) at (6.5, -1.5) {};
		\node [style=none] (63) at (12, 0.625) {};
		\node [style=none] (64) at (11, -0.375) {};
		\node [style=none] (65) at (11, 0.625) {};
		\node [style=none] (66) at (12, -0.375) {};
		\node [style=none] (71) at (5.5, 2) {\LARGE${ON^-}$};
		\node [style=none] (72) at (-0.4, 0.5) {};
		\node [style=none] (73) at (-0.65, 0) {};
		\node [style=none] (74) at (11.125, 0.5) {};
		\node [style=none] (75) at (11.375, 0) {};
		\node [style=none] (76) at (-0.65, 0.25) {};
		\node [style=none] (77) at (-0.4, -0.25) {};
		\node [style=none] (78) at (11.375, 0.25) {};
		\node [style=none] (79) at (11.125, -0.25) {};
		\node [style=none] (80) at (-0.25, 0.625) {};
		\node [style=none] (81) at (-1.25, -0.375) {};
		\node [style=none] (82) at (-1.25, 0.625) {};
		\node [style=none] (83) at (-0.25, -0.375) {};
		\node [style=none] (84) at (0.5, 1.5) {};
		\node [style=none] (85) at (0.5, -1.5) {};
		\node [style=none] (86) at (1.5, 1.5) {};
		\node [style=none] (87) at (1.5, -1.5) {};
		\node [style=none] (88) at (2.5, 1.5) {};
		\node [style=none] (89) at (2.5, -1.5) {};
		\node [style=none] (90) at (3.5, 1.5) {};
		\node [style=none] (91) at (3.5, -1.5) {};
		\node [style=none] (92) at (4.5, 1.5) {};
		\node [style=none] (93) at (4.5, -1.5) {};
		\node [style=none] (94) at (10.5, 1.5) {};
		\node [style=none] (95) at (10.5, -1.5) {};
		\node [style=none] (96) at (9.5, 1.5) {};
		\node [style=none] (97) at (9.5, -1.5) {};
		\node [style=none] (98) at (8.5, 1.5) {};
		\node [style=none] (99) at (8.5, -1.5) {};
		\node [style=none] (100) at (7.5, 1.5) {};
		\node [style=none] (101) at (7.5, -1.5) {};
		\node [style=none] (102) at (6.5, 1.5) {};
		\node [style=none] (103) at (6.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (28.center) to (29.center);
		\draw (65.center) to (66.center);
		\draw (63.center) to (64.center);
		\draw (72.center) to (74.center);
		\draw (75.center) to (73.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw (82.center) to (83.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw (94.center) to (95.center);
		\draw [style=brownline] (84.center) to (85.center);
		\draw [style=brownline] (94.center) to (95.center);
		\draw [style=greenline] (96.center) to (97.center);
		\draw [style=greenline] (87.center) to (86.center);
		\draw [style=magicmintline] (98.center) to (99.center);
		\draw [style=magicmintline] (89.center) to (88.center);
		\draw [style=reddotted] (22.center) to (23.center);
		\draw [style=rede] (90.center) to (91.center);
		\draw [style=rede] (93.center) to (92.center);
		\draw [style=rede] (102.center) to (103.center);
		\draw [style=rede] (101.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}}
&
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bluenode] (0) at (2, 0) {};
		\node [style=none] (1) at (2, -0.5) {USp(4)};
		\node [style=gauge3] (2) at (2, 0) {};
		\node [style=brownlinet] (3) at (0.85, 1.175) {};
		\node [style=none] (4) at (0.5, 1.5) {U(1)};
		\node [style=none] (5) at (1.775, 1.9) {U(1)};
		\node [style=none] (6) at (3, 1.75) {U(1)};
		\node [style=brownlinet] (11) at (1.75, 1.425) {};
		\node [style=greenlinet] (13) at (1.75, 1.425) {};
		\node [style=rednode] (19) at (2.7, 1.375) {};
		\node [style=grayet] (24) at (2.7, 1.375) {};
		\node [style=redsquare] (25) at (3.5, 1) {};
		\node [style=none] (26) at (4, 1.5) {SO(4)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (2);
		\draw (3) to (2);
		\draw (24) to (2);
		\draw (25) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
}\\ \hline
    \end{tabular}
\begin{tabular}{c|c|c} 
    Electric Quiver & Brane system & Magnetic Quiver \\ \hline
  \scalebox{0.5}{  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-1.75, 0) {};
		\node [style=gauge3] (1) at (-0.5, 0) {};
		\node [style=gauge3] (2) at (-3, 0) {};
		\node [style=gauge3] (3) at (0.5, 1) {};
		\node [style=gauge3] (4) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, 1.5) {SU(2)};
		\node [style=none] (8) at (0.5, -1.5) {SU(2)};
		\node [style=flavour2] (9) at (1.75, 1) {};
		\node [style=flavour2] (10) at (1.75, -1) {};
		\node [style=none] (11) at (-3, -0.5) {U(1)};
		\node [style=none] (12) at (-1.75, -0.5) {U(2)};
		\node [style=none] (13) at (-0.5, -0.5) {U(3)};
		\node [style=none] (14) at (1.75, 1.5) {U(1)};
		\node [style=none] (15) at (1.75, -1.5) {U(1)};
		\node [style=blacknode] (28) at (0.5, 1) {};
		\node [style=blacknode] (29) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (3) to (9);
		\draw (10) to (4);
		\draw (1) to (0);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}
&

\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (3.5, -1.5) {};
		\node [style=none] (8) at (4.5, 1.5) {};
		\node [style=none] (9) at (4.5, -1.5) {};
		\node [style=none] (22) at (5.5, 1.5) {};
		\node [style=none] (23) at (5.5, -1.5) {};
		\node [style=none] (28) at (10.5, 1.5) {};
		\node [style=none] (29) at (10.5, -1.5) {};
		\node [style=none] (30) at (9.5, 1.5) {};
		\node [style=none] (31) at (9.5, -1.5) {};
		\node [style=none] (32) at (8.5, 1.5) {};
		\node [style=none] (33) at (8.5, -1.5) {};
		\node [style=none] (34) at (7.5, 1.5) {};
		\node [style=none] (35) at (7.5, -1.5) {};
		\node [style=none] (36) at (6.5, 1.5) {};
		\node [style=none] (37) at (6.5, -1.5) {};
		\node [style=none] (63) at (12, 0.625) {};
		\node [style=none] (64) at (11, -0.375) {};
		\node [style=none] (65) at (11, 0.625) {};
		\node [style=none] (66) at (12, -0.375) {};
		\node [style=none] (71) at (5.5, 2) {\LARGE${ON^-}$};
		\node [style=none] (72) at (-0.4, 0.5) {};
		\node [style=none] (73) at (-0.65, 0) {};
		\node [style=none] (74) at (11.125, 0.5) {};
		\node [style=none] (75) at (11.375, 0) {};
		\node [style=none] (76) at (-0.65, 0.25) {};
		\node [style=none] (77) at (-0.4, -0.25) {};
		\node [style=none] (78) at (11.375, 0.25) {};
		\node [style=none] (79) at (11.125, -0.25) {};
		\node [style=none] (80) at (-0.25, 0.625) {};
		\node [style=none] (81) at (-1.25, -0.375) {};
		\node [style=none] (82) at (-1.25, 0.625) {};
		\node [style=none] (83) at (-0.25, -0.375) {};
		\node [style=none] (84) at (0.5, 1.5) {};
		\node [style=none] (85) at (0.5, -1.5) {};
		\node [style=none] (86) at (1.5, 1.5) {};
		\node [style=none] (87) at (1.5, -1.5) {};
		\node [style=none] (88) at (2.5, 1.5) {};
		\node [style=none] (89) at (2.5, -1.5) {};
		\node [style=none] (90) at (3.5, 1.5) {};
		\node [style=none] (91) at (3.5, -1.5) {};
		\node [style=none] (92) at (4.5, 1.5) {};
		\node [style=none] (93) at (4.5, -1.5) {};
		\node [style=none] (94) at (10.5, 1.5) {};
		\node [style=none] (95) at (10.5, -1.5) {};
		\node [style=none] (96) at (9.5, 1.5) {};
		\node [style=none] (97) at (9.5, -1.5) {};
		\node [style=none] (98) at (8.5, 1.5) {};
		\node [style=none] (99) at (8.5, -1.5) {};
		\node [style=none] (100) at (7.5, 1.5) {};
		\node [style=none] (101) at (7.5, -1.5) {};
		\node [style=none] (102) at (6.5, 1.5) {};
		\node [style=none] (103) at (6.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (28.center) to (29.center);
		\draw (65.center) to (66.center);
		\draw (63.center) to (64.center);
		\draw (72.center) to (74.center);
		\draw (75.center) to (73.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw (82.center) to (83.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw (94.center) to (95.center);
		\draw [style=brownline] (84.center) to (85.center);
		\draw [style=brownline] (94.center) to (95.center);
		\draw [style=brownline] (96.center) to (97.center);
		\draw [style=brownline] (99.center) to (98.center);
		\draw [style=brownline] (100.center) to (101.center);
		\draw [style=brownline] (87.center) to (86.center);
		\draw [style=brownline] (88.center) to (89.center);
		\draw [style=brownline] (91.center) to (90.center);
		\draw [style=dottedz] (22.center) to (23.center);
		\draw [style=bluee] (102.center) to (103.center);
		\draw [style=bluee] (93.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}}&
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bluenode] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -0.5) {USp(4)};
		\node [style=gauge3] (2) at (0, 0) {};
		\node [style=brownlinet] (3) at (-1.125, 1.1) {};
		\node [style=none] (7) at (-1.5, 1.5) {U(1)};
		\node [style=none] (10) at (1.25, 1.5) {U(1)};
		\node [style=none] (12) at (-0.15, 0) {};
		\node [style=none] (13) at (0.025, 0.15) {};
		\node [style=none] (14) at (-0.975, 1.15) {};
		\node [style=none] (15) at (-1.15, 1) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (20) at (-0.125, 0) {};
		\node [style=none] (31) at (0.05, 0.1) {};
		\node [style=rednode] (34) at (0.95, 1.125) {};
		\node [style=none] (35) at (-1.2, 0.9) {};
		\node [style=none] (36) at (-1.175, 1.2) {};
		\node [style=none] (37) at (-0.175, 0.2) {};
		\node [style=none] (38) at (-0.2, -0.1) {};
		\node [style=blueet] (39) at (0.95, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (15.center);
		\draw (13.center) to (14.center);
		\draw (35.center) to (38.center);
		\draw (37.center) to (36.center);
		\draw (34) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}}
\\ \hline 
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-1.75, 0) {};
		\node [style=gauge3] (1) at (-0.5, 0) {};
		\node [style=gauge3] (2) at (-3, 0) {};
		\node [style=gauge3] (3) at (0.5, 1) {};
		\node [style=gauge3] (4) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, 1.5) {U(2)};
		\node [style=none] (8) at (0.5, -1.5) {SU(2)};
		\node [style=flavour2] (9) at (1.75, 1) {};
		\node [style=flavour2] (10) at (1.75, -1) {};
		\node [style=none] (11) at (-3, -0.5) {U(1)};
		\node [style=none] (12) at (-1.75, -0.5) {U(2)};
		\node [style=none] (13) at (-0.5, -0.5) {SU(3)};
		\node [style=none] (14) at (1.75, 1.5) {U(1)};
		\node [style=none] (15) at (1.75, -1.5) {U(1)};
		\node [style=blacknode] (29) at (0.5, -1) {};
		\node [style=blacknode] (30) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (3) to (9);
		\draw (10) to (4);
		\draw (1) to (0);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}
&
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (3.5, -1.5) {};
		\node [style=none] (8) at (4.5, 1.5) {};
		\node [style=none] (9) at (4.5, -1.5) {};
		\node [style=none] (22) at (5.5, 1.5) {};
		\node [style=none] (23) at (5.5, -1.5) {};
		\node [style=none] (28) at (10.5, 1.5) {};
		\node [style=none] (29) at (10.5, -1.5) {};
		\node [style=none] (30) at (9.5, 1.5) {};
		\node [style=none] (31) at (9.5, -1.5) {};
		\node [style=none] (32) at (8.5, 1.5) {};
		\node [style=none] (33) at (8.5, -1.5) {};
		\node [style=none] (34) at (7.5, 1.5) {};
		\node [style=none] (35) at (7.5, -1.5) {};
		\node [style=none] (36) at (6.5, 1.5) {};
		\node [style=none] (37) at (6.5, -1.5) {};
		\node [style=none] (63) at (12, 0.625) {};
		\node [style=none] (64) at (11, -0.375) {};
		\node [style=none] (65) at (11, 0.625) {};
		\node [style=none] (66) at (12, -0.375) {};
		\node [style=none] (71) at (5.5, 2) {\LARGE${ON^-}$};
		\node [style=none] (72) at (-0.4, 0.5) {};
		\node [style=none] (73) at (-0.65, 0) {};
		\node [style=none] (74) at (11.125, 0.5) {};
		\node [style=none] (75) at (11.375, 0) {};
		\node [style=none] (76) at (-0.65, 0.25) {};
		\node [style=none] (77) at (-0.4, -0.25) {};
		\node [style=none] (78) at (11.375, 0.25) {};
		\node [style=none] (79) at (11.125, -0.25) {};
		\node [style=none] (80) at (-0.25, 0.625) {};
		\node [style=none] (81) at (-1.25, -0.375) {};
		\node [style=none] (82) at (-1.25, 0.625) {};
		\node [style=none] (83) at (-0.25, -0.375) {};
		\node [style=none] (84) at (0.5, 1.5) {};
		\node [style=none] (85) at (0.5, -1.5) {};
		\node [style=none] (86) at (1.5, 1.5) {};
		\node [style=none] (87) at (1.5, -1.5) {};
		\node [style=none] (88) at (2.5, 1.5) {};
		\node [style=none] (89) at (2.5, -1.5) {};
		\node [style=none] (90) at (3.5, 1.5) {};
		\node [style=none] (91) at (3.5, -1.5) {};
		\node [style=none] (92) at (4.5, 1.5) {};
		\node [style=none] (93) at (4.5, -1.5) {};
		\node [style=none] (94) at (10.5, 1.5) {};
		\node [style=none] (95) at (10.5, -1.5) {};
		\node [style=none] (96) at (9.5, 1.5) {};
		\node [style=none] (97) at (9.5, -1.5) {};
		\node [style=none] (98) at (8.5, 1.5) {};
		\node [style=none] (99) at (8.5, -1.5) {};
		\node [style=none] (100) at (7.5, 1.5) {};
		\node [style=none] (101) at (7.5, -1.5) {};
		\node [style=none] (102) at (6.5, 1.5) {};
		\node [style=none] (103) at (6.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (28.center) to (29.center);
		\draw (65.center) to (66.center);
		\draw (63.center) to (64.center);
		\draw (72.center) to (74.center);
		\draw (75.center) to (73.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw (82.center) to (83.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw (94.center) to (95.center);
		\draw [style=brownline] (84.center) to (85.center);
		\draw [style=brownline] (94.center) to (95.center);
		\draw [style=brownline] (96.center) to (97.center);
		\draw [style=brownline] (87.center) to (86.center);
		\draw [style=dottedz] (22.center) to (23.center);
		\draw [style=rede] (100.center) to (101.center);
		\draw [style=rede] (91.center) to (90.center);
		\draw [style=rede] (92.center) to (93.center);
		\draw [style=rede] (103.center) to (102.center);
		\draw [style=brownline] (98.center) to (99.center);
		\draw [style=brownline] (89.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}
}

& \scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bluenode] (0) at (2, 0) {};
		\node [style=none] (1) at (2, -0.5) {USp(4)};
		\node [style=gauge3] (2) at (2, 0) {};
		\node [style=brownlinet] (3) at (0.85, 1.175) {};
		\node [style=none] (4) at (0.5, 1.5) {U(1)};
		\node [style=none] (6) at (3.5, 1.5) {U(1)};
		\node [style=none] (7) at (1.925, 0) {};
		\node [style=none] (8) at (2.025, 0.15) {};
		\node [style=none] (9) at (0.925, 1) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (12) at (1.875, 0) {};
		\node [style=none] (14) at (2.125, 0.05) {};
		\node [style=none] (15) at (1.85, 0.175) {};
		\node [style=none] (16) at (2.15, 0.15) {};
		\node [style=rednode] (19) at (3.2, 1.125) {};
		\node [style=none] (20) at (3.075, 1.175) {};
		\node [style=none] (21) at (2.025, 0.1) {};
		\node [style=none] (22) at (3.25, 1) {};
		\node [style=none] (23) at (2.2, -0.075) {};
		\node [style=none] (24) at (0.7, 1.025) {};
		\node [style=none] (25) at (0.925, 1.25) {};
		\node [style=none] (26) at (2.175, 0) {};
		\node [style=none] (27) at (1.95, -0.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (9.center);
		\draw (23.center) to (22.center);
		\draw (20.center) to (21.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}
}\\ \hline

\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-1.75, 0) {};
		\node [style=gauge3] (1) at (-0.5, 0) {};
		\node [style=gauge3] (2) at (-3, 0) {};
		\node [style=gauge3] (3) at (0.5, 1) {};
		\node [style=gauge3] (4) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, 1.5) {U(2)};
		\node [style=none] (8) at (0.5, -1.5) {SU(2)};
		\node [style=flavour2] (9) at (1.75, 1) {};
		\node [style=flavour2] (10) at (1.75, -1) {};
		\node [style=none] (11) at (-3, -0.5) {U(1)};
		\node [style=none] (12) at (-1.75, -0.5) {SU(2)};
		\node [style=none] (13) at (-0.5, -0.5) {U(3)};
		\node [style=none] (14) at (1.75, 1.5) {U(1)};
		\node [style=none] (15) at (1.75, -1.5) {U(1)};
		\node [style=blacknode] (29) at (0.5, -1) {};
		\node [style=blacknode] (30) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (3) to (9);
		\draw (10) to (4);
		\draw (1) to (0);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}& 
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (3.5, -1.5) {};
		\node [style=none] (8) at (4.5, 1.5) {};
		\node [style=none] (9) at (4.5, -1.5) {};
		\node [style=none] (22) at (5.5, 1.5) {};
		\node [style=none] (23) at (5.5, -1.5) {};
		\node [style=none] (28) at (10.5, 1.5) {};
		\node [style=none] (29) at (10.5, -1.5) {};
		\node [style=none] (30) at (9.5, 1.5) {};
		\node [style=none] (31) at (9.5, -1.5) {};
		\node [style=none] (32) at (8.5, 1.5) {};
		\node [style=none] (33) at (8.5, -1.5) {};
		\node [style=none] (34) at (7.5, 1.5) {};
		\node [style=none] (35) at (7.5, -1.5) {};
		\node [style=none] (36) at (6.5, 1.5) {};
		\node [style=none] (37) at (6.5, -1.5) {};
		\node [style=none] (63) at (12, 0.625) {};
		\node [style=none] (64) at (11, -0.375) {};
		\node [style=none] (65) at (11, 0.625) {};
		\node [style=none] (66) at (12, -0.375) {};
		\node [style=none] (71) at (5.5, 2) {\LARGE${ON^-}$};
		\node [style=none] (72) at (-0.4, 0.5) {};
		\node [style=none] (73) at (-0.65, 0) {};
		\node [style=none] (74) at (11.125, 0.5) {};
		\node [style=none] (75) at (11.375, 0) {};
		\node [style=none] (76) at (-0.65, 0.25) {};
		\node [style=none] (77) at (-0.4, -0.25) {};
		\node [style=none] (78) at (11.375, 0.25) {};
		\node [style=none] (79) at (11.125, -0.25) {};
		\node [style=none] (80) at (-0.25, 0.625) {};
		\node [style=none] (81) at (-1.25, -0.375) {};
		\node [style=none] (82) at (-1.25, 0.625) {};
		\node [style=none] (83) at (-0.25, -0.375) {};
		\node [style=none] (84) at (0.5, 1.5) {};
		\node [style=none] (85) at (0.5, -1.5) {};
		\node [style=none] (86) at (1.5, 1.5) {};
		\node [style=none] (87) at (1.5, -1.5) {};
		\node [style=none] (88) at (2.5, 1.5) {};
		\node [style=none] (89) at (2.5, -1.5) {};
		\node [style=none] (90) at (3.5, 1.5) {};
		\node [style=none] (91) at (3.5, -1.5) {};
		\node [style=none] (92) at (4.5, 1.5) {};
		\node [style=none] (93) at (4.5, -1.5) {};
		\node [style=none] (94) at (10.5, 1.5) {};
		\node [style=none] (95) at (10.5, -1.5) {};
		\node [style=none] (96) at (9.5, 1.5) {};
		\node [style=none] (97) at (9.5, -1.5) {};
		\node [style=none] (98) at (8.5, 1.5) {};
		\node [style=none] (99) at (8.5, -1.5) {};
		\node [style=none] (100) at (7.5, 1.5) {};
		\node [style=none] (101) at (7.5, -1.5) {};
		\node [style=none] (102) at (6.5, 1.5) {};
		\node [style=none] (103) at (6.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (28.center) to (29.center);
		\draw (65.center) to (66.center);
		\draw (63.center) to (64.center);
		\draw (72.center) to (74.center);
		\draw (75.center) to (73.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw (82.center) to (83.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw (94.center) to (95.center);
		\draw [style=brownline] (84.center) to (85.center);
		\draw [style=brownline] (94.center) to (95.center);
		\draw [style=brownline] (96.center) to (97.center);
		\draw [style=brownline] (87.center) to (86.center);
		\draw [style=dottedz] (22.center) to (23.center);
		\draw [style=magicmintline] (98.center) to (99.center);
		\draw [style=magicmintline] (88.center) to (89.center);
		\draw [style=magicmintline] (100.center) to (101.center);
		\draw [style=magicmintline] (103.center) to (102.center);
		\draw [style=magicmintline] (91.center) to (90.center);
		\draw [style=magicmintline] (92.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}
}

&\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bluenode] (0) at (2, 0) {};
		\node [style=none] (1) at (2, -0.5) {USp(4)};
		\node [style=gauge3] (2) at (2, 0) {};
		\node [style=brownlinet] (3) at (3.15, 1.175) {};
		\node [style=none] (4) at (3.5, 1.5) {U(1)};
		\node [style=none] (6) at (0.5, 1.5) {U(1)};
		\node [style=none] (7) at (2.075, 0) {};
		\node [style=none] (8) at (1.975, 0.15) {};
		\node [style=none] (9) at (3.075, 1) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (12) at (2.125, 0) {};
		\node [style=none] (14) at (1.875, 0.05) {};
		\node [style=none] (15) at (2.15, 0.175) {};
		\node [style=none] (16) at (1.85, 0.15) {};
		\node [style=rednode] (19) at (0.8, 1.125) {};
		\node [style=none] (20) at (0.925, 1.175) {};
		\node [style=none] (21) at (1.975, 0.1) {};
		\node [style=none] (22) at (0.75, 1) {};
		\node [style=none] (23) at (1.8, -0.075) {};
		\node [style=none] (24) at (3.3, 1.025) {};
		\node [style=none] (25) at (3.075, 1.25) {};
		\node [style=none] (26) at (1.825, 0) {};
		\node [style=none] (27) at (2.05, -0.225) {};
		\node [style=brownlinet] (28) at (0.8, 1.125) {};
		\node [style=grayet] (29) at (3.15, 1.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (9.center);
		\draw (23.center) to (22.center);
		\draw (20.center) to (21.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}
} \\ \hline 

\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-1.75, 0) {};
		\node [style=gauge3] (1) at (-0.5, 0) {};
		\node [style=gauge3] (2) at (-3, 0) {};
		\node [style=gauge3] (3) at (0.5, 1) {};
		\node [style=gauge3] (4) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, 1.5) {U(2)};
		\node [style=none] (8) at (0.5, -1.5) {SU(2)};
		\node [style=flavour2] (9) at (1.75, 1) {};
		\node [style=flavour2] (10) at (1.75, -1) {};
		\node [style=none] (11) at (-3, -0.5) {SU(1)};
		\node [style=none] (12) at (-1.75, -0.5) {U(2)};
		\node [style=none] (13) at (-0.5, -0.5) {U(3)};
		\node [style=none] (14) at (1.75, 1.5) {U(1)};
		\node [style=none] (15) at (1.75, -1.5) {U(1)};
		\node [style=blacknode] (29) at (0.5, -1) {};
		\node [style=blacknode] (30) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (3) to (9);
		\draw (10) to (4);
		\draw (1) to (0);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}&

\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (3.5, -1.5) {};
		\node [style=none] (8) at (4.5, 1.5) {};
		\node [style=none] (9) at (4.5, -1.5) {};
		\node [style=none] (22) at (5.5, 1.5) {};
		\node [style=none] (23) at (5.5, -1.5) {};
		\node [style=none] (28) at (10.5, 1.5) {};
		\node [style=none] (29) at (10.5, -1.5) {};
		\node [style=none] (30) at (9.5, 1.5) {};
		\node [style=none] (31) at (9.5, -1.5) {};
		\node [style=none] (32) at (8.5, 1.5) {};
		\node [style=none] (33) at (8.5, -1.5) {};
		\node [style=none] (34) at (7.5, 1.5) {};
		\node [style=none] (35) at (7.5, -1.5) {};
		\node [style=none] (36) at (6.5, 1.5) {};
		\node [style=none] (37) at (6.5, -1.5) {};
		\node [style=none] (63) at (12, 0.625) {};
		\node [style=none] (64) at (11, -0.375) {};
		\node [style=none] (65) at (11, 0.625) {};
		\node [style=none] (66) at (12, -0.375) {};
		\node [style=none] (71) at (5.5, 2) {\LARGE${ON^-}$};
		\node [style=none] (72) at (-0.4, 0.5) {};
		\node [style=none] (73) at (-0.65, 0) {};
		\node [style=none] (74) at (11.125, 0.5) {};
		\node [style=none] (75) at (11.375, 0) {};
		\node [style=none] (76) at (-0.65, 0.25) {};
		\node [style=none] (77) at (-0.4, -0.25) {};
		\node [style=none] (78) at (11.375, 0.25) {};
		\node [style=none] (79) at (11.125, -0.25) {};
		\node [style=none] (80) at (-0.25, 0.625) {};
		\node [style=none] (81) at (-1.25, -0.375) {};
		\node [style=none] (82) at (-1.25, 0.625) {};
		\node [style=none] (83) at (-0.25, -0.375) {};
		\node [style=none] (84) at (0.5, 1.5) {};
		\node [style=none] (85) at (0.5, -1.5) {};
		\node [style=none] (86) at (1.5, 1.5) {};
		\node [style=none] (87) at (1.5, -1.5) {};
		\node [style=none] (88) at (2.5, 1.5) {};
		\node [style=none] (89) at (2.5, -1.5) {};
		\node [style=none] (90) at (3.5, 1.5) {};
		\node [style=none] (91) at (3.5, -1.5) {};
		\node [style=none] (92) at (4.5, 1.5) {};
		\node [style=none] (93) at (4.5, -1.5) {};
		\node [style=none] (94) at (10.5, 1.5) {};
		\node [style=none] (95) at (10.5, -1.5) {};
		\node [style=none] (96) at (9.5, 1.5) {};
		\node [style=none] (97) at (9.5, -1.5) {};
		\node [style=none] (98) at (8.5, 1.5) {};
		\node [style=none] (99) at (8.5, -1.5) {};
		\node [style=none] (100) at (7.5, 1.5) {};
		\node [style=none] (101) at (7.5, -1.5) {};
		\node [style=none] (102) at (6.5, 1.5) {};
		\node [style=none] (103) at (6.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (28.center) to (29.center);
		\draw (65.center) to (66.center);
		\draw (63.center) to (64.center);
		\draw (72.center) to (74.center);
		\draw (75.center) to (73.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw (82.center) to (83.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw (94.center) to (95.center);
		\draw [style=brownline] (84.center) to (85.center);
		\draw [style=brownline] (94.center) to (95.center);
		\draw [style=dottedz] (22.center) to (23.center);
		\draw [style=greenline] (96.center) to (97.center);
		\draw [style=greenline] (99.center) to (98.center);
		\draw [style=greenline] (100.center) to (101.center);
		\draw [style=greenline] (103.center) to (102.center);
		\draw [style=greenline] (92.center) to (93.center);
		\draw [style=greenline] (91.center) to (90.center);
		\draw [style=greenline] (88.center) to (89.center);
		\draw [style=greenline] (87.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}}

& \scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bluenode] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (-0.25, -0.5) {USp(4)};
		\node [style=gauge3] (2) at (-0.25, 0) {};
		\node [style=brownlinet] (3) at (0.875, 1.1) {};
		\node [style=none] (7) at (1.25, 1.5) {U(1)};
		\node [style=none] (10) at (-1.5, 1.5) {U(1)};
		\node [style=none] (12) at (-0.1, 0) {};
		\node [style=none] (13) at (-0.275, 0.15) {};
		\node [style=none] (14) at (0.725, 1.15) {};
		\node [style=none] (15) at (0.9, 1) {};
		\node [style=none] (17) at (-0.25, 0) {};
		\node [style=none] (20) at (-0.125, 0) {};
		\node [style=none] (31) at (-0.3, 0.1) {};
		\node [style=rednode] (34) at (-1.2, 1.125) {};
		\node [style=none] (35) at (0.95, 0.9) {};
		\node [style=none] (36) at (0.925, 1.2) {};
		\node [style=none] (37) at (-0.075, 0.2) {};
		\node [style=none] (38) at (-0.05, -0.1) {};
		\node [style=blueet] (39) at (-1.2, 1.125) {};
		\node [style=brownlinet] (40) at (-1.2, 1.125) {};
		\node [style=greenlinet] (41) at (0.875, 1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (15.center);
		\draw (13.center) to (14.center);
		\draw (35.center) to (38.center);
		\draw (37.center) to (36.center);
		\draw (34) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}
}\\ \hline 

\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-1.75, 0) {};
		\node [style=gauge3] (1) at (-0.5, 0) {};
		\node [style=gauge3] (2) at (-3, 0) {};
		\node [style=gauge3] (3) at (0.5, 1) {};
		\node [style=gauge3] (4) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, 1.5) {U(2)};
		\node [style=none] (8) at (0.5, -1.5) {U(2)};
		\node [style=flavour2] (9) at (1.75, 1) {};
		\node [style=flavour2] (10) at (1.75, -1) {};
		\node [style=none] (11) at (-3, -0.5) {SU(1)};
		\node [style=none] (12) at (-1.75, -0.5) {SU(2)};
		\node [style=none] (13) at (-0.5, -0.5) {U(3)};
		\node [style=none] (14) at (1.75, 1.5) {U(1)};
		\node [style=none] (15) at (1.75, -1.5) {U(1)};
		\node [style=blacknode] (30) at (-3, 0) {};
		\node [style=blacknode] (31) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (3) to (9);
		\draw (10) to (4);
		\draw (1) to (0);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}&
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (3.5, -1.5) {};
		\node [style=none] (8) at (4.5, 1.5) {};
		\node [style=none] (9) at (4.5, -1.5) {};
		\node [style=none] (22) at (5.5, 1.5) {};
		\node [style=none] (23) at (5.5, -1.5) {};
		\node [style=none] (28) at (10.5, 1.5) {};
		\node [style=none] (29) at (10.5, -1.5) {};
		\node [style=none] (30) at (9.5, 1.5) {};
		\node [style=none] (31) at (9.5, -1.5) {};
		\node [style=none] (32) at (8.5, 1.5) {};
		\node [style=none] (33) at (8.5, -1.5) {};
		\node [style=none] (34) at (7.5, 1.5) {};
		\node [style=none] (35) at (7.5, -1.5) {};
		\node [style=none] (36) at (6.5, 1.5) {};
		\node [style=none] (37) at (6.5, -1.5) {};
		\node [style=none] (63) at (12, 0.625) {};
		\node [style=none] (64) at (11, -0.375) {};
		\node [style=none] (65) at (11, 0.625) {};
		\node [style=none] (66) at (12, -0.375) {};
		\node [style=none] (71) at (5.5, 2) {\LARGE${ON^-}$};
		\node [style=none] (72) at (-0.4, 0.5) {};
		\node [style=none] (73) at (-0.65, 0) {};
		\node [style=none] (74) at (11.125, 0.5) {};
		\node [style=none] (75) at (11.375, 0) {};
		\node [style=none] (76) at (-0.65, 0.25) {};
		\node [style=none] (77) at (-0.4, -0.25) {};
		\node [style=none] (78) at (11.375, 0.25) {};
		\node [style=none] (79) at (11.125, -0.25) {};
		\node [style=none] (80) at (-0.25, 0.625) {};
		\node [style=none] (81) at (-1.25, -0.375) {};
		\node [style=none] (82) at (-1.25, 0.625) {};
		\node [style=none] (83) at (-0.25, -0.375) {};
		\node [style=none] (84) at (0.5, 1.5) {};
		\node [style=none] (85) at (0.5, -1.5) {};
		\node [style=none] (86) at (1.5, 1.5) {};
		\node [style=none] (87) at (1.5, -1.5) {};
		\node [style=none] (88) at (2.5, 1.5) {};
		\node [style=none] (89) at (2.5, -1.5) {};
		\node [style=none] (90) at (3.5, 1.5) {};
		\node [style=none] (91) at (3.5, -1.5) {};
		\node [style=none] (92) at (4.5, 1.5) {};
		\node [style=none] (93) at (4.5, -1.5) {};
		\node [style=none] (94) at (10.5, 1.5) {};
		\node [style=none] (95) at (10.5, -1.5) {};
		\node [style=none] (96) at (9.5, 1.5) {};
		\node [style=none] (97) at (9.5, -1.5) {};
		\node [style=none] (98) at (8.5, 1.5) {};
		\node [style=none] (99) at (8.5, -1.5) {};
		\node [style=none] (100) at (7.5, 1.5) {};
		\node [style=none] (101) at (7.5, -1.5) {};
		\node [style=none] (102) at (6.5, 1.5) {};
		\node [style=none] (103) at (6.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (28.center) to (29.center);
		\draw (65.center) to (66.center);
		\draw (63.center) to (64.center);
		\draw (72.center) to (74.center);
		\draw (75.center) to (73.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw (82.center) to (83.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw (94.center) to (95.center);
		\draw [style=brownline] (84.center) to (85.center);
		\draw [style=brownline] (94.center) to (95.center);
		\draw [style=greenline] (96.center) to (97.center);
		\draw [style=greenline] (87.center) to (86.center);
		\draw [style=magicmintline] (98.center) to (99.center);
		\draw [style=magicmintline] (101.center) to (100.center);
		\draw [style=magicmintline] (102.center) to (103.center);
		\draw [style=magicmintdotted] (22.center) to (23.center);
		\draw [style=magicmintline] (92.center) to (93.center);
		\draw [style=magicmintline] (91.center) to (90.center);
		\draw [style=magicmintline] (88.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}}&\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bluenode] (0) at (2, 0) {};
		\node [style=none] (1) at (2, -0.5) {USp(4)};
		\node [style=gauge3] (2) at (2, 0) {};
		\node [style=none] (4) at (4, 1.25) {SO(6)};
		\node [style=none] (6) at (0.5, 1.5) {U(1)};
		\node [style=rednode] (19) at (0.8, 1.125) {};
		\node [style=brownlinet] (28) at (0.8, 1.125) {};
		\node [style=greenlinet] (30) at (2, 1.5) {};
		\node [style=grayflavor] (31) at (3.225, 1.175) {};
		\node [style=none] (32) at (2, 2) {U(1)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28) to (2);
		\draw (30) to (2);
		\draw (2) to (31);
	\end{pgfonlayer}
\end{tikzpicture}} \\ \hline 

\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-1.75, 0) {};
		\node [style=gauge3] (1) at (-0.5, 0) {};
		\node [style=gauge3] (2) at (-3, 0) {};
		\node [style=gauge3] (3) at (0.5, 1) {};
		\node [style=gauge3] (4) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, 1.5) {U(2)};
		\node [style=none] (8) at (0.5, -1.5) {U(2)};
		\node [style=flavour2] (9) at (1.75, 1) {};
		\node [style=flavour2] (10) at (1.75, -1) {};
		\node [style=none] (11) at (-3, -0.5) {SU(1)};
		\node [style=none] (12) at (-1.75, -0.5) {U(2)};
		\node [style=none] (13) at (-0.5, -0.5) {SU(3)};
		\node [style=none] (14) at (1.75, 1.5) {U(1)};
		\node [style=none] (15) at (1.75, -1.5) {U(1)};
		\node [style=blacknode] (30) at (-3, 0) {};
		\node [style=blacknode] (31) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (3) to (9);
		\draw (10) to (4);
		\draw (1) to (0);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
}&
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (3.5, -1.5) {};
		\node [style=none] (8) at (4.5, 1.5) {};
		\node [style=none] (9) at (4.5, -1.5) {};
		\node [style=none] (22) at (5.5, 1.5) {};
		\node [style=none] (23) at (5.5, -1.5) {};
		\node [style=none] (28) at (10.5, 1.5) {};
		\node [style=none] (29) at (10.5, -1.5) {};
		\node [style=none] (30) at (9.5, 1.5) {};
		\node [style=none] (31) at (9.5, -1.5) {};
		\node [style=none] (32) at (8.5, 1.5) {};
		\node [style=none] (33) at (8.5, -1.5) {};
		\node [style=none] (34) at (7.5, 1.5) {};
		\node [style=none] (35) at (7.5, -1.5) {};
		\node [style=none] (36) at (6.5, 1.5) {};
		\node [style=none] (37) at (6.5, -1.5) {};
		\node [style=none] (63) at (12, 0.625) {};
		\node [style=none] (64) at (11, -0.375) {};
		\node [style=none] (65) at (11, 0.625) {};
		\node [style=none] (66) at (12, -0.375) {};
		\node [style=none] (71) at (5.5, 2) {\LARGE${ON^-}$};
		\node [style=none] (72) at (-0.4, 0.5) {};
		\node [style=none] (73) at (-0.65, 0) {};
		\node [style=none] (74) at (11.125, 0.5) {};
		\node [style=none] (75) at (11.375, 0) {};
		\node [style=none] (76) at (-0.65, 0.25) {};
		\node [style=none] (77) at (-0.4, -0.25) {};
		\node [style=none] (78) at (11.375, 0.25) {};
		\node [style=none] (79) at (11.125, -0.25) {};
		\node [style=none] (80) at (-0.25, 0.625) {};
		\node [style=none] (81) at (-1.25, -0.375) {};
		\node [style=none] (82) at (-1.25, 0.625) {};
		\node [style=none] (83) at (-0.25, -0.375) {};
		\node [style=none] (84) at (0.5, 1.5) {};
		\node [style=none] (85) at (0.5, -1.5) {};
		\node [style=none] (86) at (1.5, 1.5) {};
		\node [style=none] (87) at (1.5, -1.5) {};
		\node [style=none] (88) at (2.5, 1.5) {};
		\node [style=none] (89) at (2.5, -1.5) {};
		\node [style=none] (90) at (3.5, 1.5) {};
		\node [style=none] (91) at (3.5, -1.5) {};
		\node [style=none] (92) at (4.5, 1.5) {};
		\node [style=none] (93) at (4.5, -1.5) {};
		\node [style=none] (94) at (10.5, 1.5) {};
		\node [style=none] (95) at (10.5, -1.5) {};
		\node [style=none] (96) at (9.5, 1.5) {};
		\node [style=none] (97) at (9.5, -1.5) {};
		\node [style=none] (98) at (8.5, 1.5) {};
		\node [style=none] (99) at (8.5, -1.5) {};
		\node [style=none] (100) at (7.5, 1.5) {};
		\node [style=none] (101) at (7.5, -1.5) {};
		\node [style=none] (102) at (6.5, 1.5) {};
		\node [style=none] (103) at (6.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (28.center) to (29.center);
		\draw (65.center) to (66.center);
		\draw (63.center) to (64.center);
		\draw (72.center) to (74.center);
		\draw (75.center) to (73.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw (82.center) to (83.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw (94.center) to (95.center);
		\draw [style=brownline] (84.center) to (85.center);
		\draw [style=brownline] (94.center) to (95.center);
		\draw [style=greenline] (96.center) to (97.center);
		\draw [style=greenline] (87.center) to (86.center);
		\draw [style=greenline] (98.center) to (99.center);
		\draw [style=greenline] (89.center) to (88.center);
		\draw [style=rede] (100.center) to (101.center);
		\draw [style=rede] (103.center) to (102.center);
		\draw [style=rede] (92.center) to (93.center);
		\draw [style=rede] (91.center) to (90.center);
		\draw [style=reddotted] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}}
&
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bluenode] (0) at (2, 0) {};
		\node [style=none] (1) at (2, -0.5) {USp(4)};
		\node [style=gauge3] (2) at (2, 0) {};
		\node [style=brownlinet] (3) at (0.85, 1.175) {};
		\node [style=none] (4) at (0.5, 1.5) {U(1)};
		\node [style=none] (5) at (2.025, 2) {U(1)};
		\node [style=none] (6) at (3.5, 1.5) {SO(4)};
		\node [style=none] (7) at (1.925, 0) {};
		\node [style=none] (9) at (0.925, 1) {};
		\node [style=brownlinet] (11) at (2, 1.425) {};
		\node [style=none] (12) at (1.875, 0) {};
		\node [style=greenlinet] (13) at (2, 1.425) {};
		\node [style=none] (15) at (1.85, 0.175) {};
		\node [style=none] (16) at (2.15, -0.1) {};
		\node [style=none] (17) at (2.15, 1.4) {};
		\node [style=none] (18) at (1.85, 1.425) {};
		\node [style=redsquare] (24) at (3.175, 1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (9.center);
		\draw (15.center) to (18.center);
		\draw (16.center) to (17.center);
		\draw (24) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}
}\\ \hline 

\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-1.75, 0) {};
		\node [style=gauge3] (1) at (-0.5, 0) {};
		\node [style=gauge3] (2) at (-3, 0) {};
		\node [style=gauge3] (3) at (0.5, 1) {};
		\node [style=gauge3] (4) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, 1.5) {U(2)};
		\node [style=none] (8) at (0.5, -1.5) {U(2)};
		\node [style=flavour2] (9) at (1.75, 1) {};
		\node [style=flavour2] (10) at (1.75, -1) {};
		\node [style=none] (11) at (-3, -0.5) {U(1)};
		\node [style=none] (12) at (-1.75, -0.5) {SU(2)};
		\node [style=none] (13) at (-0.5, -0.5) {SU(3)};
		\node [style=none] (14) at (1.75, 1.5) {U(1)};
		\node [style=none] (15) at (1.75, -1.5) {U(1)};
		\node [style=blacknode] (31) at (-0.5, 0) {};
		\node [style=blacknode] (32) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (3) to (9);
		\draw (10) to (4);
		\draw (1) to (0);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}& 
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (3.5, -1.5) {};
		\node [style=none] (8) at (4.5, 1.5) {};
		\node [style=none] (9) at (4.5, -1.5) {};
		\node [style=none] (22) at (5.5, 1.5) {};
		\node [style=none] (23) at (5.5, -1.5) {};
		\node [style=none] (28) at (10.5, 1.5) {};
		\node [style=none] (29) at (10.5, -1.5) {};
		\node [style=none] (30) at (9.5, 1.5) {};
		\node [style=none] (31) at (9.5, -1.5) {};
		\node [style=none] (32) at (8.5, 1.5) {};
		\node [style=none] (33) at (8.5, -1.5) {};
		\node [style=none] (34) at (7.5, 1.5) {};
		\node [style=none] (35) at (7.5, -1.5) {};
		\node [style=none] (36) at (6.5, 1.5) {};
		\node [style=none] (37) at (6.5, -1.5) {};
		\node [style=none] (63) at (12, 0.625) {};
		\node [style=none] (64) at (11, -0.375) {};
		\node [style=none] (65) at (11, 0.625) {};
		\node [style=none] (66) at (12, -0.375) {};
		\node [style=none] (71) at (5.5, 2) {\LARGE${ON^-}$};
		\node [style=none] (72) at (-0.4, 0.5) {};
		\node [style=none] (73) at (-0.65, 0) {};
		\node [style=none] (74) at (11.125, 0.5) {};
		\node [style=none] (75) at (11.375, 0) {};
		\node [style=none] (76) at (-0.65, 0.25) {};
		\node [style=none] (77) at (-0.4, -0.25) {};
		\node [style=none] (78) at (11.375, 0.25) {};
		\node [style=none] (79) at (11.125, -0.25) {};
		\node [style=none] (80) at (-0.25, 0.625) {};
		\node [style=none] (81) at (-1.25, -0.375) {};
		\node [style=none] (82) at (-1.25, 0.625) {};
		\node [style=none] (83) at (-0.25, -0.375) {};
		\node [style=none] (84) at (0.5, 1.5) {};
		\node [style=none] (85) at (0.5, -1.5) {};
		\node [style=none] (86) at (1.5, 1.5) {};
		\node [style=none] (87) at (1.5, -1.5) {};
		\node [style=none] (88) at (2.5, 1.5) {};
		\node [style=none] (89) at (2.5, -1.5) {};
		\node [style=none] (90) at (3.5, 1.5) {};
		\node [style=none] (91) at (3.5, -1.5) {};
		\node [style=none] (92) at (4.5, 1.5) {};
		\node [style=none] (93) at (4.5, -1.5) {};
		\node [style=none] (94) at (10.5, 1.5) {};
		\node [style=none] (95) at (10.5, -1.5) {};
		\node [style=none] (96) at (9.5, 1.5) {};
		\node [style=none] (97) at (9.5, -1.5) {};
		\node [style=none] (98) at (8.5, 1.5) {};
		\node [style=none] (99) at (8.5, -1.5) {};
		\node [style=none] (100) at (7.5, 1.5) {};
		\node [style=none] (101) at (7.5, -1.5) {};
		\node [style=none] (102) at (6.5, 1.5) {};
		\node [style=none] (103) at (6.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (28.center) to (29.center);
		\draw (65.center) to (66.center);
		\draw (63.center) to (64.center);
		\draw (72.center) to (74.center);
		\draw (75.center) to (73.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw (82.center) to (83.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw (94.center) to (95.center);
		\draw [style=brownline] (84.center) to (85.center);
		\draw [style=brownline] (94.center) to (95.center);
		\draw [style=reddotted] (22.center) to (23.center);
		\draw [style=greenline] (96.center) to (97.center);
		\draw [style=greenline] (86.center) to (87.center);
		\draw [style=magicmintline] (98.center) to (99.center);
		\draw [style=magicmintline] (89.center) to (88.center);
		\draw [style=rede] (100.center) to (101.center);
		\draw [style=rede] (103.center) to (102.center);
		\draw [style=rede] (92.center) to (93.center);
		\draw [style=rede] (91.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}}&
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bluenode] (0) at (2, 0) {};
		\node [style=none] (1) at (2, -0.5) {USp(4)};
		\node [style=gauge3] (2) at (2, 0) {};
		\node [style=brownlinet] (3) at (0.85, 1.175) {};
		\node [style=none] (4) at (0.5, 1.5) {U(1)};
		\node [style=none] (5) at (1.525, 2.25) {U(1)};
		\node [style=none] (6) at (3.5, 1.5) {SO(4)};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (9) at (0.925, 1) {};
		\node [style=brownlinet] (11) at (1.5, 1.675) {};
		\node [style=greenlinet] (13) at (1.5, 1.675) {};
		\node [style=redsquare] (24) at (3.175, 1.1) {};
		\node [style=grayet] (25) at (2.5, 1.675) {};
		\node [style=none] (26) at (2.5, 2.175) {U(1)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (9.center);
		\draw (24) to (7.center);
		\draw (13) to (7.center);
		\draw (7.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}
}\\ \hline

\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-1.75, 0) {};
		\node [style=gauge3] (1) at (-0.5, 0) {};
		\node [style=gauge3] (2) at (-3, 0) {};
		\node [style=gauge3] (3) at (0.5, 1) {};
		\node [style=gauge3] (4) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, 1.5) {U(2)};
		\node [style=none] (8) at (0.5, -1.5) {U(2)};
		\node [style=flavour2] (9) at (1.75, 1) {};
		\node [style=flavour2] (10) at (1.75, -1) {};
		\node [style=none] (11) at (-3, -0.5) {SU(1)};
		\node [style=none] (12) at (-1.75, -0.5) {U(2)};
		\node [style=none] (13) at (-0.5, -0.5) {U(3)};
		\node [style=none] (14) at (1.75, 1.5) {U(1)};
		\node [style=none] (15) at (1.75, -1.5) {U(1)};
		\node [style=blacknode] (16) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (3) to (9);
		\draw (10) to (4);
		\draw (1) to (0);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
}&
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (3.5, -1.5) {};
		\node [style=none] (8) at (4.5, 1.5) {};
		\node [style=none] (9) at (4.5, -1.5) {};
		\node [style=none] (22) at (5.5, 1.5) {};
		\node [style=none] (23) at (5.5, -1.5) {};
		\node [style=none] (28) at (10.5, 1.5) {};
		\node [style=none] (29) at (10.5, -1.5) {};
		\node [style=none] (30) at (9.5, 1.5) {};
		\node [style=none] (31) at (9.5, -1.5) {};
		\node [style=none] (32) at (8.5, 1.5) {};
		\node [style=none] (33) at (8.5, -1.5) {};
		\node [style=none] (34) at (7.5, 1.5) {};
		\node [style=none] (35) at (7.5, -1.5) {};
		\node [style=none] (36) at (6.5, 1.5) {};
		\node [style=none] (37) at (6.5, -1.5) {};
		\node [style=none] (63) at (12, 0.625) {};
		\node [style=none] (64) at (11, -0.375) {};
		\node [style=none] (65) at (11, 0.625) {};
		\node [style=none] (66) at (12, -0.375) {};
		\node [style=none] (71) at (5.5, 2) {\LARGE${ON^-}$};
		\node [style=none] (72) at (-0.4, 0.5) {};
		\node [style=none] (73) at (-0.65, 0) {};
		\node [style=none] (74) at (11.125, 0.5) {};
		\node [style=none] (75) at (11.375, 0) {};
		\node [style=none] (76) at (-0.65, 0.25) {};
		\node [style=none] (77) at (-0.4, -0.25) {};
		\node [style=none] (78) at (11.375, 0.25) {};
		\node [style=none] (79) at (11.125, -0.25) {};
		\node [style=none] (80) at (-0.25, 0.625) {};
		\node [style=none] (81) at (-1.25, -0.375) {};
		\node [style=none] (82) at (-1.25, 0.625) {};
		\node [style=none] (83) at (-0.25, -0.375) {};
		\node [style=none] (84) at (0.5, 1.5) {};
		\node [style=none] (85) at (0.5, -1.5) {};
		\node [style=none] (86) at (1.5, 1.5) {};
		\node [style=none] (87) at (1.5, -1.5) {};
		\node [style=none] (88) at (2.5, 1.5) {};
		\node [style=none] (89) at (2.5, -1.5) {};
		\node [style=none] (90) at (3.5, 1.5) {};
		\node [style=none] (91) at (3.5, -1.5) {};
		\node [style=none] (92) at (4.5, 1.5) {};
		\node [style=none] (93) at (4.5, -1.5) {};
		\node [style=none] (94) at (10.5, 1.5) {};
		\node [style=none] (95) at (10.5, -1.5) {};
		\node [style=none] (96) at (9.5, 1.5) {};
		\node [style=none] (97) at (9.5, -1.5) {};
		\node [style=none] (98) at (8.5, 1.5) {};
		\node [style=none] (99) at (8.5, -1.5) {};
		\node [style=none] (100) at (7.5, 1.5) {};
		\node [style=none] (101) at (7.5, -1.5) {};
		\node [style=none] (102) at (6.5, 1.5) {};
		\node [style=none] (103) at (6.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (28.center) to (29.center);
		\draw (65.center) to (66.center);
		\draw (63.center) to (64.center);
		\draw (72.center) to (74.center);
		\draw (75.center) to (73.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw (82.center) to (83.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw (94.center) to (95.center);
		\draw [style=brownline] (84.center) to (85.center);
		\draw [style=brownline] (94.center) to (95.center);
		\draw [style=greenline] (96.center) to (97.center);
		\draw [style=greenline] (86.center) to (87.center);
		\draw [style=greenline] (98.center) to (99.center);
		\draw [style=greenline] (101.center) to (100.center);
		\draw [style=greenline] (102.center) to (103.center);
		\draw [style=greenline] (93.center) to (92.center);
		\draw [style=greenline] (90.center) to (91.center);
		\draw [style=greenline] (89.center) to (88.center);
		\draw [style=greendotted] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}}&
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bluenode] (0) at (1.75, 0) {};
		\node [style=none] (1) at (1.75, -0.5) {USp(4)};
		\node [style=gauge3] (2) at (1.75, 0) {};
		\node [style=none] (5) at (0.5, 1.5) {U(1)};
		\node [style=rednode] (13) at (0.8, 1.125) {};
		\node [style=blueet] (18) at (0.8, 1.125) {};
		\node [style=brownlinet] (19) at (0.8, 1.125) {};
		\node [style=greenflavor] (20) at (3, 1.15) {};
		\node [style=none] (21) at (3, 1.55) {SO(8)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (2);
		\draw (2) to (20);
	\end{pgfonlayer}
\end{tikzpicture}}\\ \hline 

\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-1.75, 0) {};
		\node [style=gauge3] (1) at (-0.5, 0) {};
		\node [style=gauge3] (2) at (-3, 0) {};
		\node [style=gauge3] (3) at (0.5, 1) {};
		\node [style=gauge3] (4) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, 1.5) {U(2)};
		\node [style=none] (8) at (0.5, -1.5) {U(2)};
		\node [style=flavour2] (9) at (1.75, 1) {};
		\node [style=flavour2] (10) at (1.75, -1) {};
		\node [style=none] (11) at (-3, -0.5) {U(1)};
		\node [style=none] (12) at (-1.75, -0.5) {SU(2)};
		\node [style=none] (13) at (-0.5, -0.5) {U(3)};
		\node [style=none] (14) at (1.75, 1.5) {U(1)};
		\node [style=none] (15) at (1.75, -1.5) {U(1)};
		\node [style=blacknode] (16) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (3) to (9);
		\draw (10) to (4);
		\draw (1) to (0);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}&
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (3.5, -1.5) {};
		\node [style=none] (8) at (4.5, 1.5) {};
		\node [style=none] (9) at (4.5, -1.5) {};
		\node [style=none] (22) at (5.5, 1.5) {};
		\node [style=none] (23) at (5.5, -1.5) {};
		\node [style=none] (28) at (10.5, 1.5) {};
		\node [style=none] (29) at (10.5, -1.5) {};
		\node [style=none] (30) at (9.5, 1.5) {};
		\node [style=none] (31) at (9.5, -1.5) {};
		\node [style=none] (32) at (8.5, 1.5) {};
		\node [style=none] (33) at (8.5, -1.5) {};
		\node [style=none] (34) at (7.5, 1.5) {};
		\node [style=none] (35) at (7.5, -1.5) {};
		\node [style=none] (36) at (6.5, 1.5) {};
		\node [style=none] (37) at (6.5, -1.5) {};
		\node [style=none] (63) at (12, 0.625) {};
		\node [style=none] (64) at (11, -0.375) {};
		\node [style=none] (65) at (11, 0.625) {};
		\node [style=none] (66) at (12, -0.375) {};
		\node [style=none] (71) at (5.5, 2) {\LARGE${ON^-}$};
		\node [style=none] (72) at (-0.4, 0.5) {};
		\node [style=none] (73) at (-0.65, 0) {};
		\node [style=none] (74) at (11.125, 0.5) {};
		\node [style=none] (75) at (11.375, 0) {};
		\node [style=none] (76) at (-0.65, 0.25) {};
		\node [style=none] (77) at (-0.4, -0.25) {};
		\node [style=none] (78) at (11.375, 0.25) {};
		\node [style=none] (79) at (11.125, -0.25) {};
		\node [style=none] (80) at (-0.25, 0.625) {};
		\node [style=none] (81) at (-1.25, -0.375) {};
		\node [style=none] (82) at (-1.25, 0.625) {};
		\node [style=none] (83) at (-0.25, -0.375) {};
		\node [style=none] (84) at (0.5, 1.5) {};
		\node [style=none] (85) at (0.5, -1.5) {};
		\node [style=none] (86) at (1.5, 1.5) {};
		\node [style=none] (87) at (1.5, -1.5) {};
		\node [style=none] (88) at (2.5, 1.5) {};
		\node [style=none] (89) at (2.5, -1.5) {};
		\node [style=none] (90) at (3.5, 1.5) {};
		\node [style=none] (91) at (3.5, -1.5) {};
		\node [style=none] (92) at (4.5, 1.5) {};
		\node [style=none] (93) at (4.5, -1.5) {};
		\node [style=none] (94) at (10.5, 1.5) {};
		\node [style=none] (95) at (10.5, -1.5) {};
		\node [style=none] (96) at (9.5, 1.5) {};
		\node [style=none] (97) at (9.5, -1.5) {};
		\node [style=none] (98) at (8.5, 1.5) {};
		\node [style=none] (99) at (8.5, -1.5) {};
		\node [style=none] (100) at (7.5, 1.5) {};
		\node [style=none] (101) at (7.5, -1.5) {};
		\node [style=none] (102) at (6.5, 1.5) {};
		\node [style=none] (103) at (6.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (28.center) to (29.center);
		\draw (65.center) to (66.center);
		\draw (63.center) to (64.center);
		\draw (72.center) to (74.center);
		\draw (75.center) to (73.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw (82.center) to (83.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw (94.center) to (95.center);
		\draw [style=brownline] (84.center) to (85.center);
		\draw [style=brownline] (94.center) to (95.center);
		\draw [style=brownline] (96.center) to (97.center);
		\draw [style=brownline] (87.center) to (86.center);
		\draw [style=magicmintline] (98.center) to (99.center);
		\draw [style=magicmintline] (101.center) to (100.center);
		\draw [style=magicmintline] (102.center) to (103.center);
		\draw [style=magicmintline] (93.center) to (92.center);
		\draw [style=magicmintline] (90.center) to (91.center);
		\draw [style=magicmintline] (89.center) to (88.center);
		\draw [style=magicmintdotted] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}}& 
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bluenode] (0) at (1.75, 0) {};
		\node [style=none] (1) at (1.75, -0.5) {USp(4)};
		\node [style=gauge3] (2) at (1.75, 0) {};a
		\node [style=none] (5) at (0.5, 1.5) {U(1)};
		\node [style=rednode] (13) at (0.8, 1.125) {};
		\node [style=blueet] (18) at (0.8, 1.125) {};
		\node [style=brownlinet] (19) at (0.8, 1.125) {};
		\node [style=greenflavor] (20) at (3, 1.15) {};
		\node [style=none] (21) at (3, 1.55) {SO(6)};
		\node [style=none] (22) at (0.725, 0.975) {};
		\node [style=none] (23) at (0.85, 1.175) {};
		\node [style=none] (24) at (1.725, -0.025) {};
		\node [style=none] (25) at (1.85, 0.15) {};
		\node [style=grayflavor] (26) at (3, 1.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (20);
		\draw (25.center) to (23.center);
		\draw (22.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}}\\ \hline 

\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-1.75, 0) {};
		\node [style=gauge3] (1) at (-0.5, 0) {};
		\node [style=gauge3] (2) at (-3, 0) {};
		\node [style=gauge3] (3) at (0.5, 1) {};
		\node [style=gauge3] (4) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, 1.5) {U(2)};
		\node [style=none] (8) at (0.5, -1.5) {U(2)};
		\node [style=flavour2] (9) at (1.75, 1) {};
		\node [style=flavour2] (10) at (1.75, -1) {};
		\node [style=none] (11) at (-3, -0.5) {U(1)};
		\node [style=none] (12) at (-1.75, -0.5) {U(2)};
		\node [style=none] (13) at (-0.5, -0.5) {SU(3)};
		\node [style=none] (14) at (1.75, 1.5) {U(1)};
		\node [style=none] (15) at (1.75, -1.5) {U(1)};
		\node [style=blacknode] (16) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (3) to (9);
		\draw (10) to (4);
		\draw (1) to (0);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}&
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (3.5, -1.5) {};
		\node [style=none] (8) at (4.5, 1.5) {};
		\node [style=none] (9) at (4.5, -1.5) {};
		\node [style=none] (22) at (5.5, 1.5) {};
		\node [style=none] (23) at (5.5, -1.5) {};
		\node [style=none] (28) at (10.5, 1.5) {};
		\node [style=none] (29) at (10.5, -1.5) {};
		\node [style=none] (30) at (9.5, 1.5) {};
		\node [style=none] (31) at (9.5, -1.5) {};
		\node [style=none] (32) at (8.5, 1.5) {};
		\node [style=none] (33) at (8.5, -1.5) {};
		\node [style=none] (34) at (7.5, 1.5) {};
		\node [style=none] (35) at (7.5, -1.5) {};
		\node [style=none] (36) at (6.5, 1.5) {};
		\node [style=none] (37) at (6.5, -1.5) {};
		\node [style=none] (63) at (12, 0.625) {};
		\node [style=none] (64) at (11, -0.375) {};
		\node [style=none] (65) at (11, 0.625) {};
		\node [style=none] (66) at (12, -0.375) {};
		\node [style=none] (71) at (5.5, 2) {\LARGE${ON^-}$};
		\node [style=none] (72) at (-0.4, 0.5) {};
		\node [style=none] (73) at (-0.65, 0) {};
		\node [style=none] (74) at (11.125, 0.5) {};
		\node [style=none] (75) at (11.375, 0) {};
		\node [style=none] (76) at (-0.65, 0.25) {};
		\node [style=none] (77) at (-0.4, -0.25) {};
		\node [style=none] (78) at (11.375, 0.25) {};
		\node [style=none] (79) at (11.125, -0.25) {};
		\node [style=none] (80) at (-0.25, 0.625) {};
		\node [style=none] (81) at (-1.25, -0.375) {};
		\node [style=none] (82) at (-1.25, 0.625) {};
		\node [style=none] (83) at (-0.25, -0.375) {};
		\node [style=none] (84) at (0.5, 1.5) {};
		\node [style=none] (85) at (0.5, -1.5) {};
		\node [style=none] (86) at (1.5, 1.5) {};
		\node [style=none] (87) at (1.5, -1.5) {};
		\node [style=none] (88) at (2.5, 1.5) {};
		\node [style=none] (89) at (2.5, -1.5) {};
		\node [style=none] (90) at (3.5, 1.5) {};
		\node [style=none] (91) at (3.5, -1.5) {};
		\node [style=none] (92) at (4.5, 1.5) {};
		\node [style=none] (93) at (4.5, -1.5) {};
		\node [style=none] (94) at (10.5, 1.5) {};
		\node [style=none] (95) at (10.5, -1.5) {};
		\node [style=none] (96) at (9.5, 1.5) {};
		\node [style=none] (97) at (9.5, -1.5) {};
		\node [style=none] (98) at (8.5, 1.5) {};
		\node [style=none] (99) at (8.5, -1.5) {};
		\node [style=none] (100) at (7.5, 1.5) {};
		\node [style=none] (101) at (7.5, -1.5) {};
		\node [style=none] (102) at (6.5, 1.5) {};
		\node [style=none] (103) at (6.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (28.center) to (29.center);
		\draw (65.center) to (66.center);
		\draw (63.center) to (64.center);
		\draw (72.center) to (74.center);
		\draw (75.center) to (73.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw (82.center) to (83.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw (94.center) to (95.center);
		\draw [style=brownline] (84.center) to (85.center);
		\draw [style=brownline] (94.center) to (95.center);
		\draw [style=brownline] (96.center) to (97.center);
		\draw [style=brownline] (87.center) to (86.center);
		\draw [style=brownline] (88.center) to (89.center);
		\draw [style=brownline] (98.center) to (99.center);
		\draw [style=rede] (100.center) to (101.center);
		\draw [style=rede] (91.center) to (90.center);
		\draw [style=rede] (92.center) to (93.center);
		\draw [style=rede] (103.center) to (102.center);
		\draw [style=reddotted] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}}& 
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bluenode] (0) at (1.75, 0) {};
		\node [style=none] (1) at (1.75, -0.5) {USp(4)};
		\node [style=gauge3] (2) at (1.75, 0) {};
		\node [style=none] (5) at (0.5, 1.5) {U(1)};
		\node [style=brownlinet] (19) at (0.75, 1.15) {};
		\node [style=greenflavor] (20) at (3, 1.15) {};
		\node [style=none] (21) at (3, 1.55) {SO(4)};
		\node [style=none] (22) at (0.675, 1.025) {};
		\node [style=none] (23) at (0.825, 1.275) {};
		\node [style=none] (24) at (1.725, -0.15) {};
		\node [style=none] (25) at (1.85, 0.125) {};
		\node [style=grayflavor] (26) at (3, 1.15) {};
		\node [style=redsquare] (27) at (3, 1.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (20);
		\draw (25.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw (2) to (19);
	\end{pgfonlayer}
\end{tikzpicture}} \\ \hline 

\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-1.75, 0) {};
		\node [style=gauge3] (1) at (-0.5, 0) {};
		\node [style=gauge3] (2) at (-3, 0) {};
		\node [style=gauge3] (3) at (0.5, 1) {};
		\node [style=gauge3] (4) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, 1.5) {SU(2)};
		\node [style=none] (8) at (0.5, -1.5) {U(2)};
		\node [style=flavour2] (9) at (1.75, 1) {};
		\node [style=flavour2] (10) at (1.75, -1) {};
		\node [style=none] (11) at (-3, -0.5) {U(1)};
		\node [style=none] (12) at (-1.75, -0.5) {U(2)};
		\node [style=none] (13) at (-0.5, -0.5) {U(3)};
		\node [style=none] (14) at (1.75, 1.5) {U(1)};
		\node [style=none] (15) at (1.75, -1.5) {U(1)};
		\node [style=blacknode] (16) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (3) to (9);
		\draw (10) to (4);
		\draw (1) to (0);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
}& 
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (3.5, -1.5) {};
		\node [style=none] (8) at (4.5, 1.5) {};
		\node [style=none] (9) at (4.5, -1.5) {};
		\node [style=none] (22) at (5.5, 1.5) {};
		\node [style=none] (23) at (5.5, -1.5) {};
		\node [style=none] (28) at (10.5, 1.5) {};
		\node [style=none] (29) at (10.5, -1.5) {};
		\node [style=none] (30) at (9.5, 1.5) {};
		\node [style=none] (31) at (9.5, -1.5) {};
		\node [style=none] (32) at (8.5, 1.5) {};
		\node [style=none] (33) at (8.5, -1.5) {};
		\node [style=none] (34) at (7.5, 1.5) {};
		\node [style=none] (35) at (7.5, -1.5) {};
		\node [style=none] (36) at (6.5, 1.5) {};
		\node [style=none] (37) at (6.5, -1.5) {};
		\node [style=none] (63) at (12, 0.625) {};
		\node [style=none] (64) at (11, -0.375) {};
		\node [style=none] (65) at (11, 0.625) {};
		\node [style=none] (66) at (12, -0.375) {};
		\node [style=none] (71) at (5.5, 2) {\LARGE${ON^-}$};
		\node [style=none] (72) at (-0.4, 0.5) {};
		\node [style=none] (73) at (-0.65, 0) {};
		\node [style=none] (74) at (11.125, 0.5) {};
		\node [style=none] (75) at (11.375, 0) {};
		\node [style=none] (76) at (-0.65, 0.25) {};
		\node [style=none] (77) at (-0.4, -0.25) {};
		\node [style=none] (78) at (11.375, 0.25) {};
		\node [style=none] (79) at (11.125, -0.25) {};
		\node [style=none] (80) at (-0.25, 0.625) {};
		\node [style=none] (81) at (-1.25, -0.375) {};
		\node [style=none] (82) at (-1.25, 0.625) {};
		\node [style=none] (83) at (-0.25, -0.375) {};
		\node [style=none] (84) at (0.5, 1.5) {};
		\node [style=none] (85) at (0.5, -1.5) {};
		\node [style=none] (86) at (1.5, 1.5) {};
		\node [style=none] (87) at (1.5, -1.5) {};
		\node [style=none] (88) at (2.5, 1.5) {};
		\node [style=none] (89) at (2.5, -1.5) {};
		\node [style=none] (90) at (3.5, 1.5) {};
		\node [style=none] (91) at (3.5, -1.5) {};
		\node [style=none] (92) at (4.5, 1.5) {};
		\node [style=none] (93) at (4.5, -1.5) {};
		\node [style=none] (94) at (10.5, 1.5) {};
		\node [style=none] (95) at (10.5, -1.5) {};
		\node [style=none] (96) at (9.5, 1.5) {};
		\node [style=none] (97) at (9.5, -1.5) {};
		\node [style=none] (98) at (8.5, 1.5) {};
		\node [style=none] (99) at (8.5, -1.5) {};
		\node [style=none] (100) at (7.5, 1.5) {};
		\node [style=none] (101) at (7.5, -1.5) {};
		\node [style=none] (102) at (6.5, 1.5) {};
		\node [style=none] (103) at (6.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (28.center) to (29.center);
		\draw (65.center) to (66.center);
		\draw (63.center) to (64.center);
		\draw (72.center) to (74.center);
		\draw (75.center) to (73.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw (82.center) to (83.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw (94.center) to (95.center);
		\draw [style=brownline] (84.center) to (85.center);
		\draw [style=brownline] (94.center) to (95.center);
		\draw [style=brownline] (96.center) to (97.center);
		\draw [style=brownline] (87.center) to (86.center);
		\draw [style=brownline] (88.center) to (89.center);
		\draw [style=brownline] (98.center) to (99.center);
		\draw [style=brownline] (100.center) to (101.center);
		\draw [style=brownline] (103.center) to (102.center);
		\draw [style=brownline] (92.center) to (93.center);
		\draw [style=brownline] (91.center) to (90.center);
		\draw [style=dottedz] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}
}&
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bluenode] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (-0.25, -0.5) {USp(4)};
		\node [style=gauge3] (2) at (-0.25, 0) {};
		\node [style=brownlinet] (3) at (-0.25, 1.2) {};
		\node [style=none] (7) at (-0.25, 1.75) {U(1)};
		\node [style=none] (12) at (-0.25, 0) {};
		\node [style=none] (13) at (-0.375, -0.1) {};
		\node [style=none] (14) at (-0.375, 1.15) {};
		\node [style=none] (15) at (-0.25, 1.25) {};
		\node [style=none] (35) at (-0.125, 1.15) {};
		\node [style=none] (36) at (-0.5, 1.15) {};
		\node [style=none] (37) at (-0.5, -0.1) {};
		\node [style=none] (38) at (-0.125, -0.1) {};
		\node [style=none] (39) at (0, 1.15) {};
		\node [style=none] (40) at (0, -0.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (15.center);
		\draw (13.center) to (14.center);
		\draw (35.center) to (38.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}}\\ \hline

\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-1.75, 0) {};
		\node [style=gauge3] (1) at (-0.5, 0) {};
		\node [style=gauge3] (2) at (-3, 0) {};
		\node [style=gauge3] (3) at (0.5, 1) {};
		\node [style=gauge3] (4) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, 1.5) {U(2)};
		\node [style=none] (8) at (0.5, -1.5) {U(2)};
		\node [style=flavour2] (9) at (1.75, 1) {};
		\node [style=flavour2] (10) at (1.75, -1) {};
		\node [style=none] (11) at (-3, -0.5) {U(1)};
		\node [style=none] (12) at (-1.75, -0.5) {U(2)};
		\node [style=none] (13) at (-0.5, -0.5) {U(3)};
		\node [style=none] (14) at (1.75, 1.5) {U(1)};
		\node [style=none] (15) at (1.75, -1.5) {U(1)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (3) to (9);
		\draw (10) to (4);
		\draw (1) to (0);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
} &
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (3.5, -1.5) {};
		\node [style=none] (8) at (4.5, 1.5) {};
		\node [style=none] (9) at (4.5, -1.5) {};
		\node [style=none] (22) at (5.5, 1.5) {};
		\node [style=none] (23) at (5.5, -1.5) {};
		\node [style=none] (28) at (10.5, 1.5) {};
		\node [style=none] (29) at (10.5, -1.5) {};
		\node [style=none] (30) at (9.5, 1.5) {};
		\node [style=none] (31) at (9.5, -1.5) {};
		\node [style=none] (32) at (8.5, 1.5) {};
		\node [style=none] (33) at (8.5, -1.5) {};
		\node [style=none] (34) at (7.5, 1.5) {};
		\node [style=none] (35) at (7.5, -1.5) {};
		\node [style=none] (36) at (6.5, 1.5) {};
		\node [style=none] (37) at (6.5, -1.5) {};
		\node [style=none] (63) at (12, 0.625) {};
		\node [style=none] (64) at (11, -0.375) {};
		\node [style=none] (65) at (11, 0.625) {};
		\node [style=none] (66) at (12, -0.375) {};
		\node [style=none] (71) at (5.5, 2) {\LARGE${ON^-}$};
		\node [style=none] (72) at (-0.4, 0.5) {};
		\node [style=none] (73) at (-0.65, 0) {};
		\node [style=none] (74) at (11.125, 0.5) {};
		\node [style=none] (75) at (11.375, 0) {};
		\node [style=none] (76) at (-0.65, 0.25) {};
		\node [style=none] (77) at (-0.4, -0.25) {};
		\node [style=none] (78) at (11.375, 0.25) {};
		\node [style=none] (79) at (11.125, -0.25) {};
		\node [style=none] (80) at (-0.25, 0.625) {};
		\node [style=none] (81) at (-1.25, -0.375) {};
		\node [style=none] (82) at (-1.25, 0.625) {};
		\node [style=none] (83) at (-0.25, -0.375) {};
		\node [style=none] (84) at (0.5, 1.5) {};
		\node [style=none] (85) at (0.5, -1.5) {};
		\node [style=none] (86) at (1.5, 1.5) {};
		\node [style=none] (87) at (1.5, -1.5) {};
		\node [style=none] (88) at (2.5, 1.5) {};
		\node [style=none] (89) at (2.5, -1.5) {};
		\node [style=none] (90) at (3.5, 1.5) {};
		\node [style=none] (91) at (3.5, -1.5) {};
		\node [style=none] (92) at (4.5, 1.5) {};
		\node [style=none] (93) at (4.5, -1.5) {};
		\node [style=none] (94) at (10.5, 1.5) {};
		\node [style=none] (95) at (10.5, -1.5) {};
		\node [style=none] (96) at (9.5, 1.5) {};
		\node [style=none] (97) at (9.5, -1.5) {};
		\node [style=none] (98) at (8.5, 1.5) {};
		\node [style=none] (99) at (8.5, -1.5) {};
		\node [style=none] (100) at (7.5, 1.5) {};
		\node [style=none] (101) at (7.5, -1.5) {};
		\node [style=none] (102) at (6.5, 1.5) {};
		\node [style=none] (103) at (6.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (28.center) to (29.center);
		\draw (65.center) to (66.center);
		\draw (63.center) to (64.center);
		\draw (72.center) to (74.center);
		\draw (75.center) to (73.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw (82.center) to (83.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw (94.center) to (95.center);
		\draw [style=brownline] (84.center) to (85.center);
		\draw [style=brownline] (94.center) to (95.center);
		\draw [style=brownline] (96.center) to (97.center);
		\draw [style=brownline] (87.center) to (86.center);
		\draw [style=brownline] (88.center) to (89.center);
		\draw [style=brownline] (98.center) to (99.center);
		\draw [style=brownline] (100.center) to (101.center);
		\draw [style=brownline] (103.center) to (102.center);
		\draw [style=brownline] (92.center) to (93.center);
		\draw [style=brownline] (91.center) to (90.center);
		\draw [style=browndotted] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}
}& 
\scalebox{0.5}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, -0.5) {USp(4)};
		\node [style=none] (7) at (-0.25, 1.75) {SO(10)};
		\node [style=gauge3] (8) at (-0.25, 0) {};
		\node [style=brownflavor] (9) at (-0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
}\\ \hline

        \end{tabular}

==> (inline-5) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (10.75, -0.95) {U(3)};
		\node [style=gauge3] (33) at (10.75, -0.5) {};
		\node [style=gauge3] (34) at (12.25, -0.5) {};
		\node [style=none] (35) at (12.25, -1) {USp(6)};
		\node [style=flavour2] (36) at (10.75, 0.75) {};
		\node [style=flavour2] (37) at (12.25, 0.75) {};
		\node [style=none] (38) at (10.75, 1.25) {U(3)};
		\node [style=none] (39) at (12.25, 1.25) {SO(6)};
		\node [style=gauge3] (40) at (3.5, 0) {};
		\node [style=gauge3] (41) at (4.5, 0) {};
		\node [style=gauge3] (42) at (2.5, 0) {};
		\node [style=gauge3] (43) at (5.5, 0) {};
		\node [style=gauge3] (44) at (6.5, 1) {};
		\node [style=gauge3] (45) at (6.5, -1) {};
		\node [style=none] (46) at (2.5, -0.5) {U(1)};
		\node [style=none] (47) at (3.5, -0.5) {U(2)};
		\node [style=none] (48) at (4.5, -0.5) {\textcolor{cyan}{U(3)}};
		\node [style=none] (49) at (5.5, -0.5) {U(4)};
		\node [style=none] (50) at (7.25, 1) {U(2)};
		\node [style=none] (51) at (7.25, -1) {U(2)};
		\node [style=flavour2] (52) at (5.5, 1) {};
		\node [style=flavour2] (53) at (4.5, 1) {};
		\node [style=none] (54) at (5.5, 1.5) {1};
		\node [style=none] (55) at (4.5, 1.5) {1};
		\node [style=none] (56) at (8, 0) {};
		\node [style=none] (57) at (10, 0) {};
		\node [style=none] (58) at (9, 0.5) {3d mirror};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36) to (33);
		\draw (34) to (37);
		\draw (34) to (33);
		\draw (42) to (43);
		\draw (43) to (44);
		\draw (43) to (45);
		\draw (53) to (41);
		\draw (43) to (52);
		\draw [style=->] (56.center) to (57.center);
		\draw [style=->] (57.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (0, 0) {};
		\node [style=gauge3] (1) at (1, 0) {};
		\node [style=gauge3] (2) at (-1, 0) {};
		\node [style=gauge3] (3) at (2, 0) {};
		\node [style=gauge3] (4) at (3, 1) {};
		\node [style=gauge3] (5) at (3, -1) {};
		\node [style=none] (6) at (-1, -0.5) {SU(1)};
		\node [style=none] (7) at (0, -0.5) {SU(2)};
		\node [style=none] (8) at (1, -0.5) {\textcolor{cyan}{SU(3)}};
		\node [style=none] (9) at (2, -0.5) {SU(4)};
		\node [style=none] (10) at (3.75, 1) {SU(2)};
		\node [style=none] (11) at (3.75, -1) {SU(2)};
		\node [style=flavour2] (12) at (2, 1) {};
		\node [style=flavour2] (13) at (1, 1) {};
		\node [style=none] (14) at (2, 1.5) {1};
		\node [style=none] (15) at (1, 1.5) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (3) to (5);
		\draw (13) to (1);
		\draw (3) to (12);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (-3, -2) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-2, -2) {};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=none] (5) at (-1, -2) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=none] (8) at (1, 2) {};
		\node [style=none] (9) at (1, -2) {};
		\node [style=none] (16) at (-4, 0.25) {};
		\node [style=none] (17) at (-3, 0.25) {};
		\node [style=none] (18) at (-3, 0.5) {};
		\node [style=none] (19) at (-3, 0) {};
		\node [style=none] (20) at (-2, 0) {};
		\node [style=none] (21) at (-2, 0.5) {};
		\node [style=none] (22) at (-2, 0.75) {};
		\node [style=none] (23) at (-2, 0.25) {};
		\node [style=none] (24) at (-2, -0.25) {};
		\node [style=none] (25) at (-1, -0.25) {};
		\node [style=none] (26) at (-1, 0.25) {};
		\node [style=none] (27) at (-1, 0.75) {};
		\node [style=none] (28) at (2, 2) {};
		\node [style=none] (29) at (2, -2) {};
		\node [style=none] (30) at (0, 1.25) {};
		\node [style=none] (31) at (0, 1) {};
		\node [style=none] (32) at (1, 1.25) {};
		\node [style=none] (33) at (1, 1) {};
		\node [style=none] (34) at (7, 2) {};
		\node [style=none] (35) at (7, -2) {};
		\node [style=none] (36) at (6, 2) {};
		\node [style=none] (37) at (6, -2) {};
		\node [style=none] (38) at (5, 2) {};
		\node [style=none] (39) at (5, -2) {};
		\node [style=none] (40) at (4, 2) {};
		\node [style=none] (41) at (4, -2) {};
		\node [style=none] (42) at (3, 2) {};
		\node [style=none] (43) at (3, -2) {};
		\node [style=none] (44) at (8, 0.25) {};
		\node [style=none] (45) at (7, 0.25) {};
		\node [style=none] (46) at (7, 0.5) {};
		\node [style=none] (47) at (7, 0) {};
		\node [style=none] (48) at (6, 0) {};
		\node [style=none] (49) at (6, 0.5) {};
		\node [style=none] (50) at (6, 0.75) {};
		\node [style=none] (51) at (6, 0.25) {};
		\node [style=none] (52) at (6, -0.25) {};
		\node [style=none] (53) at (5, -0.25) {};
		\node [style=none] (54) at (5, 0.25) {};
		\node [style=none] (55) at (5, 0.75) {};
		\node [style=none] (56) at (4, 1.25) {};
		\node [style=none] (57) at (4, 1) {};
		\node [style=none] (58) at (3, 1.25) {};
		\node [style=none] (59) at (3, 1) {};
		\node [style=none] (60) at (1, -1.25) {};
		\node [style=none] (61) at (1, -1.5) {};
		\node [style=none] (62) at (3, -0.75) {};
		\node [style=none] (63) at (3, -1) {};
		\node [style=none] (64) at (0, -0.75) {};
		\node [style=none] (65) at (0, -0.75) {};
		\node [style=none] (66) at (4, -1.25) {};
		\node [style=none] (67) at (4, -1.5) {};
		\node [style=none] (68) at (0, -1) {};
		\node [style=none] (77) at (2, 2.5) {\LARGE${ON^-}$};
		\node [style=none] (86) at (-4, 2) {};
		\node [style=none] (87) at (-4, -2) {};
		\node [style=none] (88) at (-4, 0.25) {};
		\node [style=none] (89) at (8, 2) {};
		\node [style=none] (90) at (8, -2) {};
		\node [style=none] (93) at (0, 1) {};
		\node [style=none] (94) at (0, 0.5) {};
		\node [style=none] (95) at (0, 0) {};
		\node [style=none] (96) at (-1, 0) {};
		\node [style=none] (97) at (-1, 0.5) {};
		\node [style=none] (98) at (-1, 1) {};
		\node [style=none] (99) at (0, -0.5) {};
		\node [style=none] (100) at (-1, -0.5) {};
		\node [style=none] (101) at (5, 1) {};
		\node [style=none] (102) at (5, 0.5) {};
		\node [style=none] (103) at (5, 0) {};
		\node [style=none] (104) at (4, 0) {};
		\node [style=none] (105) at (4, 0.5) {};
		\node [style=none] (106) at (4, 1) {};
		\node [style=none] (107) at (5, -0.5) {};
		\node [style=none] (108) at (4, -0.5) {};
		\node [style=gauge3] (109) at (0.5, 1.75) {};
		\node [style=gauge3] (110) at (-0.5, 1.75) {};
		\node [style=gauge3] (111) at (3.5, 1.75) {};
		\node [style=gauge3] (112) at (4.5, 1.75) {};
		\node [style=gauge3] (113) at (-4, 2) {};
		\node [style=gauge3] (114) at (-3, 2) {};
		\node [style=gauge3] (115) at (-2, 2) {};
		\node [style=gauge3] (116) at (-1, 2) {};
		\node [style=gauge3] (117) at (0, 2) {};
		\node [style=gauge3] (118) at (1, 2) {};
		\node [style=gauge3] (119) at (3, 2) {};
		\node [style=gauge3] (120) at (4, 2) {};
		\node [style=gauge3] (121) at (5, 2) {};
		\node [style=gauge3] (122) at (6, 2) {};
		\node [style=gauge3] (123) at (7, 2) {};
		\node [style=gauge3] (124) at (8, 2) {};
		\node [style=gauge3] (125) at (8, -2) {};
		\node [style=gauge3] (126) at (7, -2) {};
		\node [style=gauge3] (127) at (6, -2) {};
		\node [style=gauge3] (128) at (5, -2) {};
		\node [style=gauge3] (129) at (4, -2) {};
		\node [style=gauge3] (130) at (3, -2) {};
		\node [style=gauge3] (131) at (1, -2) {};
		\node [style=gauge3] (132) at (0, -2) {};
		\node [style=gauge3] (133) at (-1, -2) {};
		\node [style=gauge3] (134) at (-2, -2) {};
		\node [style=gauge3] (135) at (-3, -2) {};
		\node [style=gauge3] (136) at (-4, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (21.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw (27.center) to (22.center);
		\draw (26.center) to (23.center);
		\draw (25.center) to (24.center);
		\draw (30.center) to (32.center);
		\draw (31.center) to (33.center);
		\draw (44.center) to (45.center);
		\draw (49.center) to (46.center);
		\draw (48.center) to (47.center);
		\draw (55.center) to (50.center);
		\draw (54.center) to (51.center);
		\draw (53.center) to (52.center);
		\draw (56.center) to (58.center);
		\draw (57.center) to (59.center);
		\draw (62.center) to (65.center);
		\draw (63.center) to (68.center);
		\draw (60.center) to (66.center);
		\draw (67.center) to (61.center);
		\draw (98.center) to (93.center);
		\draw (97.center) to (94.center);
		\draw (96.center) to (95.center);
		\draw (100.center) to (99.center);
		\draw (106.center) to (101.center);
		\draw (105.center) to (102.center);
		\draw (104.center) to (103.center);
		\draw (108.center) to (107.center);
		\draw [style=dottedz] (28.center) to (29.center);
		\draw [style=brownline] (86.center) to (87.center);
		\draw [style=brownline] (89.center) to (90.center);
		\draw [style=greenline] (0.center) to (1.center);
		\draw [style=greenline] (34.center) to (35.center);
		\draw [style=magicmintline] (2.center) to (3.center);
		\draw [style=magicmintline] (36.center) to (37.center);
		\draw [style=rede] (4.center) to (5.center);
		\draw [style=rede] (38.center) to (39.center);
		\draw [style=bluee] (40.center) to (41.center);
		\draw [style=bluee] (6.center) to (7.center);
		\draw [style=orangee] (42.center) to (43.center);
		\draw [style=orangee] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 2) {};
		\node [style=none] (1) at (0.25, -2) {};
		\node [style=none] (2) at (1.25, 2) {};
		\node [style=none] (3) at (1.25, -2) {};
		\node [style=none] (4) at (2.25, 2) {};
		\node [style=none] (5) at (2.25, -2) {};
		\node [style=none] (6) at (4.25, 2) {};
		\node [style=none] (7) at (4.25, -2) {};
		\node [style=none] (8) at (5.25, 2) {};
		\node [style=none] (9) at (5.25, -2) {};
		\node [style=none] (10) at (7.25, 2) {};
		\node [style=none] (11) at (7.25, -2) {};
		\node [style=none] (12) at (14.25, 2) {};
		\node [style=none] (13) at (14.25, -2) {};
		\node [style=none] (14) at (13.25, 2) {};
		\node [style=none] (15) at (13.25, -2) {};
		\node [style=none] (16) at (10.25, 2) {};
		\node [style=none] (17) at (10.25, -2) {};
		\node [style=none] (18) at (9.25, 2) {};
		\node [style=none] (19) at (9.25, -2) {};
		\node [style=none] (20) at (8.25, 2) {};
		\node [style=none] (21) at (8.25, -2) {};
		\node [style=none] (26) at (7.25, 2.5) {\LARGE${ON^-}$};
		\node [style=none] (27) at (-0.65, 0.5) {};
		\node [style=none] (28) at (-0.9, 0) {};
		\node [style=none] (29) at (14.875, 0.5) {};
		\node [style=none] (30) at (15.125, 0) {};
		\node [style=none] (31) at (-0.9, 0.25) {};
		\node [style=none] (32) at (-0.65, -0.25) {};
		\node [style=none] (33) at (15.125, 0.25) {};
		\node [style=none] (34) at (14.875, -0.25) {};
		\node [style=none] (47) at (6.25, 2) {};
		\node [style=none] (48) at (6.25, -2) {};
		\node [style=none] (49) at (12.25, 2) {};
		\node [style=none] (50) at (12.25, -2) {};
		\node [style=supergauge] (51) at (-1, 0.125) {};
		\node [style=supergauge] (52) at (3.25, 0.125) {};
		\node [style=supergauge] (53) at (11.25, 0.125) {};
		\node [style=supergauge] (54) at (15.25, 0.125) {};
		\node [style=gauge3] (55) at (0.25, 2) {};
		\node [style=gauge3] (56) at (1.25, 2) {};
		\node [style=gauge3] (57) at (2.25, 2) {};
		\node [style=gauge3] (58) at (4.25, 2) {};
		\node [style=gauge3] (59) at (5.25, 2) {};
		\node [style=gauge3] (60) at (6.25, 2) {};
		\node [style=gauge3] (61) at (8.25, 2) {};
		\node [style=gauge3] (62) at (9.25, 2) {};
		\node [style=gauge3] (63) at (10.25, 2) {};
		\node [style=gauge3] (64) at (12.25, 2) {};
		\node [style=gauge3] (65) at (13.25, 2) {};
		\node [style=gauge3] (66) at (14.25, 2) {};
		\node [style=gauge3] (67) at (14.25, -2) {};
		\node [style=gauge3] (68) at (13.25, -2) {};
		\node [style=gauge3] (69) at (12.25, -2) {};
		\node [style=gauge3] (70) at (10.25, -2) {};
		\node [style=gauge3] (71) at (9.25, -2) {};
		\node [style=gauge3] (72) at (8.25, -2) {};
		\node [style=gauge3] (73) at (6.25, -2) {};
		\node [style=gauge3] (74) at (5.25, -2) {};
		\node [style=gauge3] (75) at (4.25, -2) {};
		\node [style=gauge3] (76) at (2.25, -2) {};
		\node [style=gauge3] (77) at (1.25, -2) {};
		\node [style=gauge3] (78) at (0.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (27.center) to (29.center);
		\draw (30.center) to (28.center);
		\draw (31.center) to (33.center);
		\draw (34.center) to (32.center);
		\draw (47.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw [style=brownline] (0.center) to (1.center);
		\draw [style=greenline] (2.center) to (3.center);
		\draw [style=magicmintline] (4.center) to (5.center);
		\draw [style=rede] (6.center) to (7.center);
		\draw [style=bluee] (8.center) to (9.center);
		\draw [style=orangee] (47.center) to (48.center);
		\draw [style=orangee] (20.center) to (21.center);
		\draw [style=bluee] (18.center) to (19.center);
		\draw [style=rede] (16.center) to (17.center);
		\draw [style=magicmintline] (49.center) to (50.center);
		\draw [style=greenline] (14.center) to (15.center);
		\draw [style=brownline] (12.center) to (13.center);
		\draw [style=dottedz] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
\end{equation}
the 3d mirror is:
\begin{equation}
 \scalebox{0.8}{ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (0, 0) {};
		\node [style=gauge3] (2) at (-1.25, 0.5) {};
		\node [style=gauge3] (3) at (-0.75, 1) {};
		\node [style=gauge3] (4) at (0, 1.25) {};
		\node [style=none] (6) at (-1.75, 1) {U(1)};
		\node [style=none] (7) at (-1, 1.5) {U(1)};
		\node [style=none] (8) at (0, 1.75) {U(1)};
		\node [style=brownlinet] (12) at (-1.25, 0.5) {};
		\node [style=greenlinet] (13) at (-0.75, 1) {};
		\node [style=none] (17) at (0, -0.5) {U(3)};
		\node [style=grayet] (18) at (0, 1.25) {};
		\node [style=gauge3] (23) at (1.5, 0) {};
		\node [style=gauge3] (24) at (2.75, 0.5) {};
		\node [style=gauge3] (25) at (2.25, 1) {};
		\node [style=gauge3] (26) at (1.5, 1.25) {};
		\node [style=none] (27) at (3.25, 1) {U(1)};
		\node [style=none] (28) at (2.5, 1.5) {U(1)};
		\node [style=none] (29) at (1.5, 1.75) {U(1)};
		\node [style=none] (32) at (1.5, -0.5) {USp(6)};
		\node [style=bluenode] (33) at (2.25, 1) {};
		\node [style=rednode] (34) at (1.5, 1.25) {};
		\node [style=orangeet] (35) at (2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (0) to (3);
		\draw (4) to (0);
		\draw (24) to (23);
		\draw (23) to (25);
		\draw (26) to (23);
		\draw (0) to (23);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (0, 0) {};
		\node [style=gauge3] (1) at (1, 0) {};
		\node [style=gauge3] (2) at (-1, 0) {};
		\node [style=gauge3] (3) at (2, 0) {};
		\node [style=gauge3] (4) at (3, 1) {};
		\node [style=gauge3] (5) at (3, -1) {};
		\node [style=none] (6) at (-1, -0.5) {U(1)};
		\node [style=none] (7) at (0, -0.5) {U(2)};
		\node [style=none] (8) at (1, -0.5) {\textcolor{cyan}{SU(3)}};
		\node [style=none] (9) at (2, -0.5) {SU(4)};
		\node [style=none] (10) at (3.75, 1) {SU(2)};
		\node [style=none] (11) at (3.75, -1) {SU(2)};
		\node [style=flavour2] (12) at (2, 1) {};
		\node [style=flavour2] (13) at (1, 1) {};
		\node [style=none] (14) at (2, 1.5) {1};
		\node [style=none] (15) at (1, 1.5) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (3) to (5);
		\draw (13) to (1);
		\draw (3) to (12);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 2) {};
		\node [style=none] (1) at (0.25, -2) {};
		\node [style=none] (2) at (1.25, 2) {};
		\node [style=none] (3) at (1.25, -2) {};
		\node [style=none] (4) at (2.25, 2) {};
		\node [style=none] (5) at (2.25, -2) {};
		\node [style=none] (6) at (4.25, 2) {};
		\node [style=none] (7) at (4.25, -2) {};
		\node [style=none] (8) at (5.25, 2) {};
		\node [style=none] (9) at (5.25, -2) {};
		\node [style=none] (10) at (7.25, 2) {};
		\node [style=none] (11) at (7.25, -2) {};
		\node [style=none] (12) at (14.25, 2) {};
		\node [style=none] (13) at (14.25, -2) {};
		\node [style=none] (14) at (13.25, 2) {};
		\node [style=none] (15) at (13.25, -2) {};
		\node [style=none] (16) at (10.25, 2) {};
		\node [style=none] (17) at (10.25, -2) {};
		\node [style=none] (18) at (9.25, 2) {};
		\node [style=none] (19) at (9.25, -2) {};
		\node [style=none] (20) at (8.25, 2) {};
		\node [style=none] (21) at (8.25, -2) {};
		\node [style=none] (26) at (7.25, 2.5) {\LARGE${ON^-}$};
		\node [style=none] (27) at (-0.65, 0.5) {};
		\node [style=none] (28) at (-0.9, 0) {};
		\node [style=none] (29) at (14.875, 0.5) {};
		\node [style=none] (30) at (15.125, 0) {};
		\node [style=none] (31) at (-0.9, 0.25) {};
		\node [style=none] (32) at (-0.65, -0.25) {};
		\node [style=none] (33) at (15.125, 0.25) {};
		\node [style=none] (34) at (14.875, -0.25) {};
		\node [style=none] (47) at (6.25, 2) {};
		\node [style=none] (48) at (6.25, -2) {};
		\node [style=none] (49) at (12.25, 2) {};
		\node [style=none] (50) at (12.25, -2) {};
		\node [style=supergauge] (51) at (-1, 0.125) {};
		\node [style=supergauge] (52) at (3.25, 0.125) {};
		\node [style=supergauge] (53) at (11.25, 0.125) {};
		\node [style=supergauge] (54) at (15.25, 0.125) {};
		\node [style=gauge3] (55) at (0.25, 2) {};
		\node [style=gauge3] (56) at (1.25, 2) {};
		\node [style=gauge3] (57) at (2.25, 2) {};
		\node [style=gauge3] (58) at (4.25, 2) {};
		\node [style=gauge3] (59) at (5.25, 2) {};
		\node [style=gauge3] (60) at (6.25, 2) {};
		\node [style=gauge3] (61) at (8.25, 2) {};
		\node [style=gauge3] (62) at (9.25, 2) {};
		\node [style=gauge3] (63) at (10.25, 2) {};
		\node [style=gauge3] (64) at (12.25, 2) {};
		\node [style=gauge3] (65) at (13.25, 2) {};
		\node [style=gauge3] (66) at (14.25, 2) {};
		\node [style=gauge3] (67) at (14.25, -2) {};
		\node [style=gauge3] (68) at (13.25, -2) {};
		\node [style=gauge3] (69) at (12.25, -2) {};
		\node [style=gauge3] (70) at (10.25, -2) {};
		\node [style=gauge3] (71) at (9.25, -2) {};
		\node [style=gauge3] (72) at (8.25, -2) {};
		\node [style=gauge3] (73) at (6.25, -2) {};
		\node [style=gauge3] (74) at (5.25, -2) {};
		\node [style=gauge3] (75) at (4.25, -2) {};
		\node [style=gauge3] (76) at (2.25, -2) {};
		\node [style=gauge3] (77) at (1.25, -2) {};
		\node [style=gauge3] (78) at (0.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (27.center) to (29.center);
		\draw (30.center) to (28.center);
		\draw (31.center) to (33.center);
		\draw (34.center) to (32.center);
		\draw (47.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw [style=brownline] (0.center) to (1.center);
		\draw [style=rede] (6.center) to (7.center);
		\draw [style=bluee] (8.center) to (9.center);
		\draw [style=orangee] (47.center) to (48.center);
		\draw [style=orangee] (20.center) to (21.center);
		\draw [style=bluee] (18.center) to (19.center);
		\draw [style=rede] (16.center) to (17.center);
		\draw [style=brownline] (12.center) to (13.center);
		\draw [style=brownline] (2.center) to (3.center);
		\draw [style=brownline] (5.center) to (4.center);
		\draw [style=brownline] (14.center) to (15.center);
		\draw [style=brownline] (50.center) to (49.center);
		\draw [style=dottedz] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
\end{equation}
and the 3d mirror is:
\begin{equation}
\scalebox{0.8}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (0, 0) {};
		\node [style=gauge3] (4) at (0, 1.25) {};
		\node [style=none] (8) at (0, 1.75) {U(1)};
		\node [style=none] (17) at (0, -0.5) {U(3)};
		\node [style=grayet] (18) at (0, 1.25) {};
		\node [style=gauge3] (23) at (1.5, 0) {};
		\node [style=gauge3] (24) at (2.75, 0.5) {};
		\node [style=none] (27) at (3.25, 1) {U(1)};
		\node [style=none] (28) at (2.5, 1.5) {U(1)};
		\node [style=none] (29) at (1.5, 1.75) {U(1)};
		\node [style=none] (32) at (1.5, -0.5) {USp(6)};
		\node [style=bluenode] (33) at (2.25, 1) {};
		\node [style=rednode] (34) at (1.5, 1.25) {};
		\node [style=orangeet] (35) at (2.75, 0.5) {};
		\node [style=none] (36) at (-0.125, 1.25) {};
		\node [style=none] (37) at (0, 1.25) {};
		\node [style=none] (38) at (0.125, 1.25) {};
		\node [style=none] (39) at (-0.125, 0) {};
		\node [style=none] (40) at (0.125, 0) {};
		\node [style=none] (41) at (0, 0) {};
		\node [style=brownlinet] (42) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (23);
		\draw (0) to (23);
		\draw (38.center) to (40.center);
		\draw (41.center) to (37.center);
		\draw (36.center) to (39.center);
		\draw (34) to (23);
		\draw (23) to (33);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (0, 0) {};
		\node [style=gauge3] (1) at (1, 0) {};
		\node [style=gauge3] (2) at (-1, 0) {};
		\node [style=gauge3] (3) at (2, 0) {};
		\node [style=gauge3] (4) at (3, 1) {};
		\node [style=gauge3] (5) at (3, -1) {};
		\node [style=none] (6) at (-1, -0.5) {SU(1)};
		\node [style=none] (7) at (0, -0.5) {SU(2)};
		\node [style=none] (8) at (1, -0.5) {\textcolor{cyan}{SU(3)}};
		\node [style=none] (9) at (2, -0.5) {SU(4)};
		\node [style=none] (10) at (3.75, 1) {U(2)};
		\node [style=none] (11) at (3.75, -1) {U(2)};
		\node [style=flavour2] (12) at (2, 1) {};
		\node [style=flavour2] (13) at (1, 1) {};
		\node [style=none] (14) at (2, 1.5) {1};
		\node [style=none] (15) at (1, 1.5) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (3) to (5);
		\draw (13) to (1);
		\draw (3) to (12);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 2) {};
		\node [style=none] (1) at (0.25, -2) {};
		\node [style=none] (2) at (1.25, 2) {};
		\node [style=none] (3) at (1.25, -2) {};
		\node [style=none] (4) at (2.25, 2) {};
		\node [style=none] (5) at (2.25, -2) {};
		\node [style=none] (6) at (4.25, 2) {};
		\node [style=none] (7) at (4.25, -2) {};
		\node [style=none] (8) at (5.25, 2) {};
		\node [style=none] (9) at (5.25, -2) {};
		\node [style=none] (10) at (7.25, 2) {};
		\node [style=none] (11) at (7.25, -2) {};
		\node [style=none] (12) at (14.25, 2) {};
		\node [style=none] (13) at (14.25, -2) {};
		\node [style=none] (14) at (13.25, 2) {};
		\node [style=none] (15) at (13.25, -2) {};
		\node [style=none] (16) at (10.25, 2) {};
		\node [style=none] (17) at (10.25, -2) {};
		\node [style=none] (18) at (9.25, 2) {};
		\node [style=none] (19) at (9.25, -2) {};
		\node [style=none] (20) at (8.25, 2) {};
		\node [style=none] (21) at (8.25, -2) {};
		\node [style=none] (26) at (7.25, 2.5) {\LARGE${ON^-}$};
		\node [style=none] (27) at (-0.65, 0.5) {};
		\node [style=none] (28) at (-0.9, 0) {};
		\node [style=none] (29) at (14.875, 0.5) {};
		\node [style=none] (30) at (15.125, 0) {};
		\node [style=none] (31) at (-0.9, 0.25) {};
		\node [style=none] (32) at (-0.65, -0.25) {};
		\node [style=none] (33) at (15.125, 0.25) {};
		\node [style=none] (34) at (14.875, -0.25) {};
		\node [style=none] (47) at (6.25, 2) {};
		\node [style=none] (48) at (6.25, -2) {};
		\node [style=none] (49) at (12.25, 2) {};
		\node [style=none] (50) at (12.25, -2) {};
		\node [style=supergauge] (51) at (15.25, 0.125) {};
		\node [style=supergauge] (52) at (11.25, 0.125) {};
		\node [style=supergauge] (53) at (3.25, 0.125) {};
		\node [style=supergauge] (54) at (-1, 0.125) {};
		\node [style=gauge3] (55) at (0.25, 2) {};
		\node [style=gauge3] (56) at (1.25, 2) {};
		\node [style=gauge3] (57) at (2.25, 2) {};
		\node [style=gauge3] (58) at (4.25, 2) {};
		\node [style=gauge3] (59) at (5.25, 2) {};
		\node [style=gauge3] (60) at (6.25, 2) {};
		\node [style=gauge3] (61) at (8.25, 2) {};
		\node [style=gauge3] (62) at (9.25, 2) {};
		\node [style=gauge3] (63) at (10.25, 2) {};
		\node [style=gauge3] (64) at (12.25, 2) {};
		\node [style=gauge3] (65) at (13.25, 2) {};
		\node [style=gauge3] (66) at (14.25, 2) {};
		\node [style=gauge3] (67) at (14.25, -2) {};
		\node [style=gauge3] (68) at (13.25, -2) {};
		\node [style=gauge3] (69) at (12.25, -2) {};
		\node [style=gauge3] (70) at (10.25, -2) {};
		\node [style=gauge3] (71) at (9.25, -2) {};
		\node [style=gauge3] (72) at (8.25, -2) {};
		\node [style=gauge3] (73) at (6.25, -2) {};
		\node [style=gauge3] (74) at (5.25, -2) {};
		\node [style=gauge3] (75) at (4.25, -2) {};
		\node [style=gauge3] (76) at (2.25, -2) {};
		\node [style=gauge3] (77) at (1.25, -2) {};
		\node [style=gauge3] (78) at (0.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (27.center) to (29.center);
		\draw (30.center) to (28.center);
		\draw (31.center) to (33.center);
		\draw (34.center) to (32.center);
		\draw (47.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw [style=brownline] (0.center) to (1.center);
		\draw [style=greenline] (2.center) to (3.center);
		\draw [style=magicmintline] (4.center) to (5.center);
		\draw [style=rede] (6.center) to (7.center);
		\draw [style=rede] (16.center) to (17.center);
		\draw [style=magicmintline] (49.center) to (50.center);
		\draw [style=greenline] (14.center) to (15.center);
		\draw [style=brownline] (12.center) to (13.center);
		\draw [style=bluee] (18.center) to (19.center);
		\draw [style=bluee] (21.center) to (20.center);
		\draw [style=bluee] (8.center) to (9.center);
		\draw [style=bluee] (48.center) to (47.center);
		\draw [style=bluedotted] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
\end{equation}
and the 3d mirror is:
\begin{equation}
\scalebox{0.8}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (0, 0) {};
		\node [style=gauge3] (2) at (-1.25, 0.5) {};
		\node [style=gauge3] (3) at (-0.75, 1) {};
		\node [style=gauge3] (4) at (0, 1.25) {};
		\node [style=none] (6) at (-1.75, 1) {U(1)};
		\node [style=none] (7) at (-1, 1.5) {U(1)};
		\node [style=none] (8) at (0, 1.75) {U(1)};
		\node [style=brownlinet] (12) at (-1.25, 0.5) {};
		\node [style=greenlinet] (13) at (-0.75, 1) {};
		\node [style=none] (17) at (0, -0.5) {U(3)};
		\node [style=grayet] (18) at (0, 1.25) {};
		\node [style=gauge3] (23) at (1.5, 0) {};
		\node [style=none] (29) at (2, 1.75) {SO(4)};
		\node [style=none] (32) at (1.5, -0.5) {USp(6)};
		\node [style=bluesquare] (33) at (2, 1.25) {};
		\node [style=rednode] (34) at (1, 1.25) {};
		\node [style=none] (35) at (1, 1.75) {U(1)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (0) to (3);
		\draw (4) to (0);
		\draw (0) to (23);
		\draw (34) to (23);
		\draw (23) to (33);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (0, 0) {};
		\node [style=gauge3] (1) at (1, 0) {};
		\node [style=gauge3] (2) at (-1, 0) {};
		\node [style=gauge3] (3) at (2, 0) {};
		\node [style=gauge3] (4) at (3, 1) {};
		\node [style=gauge3] (5) at (3, -1) {};
		\node [style=none] (6) at (-1, -0.5) {SU(1)};
		\node [style=none] (7) at (0, -0.5) {SU(2)};
		\node [style=none] (8) at (1, -0.5) {\textcolor{cyan}{U(3)}};
		\node [style=none] (9) at (2, -0.5) {U(4)};
		\node [style=none] (10) at (3.75, 1) {U(2)};
		\node [style=none] (11) at (3.75, -1) {U(2)};
		\node [style=flavour2] (12) at (2, 1) {};
		\node [style=flavour2] (13) at (1, 1) {};
		\node [style=none] (14) at (2, 1.5) {1};
		\node [style=none] (15) at (1, 1.5) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (3) to (5);
		\draw (13) to (1);
		\draw (3) to (12);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 2) {};
		\node [style=none] (1) at (0.25, -2) {};
		\node [style=none] (2) at (1.25, 2) {};
		\node [style=none] (3) at (1.25, -2) {};
		\node [style=none] (4) at (2.25, 2) {};
		\node [style=none] (5) at (2.25, -2) {};
		\node [style=none] (6) at (4.25, 2) {};
		\node [style=none] (7) at (4.25, -2) {};
		\node [style=none] (8) at (5.25, 2) {};
		\node [style=none] (9) at (5.25, -2) {};
		\node [style=none] (10) at (7.25, 2) {};
		\node [style=none] (11) at (7.25, -2) {};
		\node [style=none] (12) at (14.25, 2) {};
		\node [style=none] (13) at (14.25, -2) {};
		\node [style=none] (14) at (13.25, 2) {};
		\node [style=none] (15) at (13.25, -2) {};
		\node [style=none] (16) at (10.25, 2) {};
		\node [style=none] (17) at (10.25, -2) {};
		\node [style=none] (18) at (9.25, 2) {};
		\node [style=none] (19) at (9.25, -2) {};
		\node [style=none] (20) at (8.25, 2) {};
		\node [style=none] (21) at (8.25, -2) {};
		\node [style=none] (26) at (7.25, 2.5) {\LARGE${ON^-}$};
		\node [style=none] (27) at (-0.65, 0.5) {};
		\node [style=none] (28) at (-0.9, 0) {};
		\node [style=none] (29) at (14.875, 0.5) {};
		\node [style=none] (30) at (15.125, 0) {};
		\node [style=none] (31) at (-0.9, 0.25) {};
		\node [style=none] (32) at (-0.65, -0.25) {};
		\node [style=none] (33) at (15.125, 0.25) {};
		\node [style=none] (34) at (14.875, -0.25) {};
		\node [style=none] (47) at (6.25, 2) {};
		\node [style=none] (48) at (6.25, -2) {};
		\node [style=none] (49) at (12.25, 2) {};
		\node [style=none] (50) at (12.25, -2) {};
		\node [style=supergauge] (51) at (15.25, 0.125) {};
		\node [style=supergauge] (52) at (11.25, 0.125) {};
		\node [style=supergauge] (53) at (3.25, 0.125) {};
		\node [style=supergauge] (54) at (-1, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (12.center) to (13.center);
		\draw (27.center) to (29.center);
		\draw (30.center) to (28.center);
		\draw (31.center) to (33.center);
		\draw (34.center) to (32.center);
		\draw [style=brownline] (0.center) to (1.center);
		\draw [style=brownline] (12.center) to (13.center);
		\draw [style=brownline] (2.center) to (3.center);
		\draw [style=brownline] (14.center) to (15.center);
		\draw [style=rede] (49.center) to (50.center);
		\draw [style=rede] (17.center) to (16.center);
		\draw [style=rede] (18.center) to (19.center);
		\draw [style=rede] (21.center) to (20.center);
		\draw [style=rede] (47.center) to (48.center);
		\draw [style=rede] (6.center) to (7.center);
		\draw [style=rede] (9.center) to (8.center);
		\draw [style=rede] (4.center) to (5.center);
		\draw [style=reddotted] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}}
\end{equation}
with the 3d mirror:
\begin{equation}
\scalebox{0.8}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (0, 0) {};
		\node [style=gauge3] (4) at (-0.75, 1.25) {};
		\node [style=none] (8) at (-0.75, 1.75) {U(1)};
		\node [style=none] (17) at (0, -0.5) {U(3)};
		\node [style=grayet] (18) at (-0.75, 1.25) {};
		\node [style=gauge3] (23) at (1.5, 0) {};
		\node [style=none] (32) at (1.5, -0.5) {USp(6)};
		\node [style=none] (36) at (-0.875, 1.25) {};
		\node [style=none] (37) at (-0.75, 1.25) {};
		\node [style=none] (38) at (-0.625, 1.25) {};
		\node [style=none] (39) at (-0.125, 0) {};
		\node [style=none] (40) at (0.125, 0) {};
		\node [style=none] (41) at (0, 0) {};
		\node [style=brownlinet] (42) at (-0.75, 1.25) {};
		\node [style=none] (44) at (0.25, 1.75) {U(1)};
		\node [style=none] (46) at (1.5, 1.75) {SO(6)};
		\node [style=redsquare] (47) at (0.25, 1.25) {};
		\node [style=redsquare] (48) at (1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (23);
		\draw (38.center) to (40.center);
		\draw (36.center) to (39.center);
		\draw (48) to (23);
		\draw (47) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}
